MONAA: A Tool for Timed Pattern Matching with Automata-Based Acceleration

We present monaa, a monitoring tool over a real-time property specified by either a timed automaton or a timed regular expression. It implements a timed pattern matching algorithm that combines 1) features suited for online monitoring, and 2) acceleration by automata-based skipping. Our experiments demonstrate monaa's performance advantage, especially in online usage.

==> figs/allPosition.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu Jun  7 18:38:15 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,8.441)--(0.460,0.368)--(11.947,0.368)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.479,0.806)}
\gppoint{gp mark 7}{(11.479,0.806)}
\gppoint{gp mark 7}{(11.480,0.806)}
\gppoint{gp mark 7}{(11.480,0.806)}
\gppoint{gp mark 7}{(11.481,0.806)}
\gppoint{gp mark 7}{(11.482,0.807)}
\gppoint{gp mark 7}{(11.482,0.807)}
\gppoint{gp mark 7}{(11.483,0.807)}
\gppoint{gp mark 7}{(11.484,0.807)}
\gppoint{gp mark 7}{(11.485,0.807)}
\gppoint{gp mark 7}{(11.485,0.807)}
\gppoint{gp mark 7}{(11.486,0.807)}
\gppoint{gp mark 7}{(11.488,0.807)}
\gppoint{gp mark 7}{(11.489,0.807)}
\gppoint{gp mark 7}{(11.490,0.807)}
\gppoint{gp mark 7}{(11.491,0.807)}
\gppoint{gp mark 7}{(11.492,0.807)}
\gppoint{gp mark 7}{(11.493,0.807)}
\gppoint{gp mark 7}{(11.494,0.808)}
\gppoint{gp mark 7}{(11.495,0.808)}
\gppoint{gp mark 7}{(11.496,0.808)}
\gppoint{gp mark 7}{(11.497,0.808)}
\gppoint{gp mark 7}{(11.498,0.808)}
\gppoint{gp mark 7}{(11.500,0.809)}
\gppoint{gp mark 7}{(11.501,0.809)}
\gppoint{gp mark 7}{(11.502,0.809)}
\gppoint{gp mark 7}{(11.504,0.809)}
\gppoint{gp mark 7}{(11.505,0.810)}
\gppoint{gp mark 7}{(11.506,0.810)}
\gppoint{gp mark 7}{(11.507,0.811)}
\gppoint{gp mark 7}{(11.509,0.811)}
\gppoint{gp mark 7}{(11.510,0.812)}
\gppoint{gp mark 7}{(11.511,0.812)}
\gppoint{gp mark 7}{(11.512,0.813)}
\gppoint{gp mark 7}{(11.513,0.813)}
\gppoint{gp mark 7}{(11.514,0.814)}
\gppoint{gp mark 7}{(11.515,0.815)}
\gppoint{gp mark 7}{(11.516,0.816)}
\gppoint{gp mark 7}{(11.518,0.817)}
\gppoint{gp mark 7}{(11.518,0.818)}
\gppoint{gp mark 7}{(11.519,0.818)}
\gppoint{gp mark 7}{(11.520,0.819)}
\gppoint{gp mark 7}{(11.521,0.821)}
\gppoint{gp mark 7}{(11.522,0.822)}
\gppoint{gp mark 7}{(11.522,0.823)}
\gppoint{gp mark 7}{(11.524,0.824)}
\gppoint{gp mark 7}{(11.525,0.825)}
\gppoint{gp mark 7}{(11.526,0.827)}
\gppoint{gp mark 7}{(11.526,0.828)}
\gppoint{gp mark 7}{(11.527,0.830)}
\gppoint{gp mark 7}{(11.527,0.831)}
\gppoint{gp mark 7}{(11.528,0.832)}
\gppoint{gp mark 7}{(11.527,0.834)}
\gppoint{gp mark 7}{(11.527,0.835)}
\gppoint{gp mark 7}{(11.528,0.837)}
\gppoint{gp mark 7}{(11.527,0.839)}
\gppoint{gp mark 7}{(11.527,0.840)}
\gppoint{gp mark 7}{(11.527,0.842)}
\gppoint{gp mark 7}{(11.527,0.844)}
\gppoint{gp mark 7}{(11.527,0.846)}
\gppoint{gp mark 7}{(11.527,0.848)}
\gppoint{gp mark 7}{(11.527,0.850)}
\gppoint{gp mark 7}{(11.527,0.851)}
\gppoint{gp mark 7}{(11.526,0.853)}
\gppoint{gp mark 7}{(11.526,0.855)}
\gppoint{gp mark 7}{(11.526,0.858)}
\gppoint{gp mark 7}{(11.526,0.860)}
\gppoint{gp mark 7}{(11.526,0.862)}
\gppoint{gp mark 7}{(11.526,0.864)}
\gppoint{gp mark 7}{(11.526,0.867)}
\gppoint{gp mark 7}{(11.526,0.869)}
\gppoint{gp mark 7}{(11.526,0.871)}
\gppoint{gp mark 7}{(11.526,0.874)}
\gppoint{gp mark 7}{(11.525,0.876)}
\gppoint{gp mark 7}{(11.525,0.879)}
\gppoint{gp mark 7}{(11.525,0.881)}
\gppoint{gp mark 7}{(11.525,0.884)}
\gppoint{gp mark 7}{(11.525,0.886)}
\gppoint{gp mark 7}{(11.525,0.889)}
\gppoint{gp mark 7}{(11.525,0.892)}
\gppoint{gp mark 7}{(11.525,0.894)}
\gppoint{gp mark 7}{(11.525,0.897)}
\gppoint{gp mark 7}{(11.525,0.900)}
\gppoint{gp mark 7}{(11.525,0.903)}
\gppoint{gp mark 7}{(11.525,0.905)}
\gppoint{gp mark 7}{(11.525,0.908)}
\gppoint{gp mark 7}{(11.524,0.911)}
\gppoint{gp mark 7}{(11.524,0.914)}
\gppoint{gp mark 7}{(11.524,0.917)}
\gppoint{gp mark 7}{(11.524,0.920)}
\gppoint{gp mark 7}{(11.524,0.923)}
\gppoint{gp mark 7}{(11.524,0.926)}
\gppoint{gp mark 7}{(11.524,0.929)}
\gppoint{gp mark 7}{(11.524,0.932)}
\gppoint{gp mark 7}{(11.524,0.935)}
\gppoint{gp mark 7}{(11.523,0.939)}
\gppoint{gp mark 7}{(11.523,0.942)}
\gppoint{gp mark 7}{(11.523,0.945)}
\gppoint{gp mark 7}{(11.523,0.949)}
\gppoint{gp mark 7}{(11.523,0.952)}
\gppoint{gp mark 7}{(11.523,0.955)}
\gppoint{gp mark 7}{(11.523,0.958)}
\gppoint{gp mark 7}{(11.523,0.961)}
\gppoint{gp mark 7}{(11.523,0.965)}
\gppoint{gp mark 7}{(11.523,0.968)}
\gppoint{gp mark 7}{(11.523,0.971)}
\gppoint{gp mark 7}{(11.523,0.975)}
\gppoint{gp mark 7}{(11.522,0.978)}
\gppoint{gp mark 7}{(11.522,0.982)}
\gppoint{gp mark 7}{(11.522,0.985)}
\gppoint{gp mark 7}{(11.522,0.988)}
\gppoint{gp mark 7}{(11.522,0.992)}
\gppoint{gp mark 7}{(11.522,0.995)}
\gppoint{gp mark 7}{(11.522,0.999)}
\gppoint{gp mark 7}{(11.522,1.002)}
\gppoint{gp mark 7}{(11.522,1.006)}
\gppoint{gp mark 7}{(11.522,1.009)}
\gppoint{gp mark 7}{(11.522,1.013)}
\gppoint{gp mark 7}{(11.522,1.016)}
\gppoint{gp mark 7}{(11.522,1.020)}
\gppoint{gp mark 7}{(11.522,1.024)}
\gppoint{gp mark 7}{(11.521,1.027)}
\gppoint{gp mark 7}{(11.521,1.031)}
\gppoint{gp mark 7}{(11.521,1.035)}
\gppoint{gp mark 7}{(11.521,1.039)}
\gppoint{gp mark 7}{(11.521,1.043)}
\gppoint{gp mark 7}{(11.521,1.046)}
\gppoint{gp mark 7}{(11.521,1.050)}
\gppoint{gp mark 7}{(11.521,1.054)}
\gppoint{gp mark 7}{(11.521,1.058)}
\gppoint{gp mark 7}{(11.521,1.062)}
\gppoint{gp mark 7}{(11.520,1.065)}
\gppoint{gp mark 7}{(11.520,1.070)}
\gppoint{gp mark 7}{(11.520,1.074)}
\gppoint{gp mark 7}{(11.520,1.078)}
\gppoint{gp mark 7}{(11.520,1.081)}
\gppoint{gp mark 7}{(11.520,1.085)}
\gppoint{gp mark 7}{(11.520,1.089)}
\gppoint{gp mark 7}{(11.520,1.093)}
\gppoint{gp mark 7}{(11.519,1.097)}
\gppoint{gp mark 7}{(11.519,1.101)}
\gppoint{gp mark 7}{(11.519,1.105)}
\gppoint{gp mark 7}{(11.519,1.109)}
\gppoint{gp mark 7}{(11.519,1.113)}
\gppoint{gp mark 7}{(11.519,1.117)}
\gppoint{gp mark 7}{(11.519,1.121)}
\gppoint{gp mark 7}{(11.519,1.125)}
\gppoint{gp mark 7}{(11.519,1.130)}
\gppoint{gp mark 7}{(11.519,1.134)}
\gppoint{gp mark 7}{(11.519,1.138)}
\gppoint{gp mark 7}{(11.518,1.142)}
\gppoint{gp mark 7}{(11.518,1.146)}
\gppoint{gp mark 7}{(11.518,1.150)}
\gppoint{gp mark 7}{(11.518,1.155)}
\gppoint{gp mark 7}{(11.518,1.159)}
\gppoint{gp mark 7}{(11.518,1.164)}
\gppoint{gp mark 7}{(11.518,1.168)}
\gppoint{gp mark 7}{(11.517,1.172)}
\gppoint{gp mark 7}{(11.517,1.176)}
\gppoint{gp mark 7}{(11.517,1.180)}
\gppoint{gp mark 7}{(11.517,1.184)}
\gppoint{gp mark 7}{(11.517,1.189)}
\gppoint{gp mark 7}{(11.517,1.193)}
\gppoint{gp mark 7}{(11.516,1.198)}
\gppoint{gp mark 7}{(11.516,1.202)}
\gppoint{gp mark 7}{(11.516,1.206)}
\gppoint{gp mark 7}{(11.516,1.211)}
\gppoint{gp mark 7}{(11.516,1.215)}
\gppoint{gp mark 7}{(11.515,1.219)}
\gppoint{gp mark 7}{(11.515,1.224)}
\gppoint{gp mark 7}{(11.515,1.228)}
\gppoint{gp mark 7}{(11.515,1.232)}
\gppoint{gp mark 7}{(11.515,1.236)}
\gppoint{gp mark 7}{(11.514,1.241)}
\gppoint{gp mark 7}{(11.514,1.245)}
\gppoint{gp mark 7}{(11.514,1.250)}
\gppoint{gp mark 7}{(11.514,1.254)}
\gppoint{gp mark 7}{(11.513,1.258)}
\gppoint{gp mark 7}{(11.513,1.262)}
\gppoint{gp mark 7}{(11.513,1.267)}
\gppoint{gp mark 7}{(11.513,1.271)}
\gppoint{gp mark 7}{(11.513,1.275)}
\gppoint{gp mark 7}{(11.512,1.280)}
\gppoint{gp mark 7}{(11.512,1.284)}
\gppoint{gp mark 7}{(11.512,1.288)}
\gppoint{gp mark 7}{(11.512,1.292)}
\gppoint{gp mark 7}{(11.511,1.297)}
\gppoint{gp mark 7}{(11.511,1.301)}
\gppoint{gp mark 7}{(11.511,1.305)}
\gppoint{gp mark 7}{(11.510,1.309)}
\gppoint{gp mark 7}{(11.510,1.314)}
\gppoint{gp mark 7}{(11.510,1.319)}
\gppoint{gp mark 7}{(11.509,1.322)}
\gppoint{gp mark 7}{(11.509,1.327)}
\gppoint{gp mark 7}{(11.508,1.331)}
\gppoint{gp mark 7}{(11.508,1.335)}
\gppoint{gp mark 7}{(11.508,1.340)}
\gppoint{gp mark 7}{(11.507,1.344)}
\gppoint{gp mark 7}{(11.507,1.349)}
\gppoint{gp mark 7}{(11.506,1.353)}
\gppoint{gp mark 7}{(11.506,1.358)}
\gppoint{gp mark 7}{(11.505,1.362)}
\gppoint{gp mark 7}{(11.505,1.366)}
\gppoint{gp mark 7}{(11.504,1.371)}
\gppoint{gp mark 7}{(11.503,1.375)}
\gppoint{gp mark 7}{(11.503,1.379)}
\gppoint{gp mark 7}{(11.502,1.384)}
\gppoint{gp mark 7}{(11.501,1.388)}
\gppoint{gp mark 7}{(11.501,1.392)}
\gppoint{gp mark 7}{(11.500,1.397)}
\gppoint{gp mark 7}{(11.500,1.401)}
\gppoint{gp mark 7}{(11.499,1.405)}
\gppoint{gp mark 7}{(11.498,1.409)}
\gppoint{gp mark 7}{(11.498,1.413)}
\gppoint{gp mark 7}{(11.497,1.418)}
\gppoint{gp mark 7}{(11.496,1.422)}
\gppoint{gp mark 7}{(11.495,1.426)}
\gppoint{gp mark 7}{(11.494,1.431)}
\gppoint{gp mark 7}{(11.494,1.435)}
\gppoint{gp mark 7}{(11.493,1.439)}
\gppoint{gp mark 7}{(11.492,1.443)}
\gppoint{gp mark 7}{(11.491,1.447)}
\gppoint{gp mark 7}{(11.491,1.452)}
\gppoint{gp mark 7}{(11.490,1.456)}
\gppoint{gp mark 7}{(11.489,1.460)}
\gppoint{gp mark 7}{(11.488,1.465)}
\gppoint{gp mark 7}{(11.487,1.469)}
\gppoint{gp mark 7}{(11.486,1.473)}
\gppoint{gp mark 7}{(11.485,1.478)}
\gppoint{gp mark 7}{(11.484,1.482)}
\gppoint{gp mark 7}{(11.483,1.486)}
\gppoint{gp mark 7}{(11.482,1.491)}
\gppoint{gp mark 7}{(11.482,1.495)}
\gppoint{gp mark 7}{(11.480,1.499)}
\gppoint{gp mark 7}{(11.480,1.503)}
\gppoint{gp mark 7}{(11.479,1.507)}
\gppoint{gp mark 7}{(11.478,1.511)}
\gppoint{gp mark 7}{(11.477,1.516)}
\gppoint{gp mark 7}{(11.476,1.520)}
\gppoint{gp mark 7}{(11.474,1.524)}
\gppoint{gp mark 7}{(11.473,1.529)}
\gppoint{gp mark 7}{(11.472,1.533)}
\gppoint{gp mark 7}{(11.471,1.537)}
\gppoint{gp mark 7}{(11.470,1.541)}
\gppoint{gp mark 7}{(11.469,1.545)}
\gppoint{gp mark 7}{(11.468,1.549)}
\gppoint{gp mark 7}{(11.466,1.553)}
\gppoint{gp mark 7}{(11.465,1.557)}
\gppoint{gp mark 7}{(11.464,1.561)}
\gppoint{gp mark 7}{(11.463,1.565)}
\gppoint{gp mark 7}{(11.462,1.570)}
\gppoint{gp mark 7}{(11.461,1.574)}
\gppoint{gp mark 7}{(11.459,1.578)}
\gppoint{gp mark 7}{(11.458,1.582)}
\gppoint{gp mark 7}{(11.457,1.587)}
\gppoint{gp mark 7}{(11.455,1.591)}
\gppoint{gp mark 7}{(11.454,1.595)}
\gppoint{gp mark 7}{(11.453,1.599)}
\gppoint{gp mark 7}{(11.452,1.602)}
\gppoint{gp mark 7}{(11.450,1.607)}
\gppoint{gp mark 7}{(11.449,1.611)}
\gppoint{gp mark 7}{(11.448,1.615)}
\gppoint{gp mark 7}{(11.446,1.619)}
\gppoint{gp mark 7}{(11.445,1.623)}
\gppoint{gp mark 7}{(11.444,1.627)}
\gppoint{gp mark 7}{(11.442,1.631)}
\gppoint{gp mark 7}{(11.441,1.635)}
\gppoint{gp mark 7}{(11.439,1.639)}
\gppoint{gp mark 7}{(11.438,1.643)}
\gppoint{gp mark 7}{(11.436,1.647)}
\gppoint{gp mark 7}{(11.435,1.651)}
\gppoint{gp mark 7}{(11.433,1.655)}
\gppoint{gp mark 7}{(11.432,1.659)}
\gppoint{gp mark 7}{(11.431,1.663)}
\gppoint{gp mark 7}{(11.429,1.667)}
\gppoint{gp mark 7}{(11.428,1.671)}
\gppoint{gp mark 7}{(11.426,1.675)}
\gppoint{gp mark 7}{(11.425,1.678)}
\gppoint{gp mark 7}{(11.423,1.682)}
\gppoint{gp mark 7}{(11.422,1.686)}
\gppoint{gp mark 7}{(11.420,1.690)}
\gppoint{gp mark 7}{(11.419,1.693)}
\gppoint{gp mark 7}{(11.417,1.697)}
\gppoint{gp mark 7}{(11.415,1.701)}
\gppoint{gp mark 7}{(11.414,1.705)}
\gppoint{gp mark 7}{(11.412,1.709)}
\gppoint{gp mark 7}{(11.411,1.713)}
\gppoint{gp mark 7}{(11.409,1.716)}
\gppoint{gp mark 7}{(11.407,1.720)}
\gppoint{gp mark 7}{(11.406,1.724)}
\gppoint{gp mark 7}{(11.404,1.728)}
\gppoint{gp mark 7}{(11.402,1.731)}
\gppoint{gp mark 7}{(11.401,1.735)}
\gppoint{gp mark 7}{(11.399,1.739)}
\gppoint{gp mark 7}{(11.398,1.742)}
\gppoint{gp mark 7}{(11.396,1.746)}
\gppoint{gp mark 7}{(11.394,1.750)}
\gppoint{gp mark 7}{(11.392,1.754)}
\gppoint{gp mark 7}{(11.391,1.757)}
\gppoint{gp mark 7}{(11.389,1.761)}
\gppoint{gp mark 7}{(11.387,1.765)}
\gppoint{gp mark 7}{(11.385,1.768)}
\gppoint{gp mark 7}{(11.384,1.772)}
\gppoint{gp mark 7}{(11.382,1.776)}
\gppoint{gp mark 7}{(11.380,1.780)}
\gppoint{gp mark 7}{(11.378,1.783)}
\gppoint{gp mark 7}{(11.376,1.787)}
\gppoint{gp mark 7}{(11.375,1.790)}
\gppoint{gp mark 7}{(11.373,1.794)}
\gppoint{gp mark 7}{(11.371,1.798)}
\gppoint{gp mark 7}{(11.369,1.801)}
\gppoint{gp mark 7}{(11.367,1.805)}
\gppoint{gp mark 7}{(11.366,1.809)}
\gppoint{gp mark 7}{(11.364,1.812)}
\gppoint{gp mark 7}{(11.362,1.816)}
\gppoint{gp mark 7}{(11.360,1.820)}
\gppoint{gp mark 7}{(11.358,1.823)}
\gppoint{gp mark 7}{(11.356,1.827)}
\gppoint{gp mark 7}{(11.354,1.830)}
\gppoint{gp mark 7}{(11.352,1.834)}
\gppoint{gp mark 7}{(11.350,1.837)}
\gppoint{gp mark 7}{(11.348,1.841)}
\gppoint{gp mark 7}{(11.346,1.845)}
\gppoint{gp mark 7}{(11.344,1.848)}
\gppoint{gp mark 7}{(11.342,1.852)}
\gppoint{gp mark 7}{(11.340,1.855)}
\gppoint{gp mark 7}{(11.338,1.859)}
\gppoint{gp mark 7}{(11.336,1.863)}
\gppoint{gp mark 7}{(11.334,1.866)}
\gppoint{gp mark 7}{(11.332,1.870)}
\gppoint{gp mark 7}{(11.330,1.874)}
\gppoint{gp mark 7}{(11.328,1.877)}
\gppoint{gp mark 7}{(11.326,1.881)}
\gppoint{gp mark 7}{(11.324,1.884)}
\gppoint{gp mark 7}{(11.322,1.888)}
\gppoint{gp mark 7}{(11.320,1.891)}
\gppoint{gp mark 7}{(11.317,1.895)}
\gppoint{gp mark 7}{(11.315,1.899)}
\gppoint{gp mark 7}{(11.313,1.902)}
\gppoint{gp mark 7}{(11.311,1.906)}
\gppoint{gp mark 7}{(11.308,1.910)}
\gppoint{gp mark 7}{(11.306,1.913)}
\gppoint{gp mark 7}{(11.304,1.917)}
\gppoint{gp mark 7}{(11.302,1.920)}
\gppoint{gp mark 7}{(11.299,1.924)}
\gppoint{gp mark 7}{(11.297,1.928)}
\gppoint{gp mark 7}{(11.295,1.931)}
\gppoint{gp mark 7}{(11.293,1.935)}
\gppoint{gp mark 7}{(11.290,1.939)}
\gppoint{gp mark 7}{(11.288,1.942)}
\gppoint{gp mark 7}{(11.286,1.946)}
\gppoint{gp mark 7}{(11.284,1.949)}
\gppoint{gp mark 7}{(11.281,1.953)}
\gppoint{gp mark 7}{(11.279,1.956)}
\gppoint{gp mark 7}{(11.277,1.960)}
\gppoint{gp mark 7}{(11.274,1.964)}
\gppoint{gp mark 7}{(11.271,1.967)}
\gppoint{gp mark 7}{(11.269,1.971)}
\gppoint{gp mark 7}{(11.267,1.975)}
\gppoint{gp mark 7}{(11.264,1.978)}
\gppoint{gp mark 7}{(11.262,1.982)}
\gppoint{gp mark 7}{(11.259,1.985)}
\gppoint{gp mark 7}{(11.257,1.989)}
\gppoint{gp mark 7}{(11.254,1.993)}
\gppoint{gp mark 7}{(11.252,1.997)}
\gppoint{gp mark 7}{(11.249,2.000)}
\gppoint{gp mark 7}{(11.247,2.003)}
\gppoint{gp mark 7}{(11.244,2.007)}
\gppoint{gp mark 7}{(11.242,2.010)}
\gppoint{gp mark 7}{(11.239,2.014)}
\gppoint{gp mark 7}{(11.236,2.018)}
\gppoint{gp mark 7}{(11.234,2.022)}
\gppoint{gp mark 7}{(11.231,2.025)}
\gppoint{gp mark 7}{(11.228,2.029)}
\gppoint{gp mark 7}{(11.226,2.032)}
\gppoint{gp mark 7}{(11.223,2.036)}
\gppoint{gp mark 7}{(11.220,2.040)}
\gppoint{gp mark 7}{(11.218,2.043)}
\gppoint{gp mark 7}{(11.215,2.047)}
\gppoint{gp mark 7}{(11.212,2.051)}
\gppoint{gp mark 7}{(11.210,2.054)}
\gppoint{gp mark 7}{(11.207,2.058)}
\gppoint{gp mark 7}{(11.204,2.062)}
\gppoint{gp mark 7}{(11.201,2.065)}
\gppoint{gp mark 7}{(11.198,2.069)}
\gppoint{gp mark 7}{(11.195,2.072)}
\gppoint{gp mark 7}{(11.193,2.076)}
\gppoint{gp mark 7}{(11.190,2.080)}
\gppoint{gp mark 7}{(11.187,2.083)}
\gppoint{gp mark 7}{(11.184,2.087)}
\gppoint{gp mark 7}{(11.181,2.091)}
\gppoint{gp mark 7}{(11.178,2.094)}
\gppoint{gp mark 7}{(11.175,2.098)}
\gppoint{gp mark 7}{(11.172,2.102)}
\gppoint{gp mark 7}{(11.169,2.105)}
\gppoint{gp mark 7}{(11.166,2.109)}
\gppoint{gp mark 7}{(11.163,2.112)}
\gppoint{gp mark 7}{(11.160,2.116)}
\gppoint{gp mark 7}{(11.157,2.120)}
\gppoint{gp mark 7}{(11.154,2.123)}
\gppoint{gp mark 7}{(11.151,2.127)}
\gppoint{gp mark 7}{(11.148,2.130)}
\gppoint{gp mark 7}{(11.145,2.134)}
\gppoint{gp mark 7}{(11.142,2.137)}
\gppoint{gp mark 7}{(11.138,2.141)}
\gppoint{gp mark 7}{(11.135,2.145)}
\gppoint{gp mark 7}{(11.132,2.149)}
\gppoint{gp mark 7}{(11.129,2.153)}
\gppoint{gp mark 7}{(11.126,2.156)}
\gppoint{gp mark 7}{(11.122,2.160)}
\gppoint{gp mark 7}{(11.119,2.163)}
\gppoint{gp mark 7}{(11.116,2.167)}
\gppoint{gp mark 7}{(11.112,2.171)}
\gppoint{gp mark 7}{(11.109,2.175)}
\gppoint{gp mark 7}{(11.106,2.178)}
\gppoint{gp mark 7}{(11.103,2.182)}
\gppoint{gp mark 7}{(11.099,2.185)}
\gppoint{gp mark 7}{(11.096,2.189)}
\gppoint{gp mark 7}{(11.093,2.193)}
\gppoint{gp mark 7}{(11.089,2.197)}
\gppoint{gp mark 7}{(11.086,2.200)}
\gppoint{gp mark 7}{(11.082,2.204)}
\gppoint{gp mark 7}{(11.079,2.208)}
\gppoint{gp mark 7}{(11.075,2.212)}
\gppoint{gp mark 7}{(11.072,2.215)}
\gppoint{gp mark 7}{(11.068,2.219)}
\gppoint{gp mark 7}{(11.064,2.223)}
\gppoint{gp mark 7}{(11.061,2.226)}
\gppoint{gp mark 7}{(11.057,2.230)}
\gppoint{gp mark 7}{(11.053,2.234)}
\gppoint{gp mark 7}{(11.050,2.238)}
\gppoint{gp mark 7}{(11.046,2.241)}
\gppoint{gp mark 7}{(11.042,2.245)}
\gppoint{gp mark 7}{(11.038,2.249)}
\gppoint{gp mark 7}{(11.034,2.253)}
\gppoint{gp mark 7}{(11.030,2.257)}
\gppoint{gp mark 7}{(11.027,2.260)}
\gppoint{gp mark 7}{(11.023,2.264)}
\gppoint{gp mark 7}{(11.019,2.268)}
\gppoint{gp mark 7}{(11.015,2.272)}
\gppoint{gp mark 7}{(11.011,2.275)}
\gppoint{gp mark 7}{(11.007,2.279)}
\gppoint{gp mark 7}{(11.003,2.283)}
\gppoint{gp mark 7}{(10.999,2.287)}
\gppoint{gp mark 7}{(10.995,2.291)}
\gppoint{gp mark 7}{(10.991,2.294)}
\gppoint{gp mark 7}{(10.987,2.298)}
\gppoint{gp mark 7}{(10.983,2.302)}
\gppoint{gp mark 7}{(10.979,2.305)}
\gppoint{gp mark 7}{(10.975,2.309)}
\gppoint{gp mark 7}{(10.970,2.313)}
\gppoint{gp mark 7}{(10.966,2.316)}
\gppoint{gp mark 7}{(10.962,2.320)}
\gppoint{gp mark 7}{(10.958,2.324)}
\gppoint{gp mark 7}{(10.954,2.327)}
\gppoint{gp mark 7}{(10.950,2.331)}
\gppoint{gp mark 7}{(10.946,2.335)}
\gppoint{gp mark 7}{(10.942,2.338)}
\gppoint{gp mark 7}{(10.937,2.342)}
\gppoint{gp mark 7}{(10.933,2.345)}
\gppoint{gp mark 7}{(10.929,2.349)}
\gppoint{gp mark 7}{(10.925,2.352)}
\gppoint{gp mark 7}{(10.921,2.356)}
\gppoint{gp mark 7}{(10.917,2.359)}
\gppoint{gp mark 7}{(10.913,2.363)}
\gppoint{gp mark 7}{(10.908,2.367)}
\gppoint{gp mark 7}{(10.904,2.370)}
\gppoint{gp mark 7}{(10.900,2.373)}
\gppoint{gp mark 7}{(10.896,2.377)}
\gppoint{gp mark 7}{(10.891,2.381)}
\gppoint{gp mark 7}{(10.887,2.384)}
\gppoint{gp mark 7}{(10.883,2.387)}
\gppoint{gp mark 7}{(10.878,2.391)}
\gppoint{gp mark 7}{(10.874,2.394)}
\gppoint{gp mark 7}{(10.870,2.398)}
\gppoint{gp mark 7}{(10.865,2.401)}
\gppoint{gp mark 7}{(10.861,2.405)}
\gppoint{gp mark 7}{(10.856,2.408)}
\gppoint{gp mark 7}{(10.852,2.411)}
\gppoint{gp mark 7}{(10.847,2.415)}
\gppoint{gp mark 7}{(10.843,2.418)}
\gppoint{gp mark 7}{(10.839,2.422)}
\gppoint{gp mark 7}{(10.834,2.425)}
\gppoint{gp mark 7}{(10.830,2.428)}
\gppoint{gp mark 7}{(10.825,2.432)}
\gppoint{gp mark 7}{(10.821,2.435)}
\gppoint{gp mark 7}{(10.816,2.438)}
\gppoint{gp mark 7}{(10.812,2.442)}
\gppoint{gp mark 7}{(10.807,2.445)}
\gppoint{gp mark 7}{(10.803,2.448)}
\gppoint{gp mark 7}{(10.798,2.452)}
\gppoint{gp mark 7}{(10.794,2.455)}
\gppoint{gp mark 7}{(10.789,2.458)}
\gppoint{gp mark 7}{(10.785,2.461)}
\gppoint{gp mark 7}{(10.780,2.464)}
\gppoint{gp mark 7}{(10.776,2.468)}
\gppoint{gp mark 7}{(10.771,2.471)}
\gppoint{gp mark 7}{(10.766,2.474)}
\gppoint{gp mark 7}{(10.762,2.478)}
\gppoint{gp mark 7}{(10.757,2.481)}
\gppoint{gp mark 7}{(10.753,2.484)}
\gppoint{gp mark 7}{(10.748,2.487)}
\gppoint{gp mark 7}{(10.743,2.490)}
\gppoint{gp mark 7}{(10.738,2.494)}
\gppoint{gp mark 7}{(10.734,2.497)}
\gppoint{gp mark 7}{(10.729,2.500)}
\gppoint{gp mark 7}{(10.725,2.503)}
\gppoint{gp mark 7}{(10.720,2.506)}
\gppoint{gp mark 7}{(10.715,2.509)}
\gppoint{gp mark 7}{(10.710,2.513)}
\gppoint{gp mark 7}{(10.706,2.516)}
\gppoint{gp mark 7}{(10.701,2.519)}
\gppoint{gp mark 7}{(10.696,2.522)}
\gppoint{gp mark 7}{(10.691,2.526)}
\gppoint{gp mark 7}{(10.686,2.529)}
\gppoint{gp mark 7}{(10.682,2.532)}
\gppoint{gp mark 7}{(10.677,2.535)}
\gppoint{gp mark 7}{(10.672,2.538)}
\gppoint{gp mark 7}{(10.667,2.542)}
\gppoint{gp mark 7}{(10.663,2.545)}
\gppoint{gp mark 7}{(10.658,2.548)}
\gppoint{gp mark 7}{(10.652,2.551)}
\gppoint{gp mark 7}{(10.648,2.554)}
\gppoint{gp mark 7}{(10.643,2.558)}
\gppoint{gp mark 7}{(10.637,2.561)}
\gppoint{gp mark 7}{(10.633,2.564)}
\gppoint{gp mark 7}{(10.627,2.568)}
\gppoint{gp mark 7}{(10.623,2.571)}
\gppoint{gp mark 7}{(10.618,2.574)}
\gppoint{gp mark 7}{(10.613,2.577)}
\gppoint{gp mark 7}{(10.608,2.580)}
\gppoint{gp mark 7}{(10.603,2.584)}
\gppoint{gp mark 7}{(10.598,2.587)}
\gppoint{gp mark 7}{(10.593,2.590)}
\gppoint{gp mark 7}{(10.588,2.593)}
\gppoint{gp mark 7}{(10.583,2.597)}
\gppoint{gp mark 7}{(10.577,2.600)}
\gppoint{gp mark 7}{(10.572,2.603)}
\gppoint{gp mark 7}{(10.567,2.607)}
\gppoint{gp mark 7}{(10.562,2.610)}
\gppoint{gp mark 7}{(10.557,2.613)}
\gppoint{gp mark 7}{(10.552,2.616)}
\gppoint{gp mark 7}{(10.547,2.619)}
\gppoint{gp mark 7}{(10.542,2.623)}
\gppoint{gp mark 7}{(10.537,2.626)}
\gppoint{gp mark 7}{(10.532,2.629)}
\gppoint{gp mark 7}{(10.526,2.633)}
\gppoint{gp mark 7}{(10.522,2.635)}
\gppoint{gp mark 7}{(10.516,2.639)}
\gppoint{gp mark 7}{(10.511,2.642)}
\gppoint{gp mark 7}{(10.506,2.645)}
\gppoint{gp mark 7}{(10.501,2.649)}
\gppoint{gp mark 7}{(10.495,2.652)}
\gppoint{gp mark 7}{(10.490,2.655)}
\gppoint{gp mark 7}{(10.485,2.659)}
\gppoint{gp mark 7}{(10.479,2.662)}
\gppoint{gp mark 7}{(10.474,2.665)}
\gppoint{gp mark 7}{(10.469,2.669)}
\gppoint{gp mark 7}{(10.463,2.672)}
\gppoint{gp mark 7}{(10.458,2.676)}
\gppoint{gp mark 7}{(10.453,2.679)}
\gppoint{gp mark 7}{(10.447,2.683)}
\gppoint{gp mark 7}{(10.442,2.686)}
\gppoint{gp mark 7}{(10.437,2.689)}
\gppoint{gp mark 7}{(10.431,2.693)}
\gppoint{gp mark 7}{(10.426,2.696)}
\gppoint{gp mark 7}{(10.420,2.700)}
\gppoint{gp mark 7}{(10.415,2.703)}
\gppoint{gp mark 7}{(10.409,2.707)}
\gppoint{gp mark 7}{(10.404,2.710)}
\gppoint{gp mark 7}{(10.398,2.714)}
\gppoint{gp mark 7}{(10.393,2.717)}
\gppoint{gp mark 7}{(10.388,2.720)}
\gppoint{gp mark 7}{(10.383,2.724)}
\gppoint{gp mark 7}{(10.377,2.727)}
\gppoint{gp mark 7}{(10.371,2.731)}
\gppoint{gp mark 7}{(10.366,2.734)}
\gppoint{gp mark 7}{(10.360,2.738)}
\gppoint{gp mark 7}{(10.355,2.741)}
\gppoint{gp mark 7}{(10.349,2.745)}
\gppoint{gp mark 7}{(10.344,2.748)}
\gppoint{gp mark 7}{(10.338,2.752)}
\gppoint{gp mark 7}{(10.333,2.755)}
\gppoint{gp mark 7}{(10.327,2.759)}
\gppoint{gp mark 7}{(10.322,2.762)}
\gppoint{gp mark 7}{(10.317,2.765)}
\gppoint{gp mark 7}{(10.312,2.769)}
\gppoint{gp mark 7}{(10.307,2.772)}
\gppoint{gp mark 7}{(10.301,2.775)}
\gppoint{gp mark 7}{(10.296,2.779)}
\gppoint{gp mark 7}{(10.291,2.782)}
\gppoint{gp mark 7}{(10.286,2.785)}
\gppoint{gp mark 7}{(10.281,2.788)}
\gppoint{gp mark 7}{(10.276,2.792)}
\gppoint{gp mark 7}{(10.271,2.795)}
\gppoint{gp mark 7}{(10.266,2.798)}
\gppoint{gp mark 7}{(10.261,2.801)}
\gppoint{gp mark 7}{(10.256,2.804)}
\gppoint{gp mark 7}{(10.251,2.807)}
\gppoint{gp mark 7}{(10.246,2.810)}
\gppoint{gp mark 7}{(10.241,2.814)}
\gppoint{gp mark 7}{(10.236,2.817)}
\gppoint{gp mark 7}{(10.231,2.820)}
\gppoint{gp mark 7}{(10.226,2.823)}
\gppoint{gp mark 7}{(10.221,2.826)}
\gppoint{gp mark 7}{(10.216,2.829)}
\gppoint{gp mark 7}{(10.211,2.833)}
\gppoint{gp mark 7}{(10.206,2.836)}
\gppoint{gp mark 7}{(10.201,2.839)}
\gppoint{gp mark 7}{(10.196,2.843)}
\gppoint{gp mark 7}{(9.964,2.986)}
\gppoint{gp mark 7}{(9.958,2.990)}
\gppoint{gp mark 7}{(9.953,2.993)}
\gppoint{gp mark 7}{(9.948,2.997)}
\gppoint{gp mark 7}{(9.942,3.000)}
\gppoint{gp mark 7}{(9.937,3.003)}
\gppoint{gp mark 7}{(9.931,3.007)}
\gppoint{gp mark 7}{(9.925,3.010)}
\gppoint{gp mark 7}{(9.920,3.014)}
\gppoint{gp mark 7}{(9.914,3.017)}
\gppoint{gp mark 7}{(9.908,3.021)}
\gppoint{gp mark 7}{(9.903,3.024)}
\gppoint{gp mark 7}{(9.897,3.028)}
\gppoint{gp mark 7}{(9.892,3.031)}
\gppoint{gp mark 7}{(9.886,3.034)}
\gppoint{gp mark 7}{(9.880,3.038)}
\gppoint{gp mark 7}{(9.875,3.041)}
\gppoint{gp mark 7}{(9.870,3.045)}
\gppoint{gp mark 7}{(9.864,3.048)}
\gppoint{gp mark 7}{(9.858,3.052)}
\gppoint{gp mark 7}{(9.853,3.055)}
\gppoint{gp mark 7}{(9.847,3.059)}
\gppoint{gp mark 7}{(9.841,3.062)}
\gppoint{gp mark 7}{(9.836,3.066)}
\gppoint{gp mark 7}{(9.830,3.070)}
\gppoint{gp mark 7}{(9.824,3.073)}
\gppoint{gp mark 7}{(9.819,3.077)}
\gppoint{gp mark 7}{(9.813,3.080)}
\gppoint{gp mark 7}{(9.807,3.084)}
\gppoint{gp mark 7}{(9.801,3.088)}
\gppoint{gp mark 7}{(9.795,3.092)}
\gppoint{gp mark 7}{(9.789,3.096)}
\gppoint{gp mark 7}{(9.783,3.099)}
\gppoint{gp mark 7}{(9.778,3.103)}
\gppoint{gp mark 7}{(9.773,3.106)}
\gppoint{gp mark 7}{(9.767,3.110)}
\gppoint{gp mark 7}{(9.761,3.114)}
\gppoint{gp mark 7}{(9.756,3.117)}
\gppoint{gp mark 7}{(9.751,3.121)}
\gppoint{gp mark 7}{(9.745,3.124)}
\gppoint{gp mark 7}{(9.740,3.128)}
\gppoint{gp mark 7}{(9.734,3.131)}
\gppoint{gp mark 7}{(9.729,3.135)}
\gppoint{gp mark 7}{(9.723,3.139)}
\gppoint{gp mark 7}{(9.718,3.142)}
\gppoint{gp mark 7}{(9.713,3.145)}
\gppoint{gp mark 7}{(9.708,3.149)}
\gppoint{gp mark 7}{(9.703,3.152)}
\gppoint{gp mark 7}{(9.698,3.155)}
\gppoint{gp mark 7}{(9.693,3.159)}
\gppoint{gp mark 7}{(9.688,3.162)}
\gppoint{gp mark 7}{(9.683,3.165)}
\gppoint{gp mark 7}{(9.679,3.169)}
\gppoint{gp mark 7}{(9.673,3.172)}
\gppoint{gp mark 7}{(9.669,3.175)}
\gppoint{gp mark 7}{(9.664,3.178)}
\gppoint{gp mark 7}{(9.660,3.181)}
\gppoint{gp mark 7}{(9.655,3.184)}
\gppoint{gp mark 7}{(9.650,3.188)}
\gppoint{gp mark 7}{(9.646,3.191)}
\gppoint{gp mark 7}{(9.641,3.194)}
\gppoint{gp mark 7}{(9.637,3.197)}
\gppoint{gp mark 7}{(9.633,3.200)}
\gppoint{gp mark 7}{(9.628,3.203)}
\gppoint{gp mark 7}{(9.624,3.206)}
\gppoint{gp mark 7}{(9.619,3.209)}
\gppoint{gp mark 7}{(9.614,3.213)}
\gppoint{gp mark 7}{(9.610,3.215)}
\gppoint{gp mark 7}{(9.606,3.219)}
\gppoint{gp mark 7}{(9.601,3.222)}
\gppoint{gp mark 7}{(9.597,3.225)}
\gppoint{gp mark 7}{(9.593,3.228)}
\gppoint{gp mark 7}{(9.588,3.231)}
\gppoint{gp mark 7}{(9.584,3.234)}
\gppoint{gp mark 7}{(9.580,3.237)}
\gppoint{gp mark 7}{(9.575,3.240)}
\gppoint{gp mark 7}{(9.571,3.243)}
\gppoint{gp mark 7}{(9.567,3.246)}
\gppoint{gp mark 7}{(9.562,3.249)}
\gppoint{gp mark 7}{(9.558,3.252)}
\gppoint{gp mark 7}{(9.554,3.255)}
\gppoint{gp mark 7}{(9.550,3.258)}
\gppoint{gp mark 7}{(9.545,3.261)}
\gppoint{gp mark 7}{(9.541,3.264)}
\gppoint{gp mark 7}{(9.537,3.267)}
\gppoint{gp mark 7}{(9.533,3.270)}
\gppoint{gp mark 7}{(9.529,3.273)}
\gppoint{gp mark 7}{(9.524,3.276)}
\gppoint{gp mark 7}{(9.520,3.280)}
\gppoint{gp mark 7}{(9.516,3.283)}
\gppoint{gp mark 7}{(9.512,3.286)}
\gppoint{gp mark 7}{(9.508,3.289)}
\gppoint{gp mark 7}{(9.503,3.292)}
\gppoint{gp mark 7}{(9.499,3.295)}
\gppoint{gp mark 7}{(9.495,3.298)}
\gppoint{gp mark 7}{(9.491,3.301)}
\gppoint{gp mark 7}{(9.486,3.305)}
\gppoint{gp mark 7}{(9.482,3.308)}
\gppoint{gp mark 7}{(9.478,3.311)}
\gppoint{gp mark 7}{(9.473,3.314)}
\gppoint{gp mark 7}{(9.469,3.317)}
\gppoint{gp mark 7}{(9.465,3.320)}
\gppoint{gp mark 7}{(9.460,3.324)}
\gppoint{gp mark 7}{(9.456,3.327)}
\gppoint{gp mark 7}{(9.452,3.330)}
\gppoint{gp mark 7}{(9.448,3.333)}
\gppoint{gp mark 7}{(9.443,3.337)}
\gppoint{gp mark 7}{(9.439,3.340)}
\gppoint{gp mark 7}{(9.434,3.343)}
\gppoint{gp mark 7}{(9.430,3.346)}
\gppoint{gp mark 7}{(9.426,3.350)}
\gppoint{gp mark 7}{(9.421,3.353)}
\gppoint{gp mark 7}{(9.417,3.356)}
\gppoint{gp mark 7}{(9.412,3.360)}
\gppoint{gp mark 7}{(9.408,3.363)}
\gppoint{gp mark 7}{(9.404,3.366)}
\gppoint{gp mark 7}{(9.399,3.370)}
\gppoint{gp mark 7}{(9.395,3.373)}
\gppoint{gp mark 7}{(9.390,3.376)}
\gppoint{gp mark 7}{(9.386,3.380)}
\gppoint{gp mark 7}{(9.382,3.383)}
\gppoint{gp mark 7}{(9.377,3.386)}
\gppoint{gp mark 7}{(9.373,3.390)}
\gppoint{gp mark 7}{(9.368,3.393)}
\gppoint{gp mark 7}{(9.364,3.397)}
\gppoint{gp mark 7}{(9.359,3.400)}
\gppoint{gp mark 7}{(9.355,3.404)}
\gppoint{gp mark 7}{(9.351,3.407)}
\gppoint{gp mark 7}{(9.346,3.410)}
\gppoint{gp mark 7}{(9.342,3.414)}
\gppoint{gp mark 7}{(9.337,3.417)}
\gppoint{gp mark 7}{(9.333,3.421)}
\gppoint{gp mark 7}{(9.328,3.425)}
\gppoint{gp mark 7}{(9.324,3.428)}
\gppoint{gp mark 7}{(9.319,3.432)}
\gppoint{gp mark 7}{(9.315,3.435)}
\gppoint{gp mark 7}{(9.310,3.439)}
\gppoint{gp mark 7}{(9.306,3.442)}
\gppoint{gp mark 7}{(9.301,3.446)}
\gppoint{gp mark 7}{(9.297,3.449)}
\gppoint{gp mark 7}{(9.292,3.453)}
\gppoint{gp mark 7}{(9.288,3.456)}
\gppoint{gp mark 7}{(9.283,3.460)}
\gppoint{gp mark 7}{(9.278,3.463)}
\gppoint{gp mark 7}{(9.274,3.467)}
\gppoint{gp mark 7}{(9.269,3.471)}
\gppoint{gp mark 7}{(9.265,3.474)}
\gppoint{gp mark 7}{(9.260,3.478)}
\gppoint{gp mark 7}{(9.256,3.482)}
\gppoint{gp mark 7}{(9.251,3.485)}
\gppoint{gp mark 7}{(9.246,3.489)}
\gppoint{gp mark 7}{(9.242,3.492)}
\gppoint{gp mark 7}{(9.237,3.496)}
\gppoint{gp mark 7}{(9.233,3.500)}
\gppoint{gp mark 7}{(9.228,3.503)}
\gppoint{gp mark 7}{(9.224,3.507)}
\gppoint{gp mark 7}{(9.219,3.511)}
\gppoint{gp mark 7}{(9.215,3.514)}
\gppoint{gp mark 7}{(9.211,3.518)}
\gppoint{gp mark 7}{(9.206,3.521)}
\gppoint{gp mark 7}{(9.202,3.525)}
\gppoint{gp mark 7}{(9.198,3.528)}
\gppoint{gp mark 7}{(9.193,3.532)}
\gppoint{gp mark 7}{(9.188,3.536)}
\gppoint{gp mark 7}{(9.184,3.539)}
\gppoint{gp mark 7}{(9.180,3.543)}
\gppoint{gp mark 7}{(9.175,3.546)}
\gppoint{gp mark 7}{(9.171,3.550)}
\gppoint{gp mark 7}{(9.167,3.554)}
\gppoint{gp mark 7}{(9.162,3.557)}
\gppoint{gp mark 7}{(9.157,3.561)}
\gppoint{gp mark 7}{(9.153,3.565)}
\gppoint{gp mark 7}{(9.149,3.568)}
\gppoint{gp mark 7}{(9.145,3.572)}
\gppoint{gp mark 7}{(9.140,3.576)}
\gppoint{gp mark 7}{(9.136,3.580)}
\gppoint{gp mark 7}{(9.132,3.583)}
\gppoint{gp mark 7}{(9.127,3.587)}
\gppoint{gp mark 7}{(9.123,3.591)}
\gppoint{gp mark 7}{(9.119,3.595)}
\gppoint{gp mark 7}{(9.114,3.598)}
\gppoint{gp mark 7}{(8.899,3.802)}
\gppoint{gp mark 7}{(8.895,3.805)}
\gppoint{gp mark 7}{(8.892,3.809)}
\gppoint{gp mark 7}{(8.888,3.813)}
\gppoint{gp mark 7}{(8.884,3.817)}
\gppoint{gp mark 7}{(8.881,3.821)}
\gppoint{gp mark 7}{(8.877,3.825)}
\gppoint{gp mark 7}{(8.874,3.828)}
\gppoint{gp mark 7}{(8.870,3.832)}
\gppoint{gp mark 7}{(8.866,3.836)}
\gppoint{gp mark 7}{(8.862,3.840)}
\gppoint{gp mark 7}{(8.859,3.844)}
\gppoint{gp mark 7}{(8.856,3.847)}
\gppoint{gp mark 7}{(8.852,3.851)}
\gppoint{gp mark 7}{(8.849,3.854)}
\gppoint{gp mark 7}{(8.846,3.858)}
\gppoint{gp mark 7}{(8.842,3.862)}
\gppoint{gp mark 7}{(8.838,3.866)}
\gppoint{gp mark 7}{(8.835,3.869)}
\gppoint{gp mark 7}{(8.831,3.873)}
\gppoint{gp mark 7}{(8.828,3.877)}
\gppoint{gp mark 7}{(8.824,3.881)}
\gppoint{gp mark 7}{(8.821,3.884)}
\gppoint{gp mark 7}{(8.818,3.888)}
\gppoint{gp mark 7}{(8.814,3.891)}
\gppoint{gp mark 7}{(8.811,3.895)}
\gppoint{gp mark 7}{(8.808,3.899)}
\gppoint{gp mark 7}{(8.804,3.902)}
\gppoint{gp mark 7}{(8.801,3.906)}
\gppoint{gp mark 7}{(8.797,3.910)}
\gppoint{gp mark 7}{(8.794,3.913)}
\gppoint{gp mark 7}{(8.790,3.917)}
\gppoint{gp mark 7}{(8.787,3.920)}
\gppoint{gp mark 7}{(8.784,3.924)}
\gppoint{gp mark 7}{(8.781,3.927)}
\gppoint{gp mark 7}{(8.777,3.930)}
\gppoint{gp mark 7}{(8.774,3.934)}
\gppoint{gp mark 7}{(8.771,3.937)}
\gppoint{gp mark 7}{(8.768,3.941)}
\gppoint{gp mark 7}{(8.764,3.944)}
\gppoint{gp mark 7}{(8.761,3.948)}
\gppoint{gp mark 7}{(8.757,3.951)}
\gppoint{gp mark 7}{(8.754,3.955)}
\gppoint{gp mark 7}{(8.751,3.958)}
\gppoint{gp mark 7}{(8.747,3.961)}
\gppoint{gp mark 7}{(8.744,3.965)}
\gppoint{gp mark 7}{(8.741,3.968)}
\gppoint{gp mark 7}{(8.738,3.971)}
\gppoint{gp mark 7}{(8.735,3.974)}
\gppoint{gp mark 7}{(8.732,3.977)}
\gppoint{gp mark 7}{(8.728,3.981)}
\gppoint{gp mark 7}{(8.725,3.984)}
\gppoint{gp mark 7}{(8.721,3.989)}
\gppoint{gp mark 7}{(8.719,3.991)}
\gppoint{gp mark 7}{(8.715,3.995)}
\gppoint{gp mark 7}{(8.712,3.998)}
\gppoint{gp mark 7}{(8.709,4.002)}
\gppoint{gp mark 7}{(8.706,4.004)}
\gppoint{gp mark 7}{(8.703,4.008)}
\gppoint{gp mark 7}{(8.700,4.011)}
\gppoint{gp mark 7}{(8.696,4.015)}
\gppoint{gp mark 7}{(8.694,4.017)}
\gppoint{gp mark 7}{(8.690,4.021)}
\gppoint{gp mark 7}{(8.687,4.024)}
\gppoint{gp mark 7}{(8.685,4.026)}
\gppoint{gp mark 7}{(8.681,4.030)}
\gppoint{gp mark 7}{(8.678,4.033)}
\gppoint{gp mark 7}{(8.675,4.037)}
\gppoint{gp mark 7}{(8.672,4.040)}
\gppoint{gp mark 7}{(8.669,4.043)}
\gppoint{gp mark 7}{(8.667,4.045)}
\gppoint{gp mark 7}{(8.663,4.049)}
\gppoint{gp mark 7}{(8.661,4.051)}
\gppoint{gp mark 7}{(8.657,4.055)}
\gppoint{gp mark 7}{(8.655,4.057)}
\gppoint{gp mark 7}{(8.652,4.061)}
\gppoint{gp mark 7}{(8.649,4.063)}
\gppoint{gp mark 7}{(8.646,4.066)}
\gppoint{gp mark 7}{(8.644,4.069)}
\gppoint{gp mark 7}{(8.641,4.072)}
\gppoint{gp mark 7}{(8.639,4.074)}
\gppoint{gp mark 7}{(8.636,4.077)}
\gppoint{gp mark 7}{(8.634,4.079)}
\gppoint{gp mark 7}{(8.631,4.082)}
\gppoint{gp mark 7}{(8.629,4.084)}
\gppoint{gp mark 7}{(8.626,4.087)}
\gppoint{gp mark 7}{(8.624,4.089)}
\gppoint{gp mark 7}{(8.622,4.092)}
\gppoint{gp mark 7}{(8.619,4.094)}
\gppoint{gp mark 7}{(8.617,4.097)}
\gppoint{gp mark 7}{(8.615,4.099)}
\gppoint{gp mark 7}{(8.612,4.101)}
\gppoint{gp mark 7}{(8.610,4.104)}
\gppoint{gp mark 7}{(8.608,4.106)}
\gppoint{gp mark 7}{(8.606,4.109)}
\gppoint{gp mark 7}{(8.604,4.110)}
\gppoint{gp mark 7}{(8.602,4.112)}
\gppoint{gp mark 7}{(8.600,4.114)}
\gppoint{gp mark 7}{(8.598,4.116)}
\gppoint{gp mark 7}{(8.596,4.118)}
\gppoint{gp mark 7}{(8.594,4.121)}
\gppoint{gp mark 7}{(8.592,4.122)}
\gppoint{gp mark 7}{(8.590,4.124)}
\gppoint{gp mark 7}{(8.588,4.126)}
\gppoint{gp mark 7}{(8.586,4.128)}
\gppoint{gp mark 7}{(8.585,4.129)}
\gppoint{gp mark 7}{(8.583,4.131)}
\gppoint{gp mark 7}{(8.582,4.133)}
\gppoint{gp mark 7}{(8.580,4.134)}
\gppoint{gp mark 7}{(8.578,4.136)}
\gppoint{gp mark 7}{(8.577,4.137)}
\gppoint{gp mark 7}{(8.576,4.139)}
\gppoint{gp mark 7}{(8.574,4.140)}
\gppoint{gp mark 7}{(8.573,4.141)}
\gppoint{gp mark 7}{(8.572,4.143)}
\gppoint{gp mark 7}{(8.570,4.144)}
\gppoint{gp mark 7}{(8.569,4.145)}
\gppoint{gp mark 7}{(8.568,4.146)}
\gppoint{gp mark 7}{(8.567,4.147)}
\gppoint{gp mark 7}{(8.566,4.148)}
\gppoint{gp mark 7}{(8.565,4.149)}
\gppoint{gp mark 7}{(8.563,4.150)}
\gppoint{gp mark 7}{(8.562,4.151)}
\gppoint{gp mark 7}{(8.561,4.153)}
\gppoint{gp mark 7}{(8.560,4.154)}
\gppoint{gp mark 7}{(8.559,4.154)}
\gppoint{gp mark 7}{(8.559,4.155)}
\gppoint{gp mark 7}{(8.558,4.156)}
\gppoint{gp mark 7}{(8.557,4.157)}
\gppoint{gp mark 7}{(8.556,4.157)}
\gppoint{gp mark 7}{(8.556,4.158)}
\gppoint{gp mark 7}{(8.555,4.159)}
\gppoint{gp mark 7}{(8.554,4.160)}
\gppoint{gp mark 7}{(8.553,4.160)}
\gppoint{gp mark 7}{(8.553,4.161)}
\gppoint{gp mark 7}{(8.552,4.161)}
\gppoint{gp mark 7}{(8.552,4.162)}
\gppoint{gp mark 7}{(8.551,4.162)}
\gppoint{gp mark 7}{(8.551,4.163)}
\gppoint{gp mark 7}{(8.550,4.163)}
\gppoint{gp mark 7}{(8.550,4.164)}
\gppoint{gp mark 7}{(8.549,4.164)}
\gppoint{gp mark 7}{(8.549,4.165)}
\gppoint{gp mark 7}{(8.548,4.165)}
\gppoint{gp mark 7}{(8.548,4.166)}
\gppoint{gp mark 7}{(8.547,4.166)}
\gppoint{gp mark 7}{(8.547,4.166)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.543,4.169)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.542,4.170)}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.540,4.172)}
\gppoint{gp mark 7}{(8.540,4.173)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.538,4.175)}
\gppoint{gp mark 7}{(8.537,4.175)}
\gppoint{gp mark 7}{(8.536,4.176)}
\gppoint{gp mark 7}{(8.536,4.177)}
\gppoint{gp mark 7}{(8.535,4.177)}
\gppoint{gp mark 7}{(8.534,4.178)}
\gppoint{gp mark 7}{(8.533,4.179)}
\gppoint{gp mark 7}{(8.532,4.180)}
\gppoint{gp mark 7}{(8.531,4.181)}
\gppoint{gp mark 7}{(8.530,4.182)}
\gppoint{gp mark 7}{(8.529,4.183)}
\gppoint{gp mark 7}{(8.528,4.184)}
\gppoint{gp mark 7}{(8.526,4.185)}
\gppoint{gp mark 7}{(8.525,4.186)}
\gppoint{gp mark 7}{(8.524,4.187)}
\gppoint{gp mark 7}{(8.523,4.188)}
\gppoint{gp mark 7}{(8.522,4.189)}
\gppoint{gp mark 7}{(8.520,4.191)}
\gppoint{gp mark 7}{(8.519,4.192)}
\gppoint{gp mark 7}{(8.517,4.193)}
\gppoint{gp mark 7}{(8.516,4.194)}
\gppoint{gp mark 7}{(8.514,4.196)}
\gppoint{gp mark 7}{(8.513,4.197)}
\gppoint{gp mark 7}{(8.512,4.199)}
\gppoint{gp mark 7}{(8.510,4.200)}
\gppoint{gp mark 7}{(8.508,4.201)}
\gppoint{gp mark 7}{(8.507,4.203)}
\gppoint{gp mark 7}{(8.505,4.204)}
\gppoint{gp mark 7}{(8.503,4.206)}
\gppoint{gp mark 7}{(8.501,4.207)}
\gppoint{gp mark 7}{(8.500,4.209)}
\gppoint{gp mark 7}{(8.498,4.210)}
\gppoint{gp mark 7}{(8.496,4.212)}
\gppoint{gp mark 7}{(8.494,4.214)}
\gppoint{gp mark 7}{(8.492,4.215)}
\gppoint{gp mark 7}{(8.490,4.217)}
\gppoint{gp mark 7}{(8.488,4.219)}
\gppoint{gp mark 7}{(8.486,4.220)}
\gppoint{gp mark 7}{(8.484,4.222)}
\gppoint{gp mark 7}{(8.482,4.224)}
\gppoint{gp mark 7}{(8.480,4.226)}
\gppoint{gp mark 7}{(8.478,4.228)}
\gppoint{gp mark 7}{(8.476,4.230)}
\gppoint{gp mark 7}{(8.474,4.231)}
\gppoint{gp mark 7}{(8.471,4.233)}
\gppoint{gp mark 7}{(8.469,4.235)}
\gppoint{gp mark 7}{(8.467,4.237)}
\gppoint{gp mark 7}{(8.465,4.239)}
\gppoint{gp mark 7}{(8.462,4.241)}
\gppoint{gp mark 7}{(8.460,4.243)}
\gppoint{gp mark 7}{(8.458,4.245)}
\gppoint{gp mark 7}{(8.455,4.247)}
\gppoint{gp mark 7}{(8.453,4.249)}
\gppoint{gp mark 7}{(8.450,4.252)}
\gppoint{gp mark 7}{(8.448,4.254)}
\gppoint{gp mark 7}{(8.445,4.256)}
\gppoint{gp mark 7}{(8.443,4.258)}
\gppoint{gp mark 7}{(8.440,4.260)}
\gppoint{gp mark 7}{(8.438,4.262)}
\gppoint{gp mark 7}{(8.435,4.265)}
\gppoint{gp mark 7}{(8.432,4.267)}
\gppoint{gp mark 7}{(8.430,4.269)}
\gppoint{gp mark 7}{(8.427,4.271)}
\gppoint{gp mark 7}{(8.424,4.274)}
\gppoint{gp mark 7}{(8.421,4.276)}
\gppoint{gp mark 7}{(8.419,4.279)}
\gppoint{gp mark 7}{(8.416,4.281)}
\gppoint{gp mark 7}{(8.413,4.283)}
\gppoint{gp mark 7}{(8.410,4.286)}
\gppoint{gp mark 7}{(8.407,4.288)}
\gppoint{gp mark 7}{(8.404,4.291)}
\gppoint{gp mark 7}{(8.401,4.293)}
\gppoint{gp mark 7}{(8.398,4.296)}
\gppoint{gp mark 7}{(8.394,4.298)}
\gppoint{gp mark 7}{(8.391,4.301)}
\gppoint{gp mark 7}{(8.388,4.303)}
\gppoint{gp mark 7}{(8.385,4.306)}
\gppoint{gp mark 7}{(8.381,4.308)}
\gppoint{gp mark 7}{(8.378,4.311)}
\gppoint{gp mark 7}{(8.374,4.314)}
\gppoint{gp mark 7}{(8.371,4.317)}
\gppoint{gp mark 7}{(8.367,4.319)}
\gppoint{gp mark 7}{(8.364,4.322)}
\gppoint{gp mark 7}{(8.360,4.325)}
\gppoint{gp mark 7}{(8.357,4.328)}
\gppoint{gp mark 7}{(8.353,4.330)}
\gppoint{gp mark 7}{(8.349,4.333)}
\gppoint{gp mark 7}{(8.346,4.336)}
\gppoint{gp mark 7}{(8.342,4.339)}
\gppoint{gp mark 7}{(8.339,4.341)}
\gppoint{gp mark 7}{(8.335,4.344)}
\gppoint{gp mark 7}{(8.331,4.347)}
\gppoint{gp mark 7}{(8.328,4.350)}
\gppoint{gp mark 7}{(8.324,4.353)}
\gppoint{gp mark 7}{(8.320,4.356)}
\gppoint{gp mark 7}{(8.316,4.359)}
\gppoint{gp mark 7}{(8.313,4.362)}
\gppoint{gp mark 7}{(8.309,4.365)}
\gppoint{gp mark 7}{(8.305,4.368)}
\gppoint{gp mark 7}{(8.301,4.371)}
\gppoint{gp mark 7}{(8.297,4.374)}
\gppoint{gp mark 7}{(8.293,4.377)}
\gppoint{gp mark 7}{(8.289,4.380)}
\gppoint{gp mark 7}{(8.285,4.383)}
\gppoint{gp mark 7}{(8.281,4.386)}
\gppoint{gp mark 7}{(8.277,4.389)}
\gppoint{gp mark 7}{(8.273,4.392)}
\gppoint{gp mark 7}{(8.269,4.395)}
\gppoint{gp mark 7}{(8.265,4.399)}
\gppoint{gp mark 7}{(8.260,4.402)}
\gppoint{gp mark 7}{(8.256,4.405)}
\gppoint{gp mark 7}{(8.252,4.408)}
\gppoint{gp mark 7}{(8.248,4.411)}
\gppoint{gp mark 7}{(8.243,4.415)}
\gppoint{gp mark 7}{(8.239,4.418)}
\gppoint{gp mark 7}{(8.235,4.421)}
\gppoint{gp mark 7}{(8.031,4.580)}
\gppoint{gp mark 7}{(8.027,4.584)}
\gppoint{gp mark 7}{(8.022,4.587)}
\gppoint{gp mark 7}{(8.017,4.591)}
\gppoint{gp mark 7}{(8.012,4.595)}
\gppoint{gp mark 7}{(8.007,4.599)}
\gppoint{gp mark 7}{(8.003,4.602)}
\gppoint{gp mark 7}{(7.998,4.606)}
\gppoint{gp mark 7}{(7.994,4.610)}
\gppoint{gp mark 7}{(7.989,4.614)}
\gppoint{gp mark 7}{(7.984,4.617)}
\gppoint{gp mark 7}{(7.979,4.621)}
\gppoint{gp mark 7}{(7.974,4.625)}
\gppoint{gp mark 7}{(7.969,4.628)}
\gppoint{gp mark 7}{(7.964,4.633)}
\gppoint{gp mark 7}{(7.959,4.637)}
\gppoint{gp mark 7}{(7.955,4.640)}
\gppoint{gp mark 7}{(7.950,4.643)}
\gppoint{gp mark 7}{(7.946,4.647)}
\gppoint{gp mark 7}{(7.941,4.651)}
\gppoint{gp mark 7}{(7.936,4.654)}
\gppoint{gp mark 7}{(7.932,4.658)}
\gppoint{gp mark 7}{(7.926,4.662)}
\gppoint{gp mark 7}{(7.921,4.666)}
\gppoint{gp mark 7}{(7.916,4.670)}
\gppoint{gp mark 7}{(7.911,4.673)}
\gppoint{gp mark 7}{(7.906,4.677)}
\gppoint{gp mark 7}{(7.901,4.681)}
\gppoint{gp mark 7}{(7.896,4.685)}
\gppoint{gp mark 7}{(7.891,4.688)}
\gppoint{gp mark 7}{(7.886,4.692)}
\gppoint{gp mark 7}{(7.881,4.696)}
\gppoint{gp mark 7}{(7.876,4.700)}
\gppoint{gp mark 7}{(7.871,4.704)}
\gppoint{gp mark 7}{(7.865,4.708)}
\gppoint{gp mark 7}{(7.859,4.712)}
\gppoint{gp mark 7}{(7.855,4.715)}
\gppoint{gp mark 7}{(7.850,4.719)}
\gppoint{gp mark 7}{(7.845,4.723)}
\gppoint{gp mark 7}{(7.840,4.727)}
\gppoint{gp mark 7}{(7.835,4.731)}
\gppoint{gp mark 7}{(7.829,4.735)}
\gppoint{gp mark 7}{(7.824,4.739)}
\gppoint{gp mark 7}{(7.819,4.742)}
\gppoint{gp mark 7}{(7.814,4.746)}
\gppoint{gp mark 7}{(7.809,4.750)}
\gppoint{gp mark 7}{(7.804,4.754)}
\gppoint{gp mark 7}{(7.799,4.758)}
\gppoint{gp mark 7}{(7.793,4.762)}
\gppoint{gp mark 7}{(7.788,4.766)}
\gppoint{gp mark 7}{(7.782,4.770)}
\gppoint{gp mark 7}{(7.777,4.774)}
\gppoint{gp mark 7}{(7.772,4.778)}
\gppoint{gp mark 7}{(7.766,4.782)}
\gppoint{gp mark 7}{(7.762,4.785)}
\gppoint{gp mark 7}{(7.757,4.789)}
\gppoint{gp mark 7}{(7.751,4.794)}
\gppoint{gp mark 7}{(7.746,4.797)}
\gppoint{gp mark 7}{(7.741,4.801)}
\gppoint{gp mark 7}{(7.735,4.806)}
\gppoint{gp mark 7}{(7.731,4.809)}
\gppoint{gp mark 7}{(7.725,4.813)}
\gppoint{gp mark 7}{(7.719,4.817)}
\gppoint{gp mark 7}{(7.715,4.821)}
\gppoint{gp mark 7}{(7.710,4.825)}
\gppoint{gp mark 7}{(7.703,4.829)}
\gppoint{gp mark 7}{(7.699,4.833)}
\gppoint{gp mark 7}{(7.693,4.837)}
\gppoint{gp mark 7}{(7.688,4.841)}
\gppoint{gp mark 7}{(7.683,4.845)}
\gppoint{gp mark 7}{(7.678,4.849)}
\gppoint{gp mark 7}{(7.672,4.853)}
\gppoint{gp mark 7}{(7.667,4.857)}
\gppoint{gp mark 7}{(7.662,4.861)}
\gppoint{gp mark 7}{(7.657,4.865)}
\gppoint{gp mark 7}{(7.651,4.869)}
\gppoint{gp mark 7}{(7.645,4.874)}
\gppoint{gp mark 7}{(7.640,4.877)}
\gppoint{gp mark 7}{(7.635,4.881)}
\gppoint{gp mark 7}{(7.630,4.885)}
\gppoint{gp mark 7}{(7.625,4.889)}
\gppoint{gp mark 7}{(7.620,4.893)}
\gppoint{gp mark 7}{(7.614,4.897)}
\gppoint{gp mark 7}{(7.609,4.902)}
\gppoint{gp mark 7}{(7.603,4.906)}
\gppoint{gp mark 7}{(7.598,4.910)}
\gppoint{gp mark 7}{(7.593,4.914)}
\gppoint{gp mark 7}{(7.587,4.918)}
\gppoint{gp mark 7}{(7.582,4.922)}
\gppoint{gp mark 7}{(7.577,4.926)}
\gppoint{gp mark 7}{(7.572,4.930)}
\gppoint{gp mark 7}{(7.567,4.934)}
\gppoint{gp mark 7}{(7.561,4.938)}
\gppoint{gp mark 7}{(7.556,4.942)}
\gppoint{gp mark 7}{(7.551,4.946)}
\gppoint{gp mark 7}{(7.545,4.950)}
\gppoint{gp mark 7}{(7.540,4.954)}
\gppoint{gp mark 7}{(7.535,4.958)}
\gppoint{gp mark 7}{(7.530,4.962)}
\gppoint{gp mark 7}{(7.524,4.966)}
\gppoint{gp mark 7}{(7.519,4.970)}
\gppoint{gp mark 7}{(7.513,4.975)}
\gppoint{gp mark 7}{(7.508,4.978)}
\gppoint{gp mark 7}{(7.503,4.982)}
\gppoint{gp mark 7}{(7.498,4.986)}
\gppoint{gp mark 7}{(7.492,4.991)}
\gppoint{gp mark 7}{(7.487,4.994)}
\gppoint{gp mark 7}{(7.482,4.998)}
\gppoint{gp mark 7}{(7.477,5.002)}
\gppoint{gp mark 7}{(7.472,5.006)}
\gppoint{gp mark 7}{(7.467,5.010)}
\gppoint{gp mark 7}{(7.461,5.014)}
\gppoint{gp mark 7}{(7.456,5.018)}
\gppoint{gp mark 7}{(7.451,5.022)}
\gppoint{gp mark 7}{(7.446,5.027)}
\gppoint{gp mark 7}{(7.441,5.031)}
\gppoint{gp mark 7}{(7.435,5.035)}
\gppoint{gp mark 7}{(7.430,5.038)}
\gppoint{gp mark 7}{(7.426,5.042)}
\gppoint{gp mark 7}{(7.420,5.047)}
\gppoint{gp mark 7}{(7.415,5.051)}
\gppoint{gp mark 7}{(7.410,5.055)}
\gppoint{gp mark 7}{(7.404,5.059)}
\gppoint{gp mark 7}{(7.400,5.062)}
\gppoint{gp mark 7}{(7.395,5.066)}
\gppoint{gp mark 7}{(7.390,5.070)}
\gppoint{gp mark 7}{(7.385,5.074)}
\gppoint{gp mark 7}{(7.380,5.078)}
\gppoint{gp mark 7}{(7.374,5.083)}
\gppoint{gp mark 7}{(7.369,5.087)}
\gppoint{gp mark 7}{(7.364,5.091)}
\gppoint{gp mark 7}{(7.359,5.095)}
\gppoint{gp mark 7}{(7.354,5.098)}
\gppoint{gp mark 7}{(7.349,5.102)}
\gppoint{gp mark 7}{(7.343,5.107)}
\gppoint{gp mark 7}{(7.338,5.111)}
\gppoint{gp mark 7}{(7.333,5.115)}
\gppoint{gp mark 7}{(7.328,5.119)}
\gppoint{gp mark 7}{(7.323,5.123)}
\gppoint{gp mark 7}{(7.318,5.127)}
\gppoint{gp mark 7}{(7.313,5.131)}
\gppoint{gp mark 7}{(7.308,5.135)}
\gppoint{gp mark 7}{(7.303,5.139)}
\gppoint{gp mark 7}{(7.298,5.143)}
\gppoint{gp mark 7}{(7.293,5.147)}
\gppoint{gp mark 7}{(7.288,5.151)}
\gppoint{gp mark 7}{(7.283,5.155)}
\gppoint{gp mark 7}{(7.278,5.159)}
\gppoint{gp mark 7}{(7.273,5.163)}
\gppoint{gp mark 7}{(7.268,5.167)}
\gppoint{gp mark 7}{(7.264,5.172)}
\gppoint{gp mark 7}{(7.259,5.176)}
\gppoint{gp mark 7}{(7.254,5.180)}
\gppoint{gp mark 7}{(7.249,5.184)}
\gppoint{gp mark 7}{(7.244,5.188)}
\gppoint{gp mark 7}{(7.239,5.192)}
\gppoint{gp mark 7}{(7.235,5.196)}
\gppoint{gp mark 7}{(7.230,5.201)}
\gppoint{gp mark 7}{(7.225,5.205)}
\gppoint{gp mark 7}{(7.221,5.209)}
\gppoint{gp mark 7}{(7.216,5.213)}
\gppoint{gp mark 7}{(7.212,5.218)}
\gppoint{gp mark 7}{(7.207,5.222)}
\gppoint{gp mark 7}{(7.202,5.226)}
\gppoint{gp mark 7}{(7.198,5.231)}
\gppoint{gp mark 7}{(7.193,5.235)}
\gppoint{gp mark 7}{(7.189,5.239)}
\gppoint{gp mark 7}{(7.184,5.243)}
\gppoint{gp mark 7}{(7.180,5.248)}
\gppoint{gp mark 7}{(7.175,5.252)}
\gppoint{gp mark 7}{(7.171,5.256)}
\gppoint{gp mark 7}{(7.166,5.261)}
\gppoint{gp mark 7}{(7.162,5.265)}
\gppoint{gp mark 7}{(7.157,5.269)}
\gppoint{gp mark 7}{(7.153,5.274)}
\gppoint{gp mark 7}{(7.149,5.278)}
\gppoint{gp mark 7}{(7.144,5.283)}
\gppoint{gp mark 7}{(7.139,5.287)}
\gppoint{gp mark 7}{(7.135,5.291)}
\gppoint{gp mark 7}{(7.131,5.295)}
\gppoint{gp mark 7}{(7.127,5.299)}
\gppoint{gp mark 7}{(7.123,5.303)}
\gppoint{gp mark 7}{(7.118,5.307)}
\gppoint{gp mark 7}{(7.114,5.311)}
\gppoint{gp mark 7}{(7.110,5.316)}
\gppoint{gp mark 7}{(7.105,5.321)}
\gppoint{gp mark 7}{(7.101,5.325)}
\gppoint{gp mark 7}{(7.097,5.329)}
\gppoint{gp mark 7}{(7.093,5.333)}
\gppoint{gp mark 7}{(6.879,5.557)}
\gppoint{gp mark 7}{(6.875,5.561)}
\gppoint{gp mark 7}{(6.871,5.564)}
\gppoint{gp mark 7}{(6.868,5.568)}
\gppoint{gp mark 7}{(6.864,5.571)}
\gppoint{gp mark 7}{(6.860,5.576)}
\gppoint{gp mark 7}{(6.856,5.579)}
\gppoint{gp mark 7}{(6.853,5.583)}
\gppoint{gp mark 7}{(6.849,5.587)}
\gppoint{gp mark 7}{(6.845,5.590)}
\gppoint{gp mark 7}{(6.841,5.594)}
\gppoint{gp mark 7}{(6.837,5.598)}
\gppoint{gp mark 7}{(6.833,5.602)}
\gppoint{gp mark 7}{(6.829,5.606)}
\gppoint{gp mark 7}{(6.825,5.609)}
\gppoint{gp mark 7}{(6.821,5.613)}
\gppoint{gp mark 7}{(6.817,5.617)}
\gppoint{gp mark 7}{(6.813,5.620)}
\gppoint{gp mark 7}{(6.809,5.624)}
\gppoint{gp mark 7}{(6.804,5.627)}
\gppoint{gp mark 7}{(6.800,5.631)}
\gppoint{gp mark 7}{(6.796,5.634)}
\gppoint{gp mark 7}{(6.792,5.638)}
\gppoint{gp mark 7}{(6.788,5.642)}
\gppoint{gp mark 7}{(6.783,5.645)}
\gppoint{gp mark 7}{(6.779,5.649)}
\gppoint{gp mark 7}{(6.775,5.652)}
\gppoint{gp mark 7}{(6.771,5.656)}
\gppoint{gp mark 7}{(6.766,5.659)}
\gppoint{gp mark 7}{(6.762,5.663)}
\gppoint{gp mark 7}{(6.758,5.666)}
\gppoint{gp mark 7}{(6.753,5.669)}
\gppoint{gp mark 7}{(6.749,5.673)}
\gppoint{gp mark 7}{(6.745,5.676)}
\gppoint{gp mark 7}{(6.741,5.679)}
\gppoint{gp mark 7}{(6.736,5.683)}
\gppoint{gp mark 7}{(6.732,5.686)}
\gppoint{gp mark 7}{(6.728,5.689)}
\gppoint{gp mark 7}{(6.723,5.693)}
\gppoint{gp mark 7}{(6.719,5.696)}
\gppoint{gp mark 7}{(6.715,5.699)}
\gppoint{gp mark 7}{(6.711,5.702)}
\gppoint{gp mark 7}{(6.706,5.706)}
\gppoint{gp mark 7}{(6.702,5.709)}
\gppoint{gp mark 7}{(6.698,5.712)}
\gppoint{gp mark 7}{(6.694,5.715)}
\gppoint{gp mark 7}{(6.689,5.718)}
\gppoint{gp mark 7}{(6.685,5.721)}
\gppoint{gp mark 7}{(6.681,5.724)}
\gppoint{gp mark 7}{(6.677,5.727)}
\gppoint{gp mark 7}{(6.672,5.730)}
\gppoint{gp mark 7}{(6.668,5.734)}
\gppoint{gp mark 7}{(6.664,5.736)}
\gppoint{gp mark 7}{(6.660,5.739)}
\gppoint{gp mark 7}{(6.656,5.743)}
\gppoint{gp mark 7}{(6.652,5.746)}
\gppoint{gp mark 7}{(6.648,5.749)}
\gppoint{gp mark 7}{(6.644,5.752)}
\gppoint{gp mark 7}{(6.640,5.755)}
\gppoint{gp mark 7}{(6.636,5.757)}
\gppoint{gp mark 7}{(6.632,5.760)}
\gppoint{gp mark 7}{(6.628,5.763)}
\gppoint{gp mark 7}{(6.624,5.766)}
\gppoint{gp mark 7}{(6.620,5.769)}
\gppoint{gp mark 7}{(6.616,5.772)}
\gppoint{gp mark 7}{(6.612,5.775)}
\gppoint{gp mark 7}{(6.608,5.778)}
\gppoint{gp mark 7}{(6.604,5.781)}
\gppoint{gp mark 7}{(6.600,5.784)}
\gppoint{gp mark 7}{(6.596,5.786)}
\gppoint{gp mark 7}{(6.592,5.789)}
\gppoint{gp mark 7}{(6.588,5.792)}
\gppoint{gp mark 7}{(6.585,5.795)}
\gppoint{gp mark 7}{(6.581,5.798)}
\gppoint{gp mark 7}{(6.577,5.801)}
\gppoint{gp mark 7}{(6.573,5.803)}
\gppoint{gp mark 7}{(6.569,5.806)}
\gppoint{gp mark 7}{(6.565,5.809)}
\gppoint{gp mark 7}{(6.561,5.812)}
\gppoint{gp mark 7}{(6.557,5.814)}
\gppoint{gp mark 7}{(6.553,5.817)}
\gppoint{gp mark 7}{(6.550,5.820)}
\gppoint{gp mark 7}{(6.546,5.822)}
\gppoint{gp mark 7}{(6.542,5.825)}
\gppoint{gp mark 7}{(6.538,5.828)}
\gppoint{gp mark 7}{(6.533,5.830)}
\gppoint{gp mark 7}{(6.529,5.833)}
\gppoint{gp mark 7}{(6.526,5.836)}
\gppoint{gp mark 7}{(6.522,5.838)}
\gppoint{gp mark 7}{(6.518,5.841)}
\gppoint{gp mark 7}{(6.514,5.843)}
\gppoint{gp mark 7}{(6.510,5.846)}
\gppoint{gp mark 7}{(6.506,5.848)}
\gppoint{gp mark 7}{(6.502,5.851)}
\gppoint{gp mark 7}{(6.498,5.853)}
\gppoint{gp mark 7}{(6.494,5.856)}
\gppoint{gp mark 7}{(6.490,5.858)}
\gppoint{gp mark 7}{(6.486,5.861)}
\gppoint{gp mark 7}{(6.483,5.863)}
\gppoint{gp mark 7}{(6.479,5.865)}
\gppoint{gp mark 7}{(6.475,5.867)}
\gppoint{gp mark 7}{(6.472,5.869)}
\gppoint{gp mark 7}{(6.468,5.872)}
\gppoint{gp mark 7}{(6.465,5.874)}
\gppoint{gp mark 7}{(6.461,5.876)}
\gppoint{gp mark 7}{(6.457,5.878)}
\gppoint{gp mark 7}{(6.454,5.880)}
\gppoint{gp mark 7}{(6.451,5.882)}
\gppoint{gp mark 7}{(6.448,5.884)}
\gppoint{gp mark 7}{(6.444,5.885)}
\gppoint{gp mark 7}{(6.441,5.887)}
\gppoint{gp mark 7}{(6.438,5.889)}
\gppoint{gp mark 7}{(6.435,5.891)}
\gppoint{gp mark 7}{(6.432,5.893)}
\gppoint{gp mark 7}{(6.429,5.894)}
\gppoint{gp mark 7}{(6.426,5.896)}
\gppoint{gp mark 7}{(6.423,5.898)}
\gppoint{gp mark 7}{(6.421,5.900)}
\gppoint{gp mark 7}{(6.418,5.901)}
\gppoint{gp mark 7}{(6.416,5.903)}
\gppoint{gp mark 7}{(6.413,5.905)}
\gppoint{gp mark 7}{(6.411,5.907)}
\gppoint{gp mark 7}{(6.409,5.909)}
\gppoint{gp mark 7}{(6.407,5.911)}
\gppoint{gp mark 7}{(6.405,5.913)}
\gppoint{gp mark 7}{(6.403,5.915)}
\gppoint{gp mark 7}{(6.401,5.917)}
\gppoint{gp mark 7}{(6.400,5.919)}
\gppoint{gp mark 7}{(6.398,5.921)}
\gppoint{gp mark 7}{(6.397,5.923)}
\gppoint{gp mark 7}{(6.395,5.925)}
\gppoint{gp mark 7}{(6.394,5.927)}
\gppoint{gp mark 7}{(6.393,5.929)}
\gppoint{gp mark 7}{(6.392,5.932)}
\gppoint{gp mark 7}{(6.391,5.934)}
\gppoint{gp mark 7}{(6.391,5.936)}
\gppoint{gp mark 7}{(6.390,5.938)}
\gppoint{gp mark 7}{(6.390,5.941)}
\gppoint{gp mark 7}{(6.389,5.943)}
\gppoint{gp mark 7}{(6.389,5.945)}
\gppoint{gp mark 7}{(6.388,5.947)}
\gppoint{gp mark 7}{(6.388,5.950)}
\gppoint{gp mark 7}{(6.388,5.952)}
\gppoint{gp mark 7}{(6.388,5.954)}
\gppoint{gp mark 7}{(6.388,5.957)}
\gppoint{gp mark 7}{(6.389,5.959)}
\gppoint{gp mark 7}{(6.389,5.962)}
\gppoint{gp mark 7}{(6.389,5.964)}
\gppoint{gp mark 7}{(6.390,5.966)}
\gppoint{gp mark 7}{(6.390,5.969)}
\gppoint{gp mark 7}{(6.391,5.971)}
\gppoint{gp mark 7}{(6.391,5.974)}
\gppoint{gp mark 7}{(6.392,5.976)}
\gppoint{gp mark 7}{(6.393,5.979)}
\gppoint{gp mark 7}{(6.394,5.981)}
\gppoint{gp mark 7}{(6.395,5.984)}
\gppoint{gp mark 7}{(6.396,5.986)}
\gppoint{gp mark 7}{(6.397,5.988)}
\gppoint{gp mark 7}{(6.398,5.991)}
\gppoint{gp mark 7}{(6.400,5.994)}
\gppoint{gp mark 7}{(6.401,5.996)}
\gppoint{gp mark 7}{(6.402,5.999)}
\gppoint{gp mark 7}{(6.404,6.001)}
\gppoint{gp mark 7}{(6.405,6.004)}
\gppoint{gp mark 7}{(6.407,6.006)}
\gppoint{gp mark 7}{(6.408,6.009)}
\gppoint{gp mark 7}{(6.410,6.011)}
\gppoint{gp mark 7}{(6.412,6.014)}
\gppoint{gp mark 7}{(6.413,6.016)}
\gppoint{gp mark 7}{(6.415,6.019)}
\gppoint{gp mark 7}{(6.417,6.022)}
\gppoint{gp mark 7}{(6.419,6.024)}
\gppoint{gp mark 7}{(6.421,6.027)}
\gppoint{gp mark 7}{(6.423,6.030)}
\gppoint{gp mark 7}{(6.425,6.032)}
\gppoint{gp mark 7}{(6.427,6.035)}
\gppoint{gp mark 7}{(6.429,6.038)}
\gppoint{gp mark 7}{(6.431,6.040)}
\gppoint{gp mark 7}{(6.433,6.043)}
\gppoint{gp mark 7}{(6.435,6.046)}
\gppoint{gp mark 7}{(6.437,6.049)}
\gppoint{gp mark 7}{(6.439,6.051)}
\gppoint{gp mark 7}{(6.441,6.054)}
\gppoint{gp mark 7}{(6.444,6.057)}
\gppoint{gp mark 7}{(6.446,6.060)}
\gppoint{gp mark 7}{(6.448,6.062)}
\gppoint{gp mark 7}{(6.451,6.065)}
\gppoint{gp mark 7}{(6.453,6.068)}
\gppoint{gp mark 7}{(6.455,6.071)}
\gppoint{gp mark 7}{(6.458,6.074)}
\gppoint{gp mark 7}{(6.460,6.077)}
\gppoint{gp mark 7}{(6.463,6.080)}
\gppoint{gp mark 7}{(6.465,6.083)}
\gppoint{gp mark 7}{(6.468,6.086)}
\gppoint{gp mark 7}{(6.470,6.089)}
\gppoint{gp mark 7}{(6.473,6.091)}
\gppoint{gp mark 7}{(6.475,6.094)}
\gppoint{gp mark 7}{(6.478,6.097)}
\gppoint{gp mark 7}{(6.481,6.100)}
\gppoint{gp mark 7}{(6.620,6.252)}
\gppoint{gp mark 7}{(6.623,6.256)}
\gppoint{gp mark 7}{(6.626,6.259)}
\gppoint{gp mark 7}{(6.629,6.263)}
\gppoint{gp mark 7}{(6.633,6.266)}
\gppoint{gp mark 7}{(6.636,6.270)}
\gppoint{gp mark 7}{(6.640,6.274)}
\gppoint{gp mark 7}{(6.643,6.277)}
\gppoint{gp mark 7}{(6.646,6.281)}
\gppoint{gp mark 7}{(6.649,6.285)}
\gppoint{gp mark 7}{(6.653,6.288)}
\gppoint{gp mark 7}{(6.656,6.292)}
\gppoint{gp mark 7}{(6.659,6.296)}
\gppoint{gp mark 7}{(6.663,6.299)}
\gppoint{gp mark 7}{(6.666,6.303)}
\gppoint{gp mark 7}{(6.670,6.307)}
\gppoint{gp mark 7}{(6.673,6.311)}
\gppoint{gp mark 7}{(6.676,6.314)}
\gppoint{gp mark 7}{(6.680,6.318)}
\gppoint{gp mark 7}{(6.683,6.322)}
\gppoint{gp mark 7}{(6.686,6.325)}
\gppoint{gp mark 7}{(6.689,6.329)}
\gppoint{gp mark 7}{(6.693,6.333)}
\gppoint{gp mark 7}{(6.696,6.337)}
\gppoint{gp mark 7}{(6.700,6.341)}
\gppoint{gp mark 7}{(6.703,6.344)}
\gppoint{gp mark 7}{(6.706,6.348)}
\gppoint{gp mark 7}{(6.710,6.352)}
\gppoint{gp mark 7}{(6.713,6.356)}
\gppoint{gp mark 7}{(6.717,6.360)}
\gppoint{gp mark 7}{(6.720,6.364)}
\gppoint{gp mark 7}{(6.724,6.368)}
\gppoint{gp mark 7}{(6.727,6.371)}
\gppoint{gp mark 7}{(6.730,6.375)}
\gppoint{gp mark 7}{(6.734,6.379)}
\gppoint{gp mark 7}{(6.737,6.383)}
\gppoint{gp mark 7}{(6.740,6.387)}
\gppoint{gp mark 7}{(6.744,6.391)}
\gppoint{gp mark 7}{(6.747,6.395)}
\gppoint{gp mark 7}{(6.751,6.399)}
\gppoint{gp mark 7}{(6.754,6.403)}
\gppoint{gp mark 7}{(6.757,6.407)}
\gppoint{gp mark 7}{(6.761,6.411)}
\gppoint{gp mark 7}{(6.764,6.414)}
\gppoint{gp mark 7}{(6.768,6.418)}
\gppoint{gp mark 7}{(6.771,6.422)}
\gppoint{gp mark 7}{(6.775,6.427)}
\gppoint{gp mark 7}{(6.778,6.431)}
\gppoint{gp mark 7}{(6.782,6.435)}
\gppoint{gp mark 7}{(6.785,6.439)}
\gppoint{gp mark 7}{(6.788,6.443)}
\gppoint{gp mark 7}{(6.792,6.447)}
\gppoint{gp mark 7}{(6.795,6.451)}
\gppoint{gp mark 7}{(6.799,6.455)}
\gppoint{gp mark 7}{(6.802,6.459)}
\gppoint{gp mark 7}{(6.806,6.463)}
\gppoint{gp mark 7}{(6.810,6.467)}
\gppoint{gp mark 7}{(6.813,6.471)}
\gppoint{gp mark 7}{(6.817,6.476)}
\gppoint{gp mark 7}{(6.821,6.480)}
\gppoint{gp mark 7}{(6.824,6.484)}
\gppoint{gp mark 7}{(6.827,6.488)}
\gppoint{gp mark 7}{(6.831,6.492)}
\gppoint{gp mark 7}{(6.834,6.496)}
\gppoint{gp mark 7}{(6.838,6.501)}
\gppoint{gp mark 7}{(6.841,6.504)}
\gppoint{gp mark 7}{(6.845,6.509)}
\gppoint{gp mark 7}{(6.849,6.513)}
\gppoint{gp mark 7}{(6.852,6.517)}
\gppoint{gp mark 7}{(6.856,6.522)}
\gppoint{gp mark 7}{(6.859,6.526)}
\gppoint{gp mark 7}{(6.863,6.530)}
\gppoint{gp mark 7}{(6.867,6.534)}
\gppoint{gp mark 7}{(6.870,6.538)}
\gppoint{gp mark 7}{(6.874,6.543)}
\gppoint{gp mark 7}{(6.877,6.547)}
\gppoint{gp mark 7}{(6.881,6.551)}
\gppoint{gp mark 7}{(6.885,6.555)}
\gppoint{gp mark 7}{(6.888,6.559)}
\gppoint{gp mark 7}{(6.892,6.563)}
\gppoint{gp mark 7}{(6.895,6.567)}
\gppoint{gp mark 7}{(6.899,6.572)}
\gppoint{gp mark 7}{(6.903,6.576)}
\gppoint{gp mark 7}{(6.907,6.580)}
\gppoint{gp mark 7}{(6.910,6.585)}
\gppoint{gp mark 7}{(6.914,6.589)}
\gppoint{gp mark 7}{(6.917,6.593)}
\gppoint{gp mark 7}{(6.921,6.597)}
\gppoint{gp mark 7}{(6.925,6.602)}
\gppoint{gp mark 7}{(6.928,6.606)}
\gppoint{gp mark 7}{(6.932,6.610)}
\gppoint{gp mark 7}{(6.936,6.614)}
\gppoint{gp mark 7}{(6.939,6.618)}
\gppoint{gp mark 7}{(6.943,6.622)}
\gppoint{gp mark 7}{(6.946,6.627)}
\gppoint{gp mark 7}{(6.950,6.631)}
\gppoint{gp mark 7}{(6.954,6.635)}
\gppoint{gp mark 7}{(6.957,6.640)}
\gppoint{gp mark 7}{(6.961,6.644)}
\gppoint{gp mark 7}{(6.965,6.648)}
\gppoint{gp mark 7}{(6.969,6.653)}
\gppoint{gp mark 7}{(6.972,6.657)}
\gppoint{gp mark 7}{(6.976,6.661)}
\gppoint{gp mark 7}{(6.979,6.665)}
\gppoint{gp mark 7}{(6.983,6.669)}
\gppoint{gp mark 7}{(6.987,6.674)}
\gppoint{gp mark 7}{(6.990,6.678)}
\gppoint{gp mark 7}{(6.994,6.682)}
\gppoint{gp mark 7}{(6.997,6.686)}
\gppoint{gp mark 7}{(7.001,6.691)}
\gppoint{gp mark 7}{(7.005,6.695)}
\gppoint{gp mark 7}{(7.009,6.699)}
\gppoint{gp mark 7}{(7.012,6.703)}
\gppoint{gp mark 7}{(7.016,6.708)}
\gppoint{gp mark 7}{(7.019,6.712)}
\gppoint{gp mark 7}{(7.023,6.716)}
\gppoint{gp mark 7}{(7.026,6.720)}
\gppoint{gp mark 7}{(7.030,6.724)}
\gppoint{gp mark 7}{(7.034,6.729)}
\gppoint{gp mark 7}{(7.037,6.733)}
\gppoint{gp mark 7}{(7.041,6.737)}
\gppoint{gp mark 7}{(7.044,6.741)}
\gppoint{gp mark 7}{(7.048,6.746)}
\gppoint{gp mark 7}{(7.052,6.750)}
\gppoint{gp mark 7}{(7.055,6.754)}
\gppoint{gp mark 7}{(7.059,6.758)}
\gppoint{gp mark 7}{(7.062,6.762)}
\gppoint{gp mark 7}{(7.066,6.766)}
\gppoint{gp mark 7}{(7.070,6.771)}
\gppoint{gp mark 7}{(7.073,6.775)}
\gppoint{gp mark 7}{(7.076,6.779)}
\gppoint{gp mark 7}{(7.080,6.783)}
\gppoint{gp mark 7}{(7.084,6.787)}
\gppoint{gp mark 7}{(7.087,6.791)}
\gppoint{gp mark 7}{(7.090,6.795)}
\gppoint{gp mark 7}{(7.094,6.799)}
\gppoint{gp mark 7}{(7.097,6.803)}
\gppoint{gp mark 7}{(7.101,6.807)}
\gppoint{gp mark 7}{(7.104,6.811)}
\gppoint{gp mark 7}{(7.107,6.815)}
\gppoint{gp mark 7}{(7.111,6.819)}
\gppoint{gp mark 7}{(7.114,6.823)}
\gppoint{gp mark 7}{(7.118,6.827)}
\gppoint{gp mark 7}{(7.121,6.831)}
\gppoint{gp mark 7}{(7.124,6.835)}
\gppoint{gp mark 7}{(7.128,6.839)}
\gppoint{gp mark 7}{(7.131,6.842)}
\gppoint{gp mark 7}{(7.134,6.846)}
\gppoint{gp mark 7}{(7.138,6.850)}
\gppoint{gp mark 7}{(7.141,6.854)}
\gppoint{gp mark 7}{(7.144,6.857)}
\gppoint{gp mark 7}{(7.147,6.861)}
\gppoint{gp mark 7}{(7.150,6.865)}
\gppoint{gp mark 7}{(7.153,6.869)}
\gppoint{gp mark 7}{(7.156,6.872)}
\gppoint{gp mark 7}{(7.160,6.876)}
\gppoint{gp mark 7}{(7.163,6.879)}
\gppoint{gp mark 7}{(7.166,6.883)}
\gppoint{gp mark 7}{(7.169,6.886)}
\gppoint{gp mark 7}{(7.172,6.890)}
\gppoint{gp mark 7}{(7.174,6.893)}
\gppoint{gp mark 7}{(7.177,6.896)}
\gppoint{gp mark 7}{(7.180,6.899)}
\gppoint{gp mark 7}{(7.182,6.902)}
\gppoint{gp mark 7}{(7.185,6.905)}
\gppoint{gp mark 7}{(7.188,6.908)}
\gppoint{gp mark 7}{(7.190,6.911)}
\gppoint{gp mark 7}{(7.193,6.914)}
\gppoint{gp mark 7}{(7.195,6.917)}
\gppoint{gp mark 7}{(7.197,6.919)}
\gppoint{gp mark 7}{(7.199,6.922)}
\gppoint{gp mark 7}{(7.202,6.924)}
\gppoint{gp mark 7}{(7.204,6.927)}
\gppoint{gp mark 7}{(7.206,6.929)}
\gppoint{gp mark 7}{(7.208,6.931)}
\gppoint{gp mark 7}{(7.209,6.933)}
\gppoint{gp mark 7}{(7.211,6.935)}
\gppoint{gp mark 7}{(7.213,6.937)}
\gppoint{gp mark 7}{(7.215,6.939)}
\gppoint{gp mark 7}{(7.217,6.941)}
\gppoint{gp mark 7}{(7.218,6.943)}
\gppoint{gp mark 7}{(7.220,6.944)}
\gppoint{gp mark 7}{(7.222,6.946)}
\gppoint{gp mark 7}{(7.223,6.948)}
\gppoint{gp mark 7}{(7.225,6.949)}
\gppoint{gp mark 7}{(7.227,6.951)}
\gppoint{gp mark 7}{(7.228,6.952)}
\gppoint{gp mark 7}{(7.230,6.953)}
\gppoint{gp mark 7}{(7.232,6.955)}
\gppoint{gp mark 7}{(7.233,6.956)}
\gppoint{gp mark 7}{(7.235,6.957)}
\gppoint{gp mark 7}{(7.237,6.958)}
\gppoint{gp mark 7}{(7.239,6.959)}
\gppoint{gp mark 7}{(7.241,6.960)}
\gppoint{gp mark 7}{(7.242,6.961)}
\gppoint{gp mark 7}{(7.244,6.962)}
\gppoint{gp mark 7}{(7.246,6.963)}
\gppoint{gp mark 7}{(7.373,6.948)}
\gppoint{gp mark 7}{(7.375,6.947)}
\gppoint{gp mark 7}{(7.378,6.946)}
\gppoint{gp mark 7}{(7.380,6.945)}
\gppoint{gp mark 7}{(7.382,6.944)}
\gppoint{gp mark 7}{(7.385,6.943)}
\gppoint{gp mark 7}{(7.387,6.943)}
\gppoint{gp mark 7}{(7.389,6.942)}
\gppoint{gp mark 7}{(7.391,6.941)}
\gppoint{gp mark 7}{(7.394,6.940)}
\gppoint{gp mark 7}{(7.396,6.940)}
\gppoint{gp mark 7}{(7.398,6.939)}
\gppoint{gp mark 7}{(7.401,6.938)}
\gppoint{gp mark 7}{(7.403,6.937)}
\gppoint{gp mark 7}{(7.405,6.937)}
\gppoint{gp mark 7}{(7.408,6.936)}
\gppoint{gp mark 7}{(7.410,6.936)}
\gppoint{gp mark 7}{(7.412,6.935)}
\gppoint{gp mark 7}{(7.415,6.935)}
\gppoint{gp mark 7}{(7.417,6.934)}
\gppoint{gp mark 7}{(7.419,6.934)}
\gppoint{gp mark 7}{(7.422,6.933)}
\gppoint{gp mark 7}{(7.424,6.933)}
\gppoint{gp mark 7}{(7.426,6.933)}
\gppoint{gp mark 7}{(7.428,6.933)}
\gppoint{gp mark 7}{(7.431,6.933)}
\gppoint{gp mark 7}{(7.433,6.932)}
\gppoint{gp mark 7}{(7.435,6.932)}
\gppoint{gp mark 7}{(7.438,6.932)}
\gppoint{gp mark 7}{(7.440,6.932)}
\gppoint{gp mark 7}{(7.442,6.933)}
\gppoint{gp mark 7}{(7.445,6.933)}
\gppoint{gp mark 7}{(7.447,6.933)}
\gppoint{gp mark 7}{(7.449,6.933)}
\gppoint{gp mark 7}{(7.452,6.933)}
\gppoint{gp mark 7}{(7.454,6.933)}
\gppoint{gp mark 7}{(7.457,6.933)}
\gppoint{gp mark 7}{(7.459,6.933)}
\gppoint{gp mark 7}{(7.461,6.933)}
\gppoint{gp mark 7}{(7.464,6.933)}
\gppoint{gp mark 7}{(7.466,6.933)}
\gppoint{gp mark 7}{(7.468,6.934)}
\gppoint{gp mark 7}{(7.471,6.934)}
\gppoint{gp mark 7}{(7.473,6.934)}
\gppoint{gp mark 7}{(7.475,6.934)}
\gppoint{gp mark 7}{(7.478,6.933)}
\gppoint{gp mark 7}{(7.480,6.933)}
\gppoint{gp mark 7}{(7.482,6.933)}
\gppoint{gp mark 7}{(7.484,6.933)}
\gppoint{gp mark 7}{(7.487,6.933)}
\gppoint{gp mark 7}{(7.489,6.933)}
\gppoint{gp mark 7}{(7.491,6.932)}
\gppoint{gp mark 7}{(7.493,6.932)}
\gppoint{gp mark 7}{(7.495,6.932)}
\gppoint{gp mark 7}{(7.497,6.931)}
\gppoint{gp mark 7}{(7.499,6.931)}
\gppoint{gp mark 7}{(7.501,6.930)}
\gppoint{gp mark 7}{(7.503,6.930)}
\gppoint{gp mark 7}{(7.505,6.929)}
\gppoint{gp mark 7}{(7.507,6.928)}
\gppoint{gp mark 7}{(7.509,6.928)}
\gppoint{gp mark 7}{(7.511,6.927)}
\gppoint{gp mark 7}{(7.513,6.926)}
\gppoint{gp mark 7}{(7.514,6.925)}
\gppoint{gp mark 7}{(7.516,6.925)}
\gppoint{gp mark 7}{(7.518,6.923)}
\gppoint{gp mark 7}{(7.519,6.923)}
\gppoint{gp mark 7}{(7.521,6.921)}
\gppoint{gp mark 7}{(7.522,6.920)}
\gppoint{gp mark 7}{(7.524,6.919)}
\gppoint{gp mark 7}{(7.525,6.918)}
\gppoint{gp mark 7}{(7.526,6.917)}
\gppoint{gp mark 7}{(7.527,6.916)}
\gppoint{gp mark 7}{(7.528,6.915)}
\gppoint{gp mark 7}{(7.529,6.913)}
\gppoint{gp mark 7}{(7.530,6.912)}
\gppoint{gp mark 7}{(7.531,6.911)}
\gppoint{gp mark 7}{(7.532,6.909)}
\gppoint{gp mark 7}{(7.533,6.908)}
\gppoint{gp mark 7}{(7.534,6.907)}
\gppoint{gp mark 7}{(7.534,6.905)}
\gppoint{gp mark 7}{(7.534,6.904)}
\gppoint{gp mark 7}{(7.535,6.902)}
\gppoint{gp mark 7}{(7.535,6.901)}
\gppoint{gp mark 7}{(7.535,6.899)}
\gppoint{gp mark 7}{(7.536,6.898)}
\gppoint{gp mark 7}{(7.536,6.897)}
\gppoint{gp mark 7}{(7.536,6.895)}
\gppoint{gp mark 7}{(7.536,6.894)}
\gppoint{gp mark 7}{(7.535,6.892)}
\gppoint{gp mark 7}{(7.535,6.891)}
\gppoint{gp mark 7}{(7.535,6.889)}
\gppoint{gp mark 7}{(7.535,6.888)}
\gppoint{gp mark 7}{(7.534,6.886)}
\gppoint{gp mark 7}{(7.534,6.885)}
\gppoint{gp mark 7}{(7.533,6.884)}
\gppoint{gp mark 7}{(7.533,6.882)}
\gppoint{gp mark 7}{(7.532,6.881)}
\gppoint{gp mark 7}{(7.531,6.880)}
\gppoint{gp mark 7}{(7.531,6.878)}
\gppoint{gp mark 7}{(7.530,6.877)}
\gppoint{gp mark 7}{(7.528,6.876)}
\gppoint{gp mark 7}{(7.528,6.875)}
\gppoint{gp mark 7}{(7.526,6.873)}
\gppoint{gp mark 7}{(7.525,6.872)}
\gppoint{gp mark 7}{(7.523,6.871)}
\gppoint{gp mark 7}{(7.522,6.870)}
\gppoint{gp mark 7}{(7.521,6.869)}
\gppoint{gp mark 7}{(7.519,6.868)}
\gppoint{gp mark 7}{(7.518,6.867)}
\gppoint{gp mark 7}{(7.516,6.866)}
\gppoint{gp mark 7}{(7.514,6.865)}
\gppoint{gp mark 7}{(7.513,6.864)}
\gppoint{gp mark 7}{(7.511,6.863)}
\gppoint{gp mark 7}{(7.509,6.863)}
\gppoint{gp mark 7}{(7.507,6.862)}
\gppoint{gp mark 7}{(7.505,6.861)}
\gppoint{gp mark 7}{(7.503,6.860)}
\gppoint{gp mark 7}{(7.502,6.859)}
\gppoint{gp mark 7}{(7.500,6.859)}
\gppoint{gp mark 7}{(7.497,6.858)}
\gppoint{gp mark 7}{(7.495,6.858)}
\gppoint{gp mark 7}{(7.493,6.858)}
\gppoint{gp mark 7}{(7.491,6.858)}
\gppoint{gp mark 7}{(7.489,6.858)}
\gppoint{gp mark 7}{(7.486,6.858)}
\gppoint{gp mark 7}{(7.484,6.858)}
\gppoint{gp mark 7}{(7.482,6.858)}
\gppoint{gp mark 7}{(7.480,6.857)}
\gppoint{gp mark 7}{(7.477,6.858)}
\gppoint{gp mark 7}{(7.475,6.858)}
\gppoint{gp mark 7}{(7.473,6.858)}
\gppoint{gp mark 7}{(7.471,6.859)}
\gppoint{gp mark 7}{(7.469,6.859)}
\gppoint{gp mark 7}{(7.466,6.860)}
\gppoint{gp mark 7}{(7.464,6.860)}
\gppoint{gp mark 7}{(7.462,6.861)}
\gppoint{gp mark 7}{(7.460,6.862)}
\gppoint{gp mark 7}{(7.458,6.863)}
\gppoint{gp mark 7}{(7.456,6.863)}
\gppoint{gp mark 7}{(7.454,6.864)}
\gppoint{gp mark 7}{(7.453,6.865)}
\gppoint{gp mark 7}{(7.451,6.866)}
\gppoint{gp mark 7}{(7.449,6.867)}
\gppoint{gp mark 7}{(7.448,6.868)}
\gppoint{gp mark 7}{(7.446,6.869)}
\gppoint{gp mark 7}{(7.445,6.871)}
\gppoint{gp mark 7}{(7.444,6.872)}
\gppoint{gp mark 7}{(7.442,6.873)}
\gppoint{gp mark 7}{(7.441,6.874)}
\gppoint{gp mark 7}{(7.440,6.875)}
\gppoint{gp mark 7}{(7.439,6.877)}
\gppoint{gp mark 7}{(7.438,6.878)}
\gppoint{gp mark 7}{(7.437,6.879)}
\gppoint{gp mark 7}{(7.436,6.880)}
\gppoint{gp mark 7}{(7.435,6.882)}
\gppoint{gp mark 7}{(7.434,6.883)}
\gppoint{gp mark 7}{(7.434,6.884)}
\gppoint{gp mark 7}{(7.433,6.886)}
\gppoint{gp mark 7}{(7.432,6.887)}
\gppoint{gp mark 7}{(7.432,6.889)}
\gppoint{gp mark 7}{(7.431,6.890)}
\gppoint{gp mark 7}{(7.430,6.891)}
\gppoint{gp mark 7}{(7.429,6.892)}
\gppoint{gp mark 7}{(7.429,6.894)}
\gppoint{gp mark 7}{(7.428,6.895)}
\gppoint{gp mark 7}{(7.427,6.896)}
\gppoint{gp mark 7}{(7.426,6.898)}
\gppoint{gp mark 7}{(7.426,6.899)}
\gppoint{gp mark 7}{(7.425,6.900)}
\gppoint{gp mark 7}{(7.424,6.901)}
\gppoint{gp mark 7}{(7.423,6.903)}
\gppoint{gp mark 7}{(7.422,6.904)}
\gppoint{gp mark 7}{(7.421,6.905)}
\gppoint{gp mark 7}{(7.420,6.907)}
\gppoint{gp mark 7}{(7.419,6.908)}
\gppoint{gp mark 7}{(7.417,6.909)}
\gppoint{gp mark 7}{(7.416,6.910)}
\gppoint{gp mark 7}{(7.415,6.911)}
\gppoint{gp mark 7}{(7.413,6.913)}
\gppoint{gp mark 7}{(7.412,6.914)}
\gppoint{gp mark 7}{(7.410,6.915)}
\gppoint{gp mark 7}{(7.409,6.916)}
\gppoint{gp mark 7}{(7.407,6.917)}
\gppoint{gp mark 7}{(7.406,6.918)}
\gppoint{gp mark 7}{(7.404,6.919)}
\gppoint{gp mark 7}{(7.403,6.920)}
\gppoint{gp mark 7}{(7.401,6.921)}
\gppoint{gp mark 7}{(7.399,6.922)}
\gppoint{gp mark 7}{(7.397,6.923)}
\gppoint{gp mark 7}{(7.396,6.924)}
\gppoint{gp mark 7}{(7.394,6.925)}
\gppoint{gp mark 7}{(7.392,6.926)}
\gppoint{gp mark 7}{(7.390,6.927)}
\gppoint{gp mark 7}{(7.388,6.928)}
\gppoint{gp mark 7}{(7.386,6.929)}
\gppoint{gp mark 7}{(7.384,6.930)}
\gppoint{gp mark 7}{(7.383,6.931)}
\gppoint{gp mark 7}{(7.381,6.932)}
\gppoint{gp mark 7}{(7.379,6.933)}
\gppoint{gp mark 7}{(7.377,6.934)}
\gppoint{gp mark 7}{(7.375,6.935)}
\gppoint{gp mark 7}{(7.373,6.935)}
\gppoint{gp mark 7}{(7.310,6.963)}
\gppoint{gp mark 7}{(7.310,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.305,6.965)}
\gppoint{gp mark 7}{(7.305,6.965)}
\gppoint{gp mark 7}{(7.304,6.965)}
\gppoint{gp mark 7}{(7.304,6.965)}
\gppoint{gp mark 7}{(7.303,6.966)}
\gppoint{gp mark 7}{(7.302,6.966)}
\gppoint{gp mark 7}{(7.301,6.966)}
\gppoint{gp mark 7}{(7.301,6.966)}
\gppoint{gp mark 7}{(7.300,6.966)}
\gppoint{gp mark 7}{(7.299,6.967)}
\gppoint{gp mark 7}{(7.298,6.967)}
\gppoint{gp mark 7}{(7.297,6.967)}
\gppoint{gp mark 7}{(7.296,6.967)}
\gppoint{gp mark 7}{(7.295,6.967)}
\gppoint{gp mark 7}{(7.294,6.967)}
\gppoint{gp mark 7}{(7.293,6.967)}
\gppoint{gp mark 7}{(7.292,6.968)}
\gppoint{gp mark 7}{(7.290,6.968)}
\gppoint{gp mark 7}{(7.289,6.968)}
\gppoint{gp mark 7}{(7.287,6.968)}
\gppoint{gp mark 7}{(7.286,6.968)}
\gppoint{gp mark 7}{(7.284,6.968)}
\gppoint{gp mark 7}{(7.283,6.968)}
\gppoint{gp mark 7}{(7.281,6.968)}
\gppoint{gp mark 7}{(7.279,6.967)}
\gppoint{gp mark 7}{(7.277,6.967)}
\gppoint{gp mark 7}{(7.276,6.967)}
\gppoint{gp mark 7}{(7.274,6.967)}
\gppoint{gp mark 7}{(7.272,6.966)}
\gppoint{gp mark 7}{(7.270,6.966)}
\gppoint{gp mark 7}{(7.269,6.965)}
\gppoint{gp mark 7}{(7.267,6.964)}
\gppoint{gp mark 7}{(7.265,6.964)}
\gppoint{gp mark 7}{(7.263,6.963)}
\gppoint{gp mark 7}{(7.261,6.962)}
\gppoint{gp mark 7}{(7.259,6.961)}
\gppoint{gp mark 7}{(7.257,6.960)}
\gppoint{gp mark 7}{(7.255,6.959)}
\gppoint{gp mark 7}{(7.254,6.958)}
\gppoint{gp mark 7}{(7.252,6.956)}
\gppoint{gp mark 7}{(7.250,6.955)}
\gppoint{gp mark 7}{(7.248,6.954)}
\gppoint{gp mark 7}{(7.247,6.952)}
\gppoint{gp mark 7}{(7.245,6.950)}
\gppoint{gp mark 7}{(7.243,6.949)}
\gppoint{gp mark 7}{(7.242,6.947)}
\gppoint{gp mark 7}{(7.240,6.946)}
\gppoint{gp mark 7}{(7.238,6.944)}
\gppoint{gp mark 7}{(7.237,6.942)}
\gppoint{gp mark 7}{(7.235,6.940)}
\gppoint{gp mark 7}{(7.233,6.939)}
\gppoint{gp mark 7}{(7.232,6.937)}
\gppoint{gp mark 7}{(7.230,6.935)}
\gppoint{gp mark 7}{(7.228,6.933)}
\gppoint{gp mark 7}{(7.226,6.931)}
\gppoint{gp mark 7}{(7.225,6.929)}
\gppoint{gp mark 7}{(7.223,6.927)}
\gppoint{gp mark 7}{(7.221,6.925)}
\gppoint{gp mark 7}{(7.219,6.923)}
\gppoint{gp mark 7}{(7.217,6.921)}
\gppoint{gp mark 7}{(7.215,6.918)}
\gppoint{gp mark 7}{(7.214,6.916)}
\gppoint{gp mark 7}{(7.212,6.914)}
\gppoint{gp mark 7}{(7.210,6.912)}
\gppoint{gp mark 7}{(7.208,6.910)}
\gppoint{gp mark 7}{(7.206,6.907)}
\gppoint{gp mark 7}{(7.204,6.905)}
\gppoint{gp mark 7}{(7.202,6.903)}
\gppoint{gp mark 7}{(7.200,6.900)}
\gppoint{gp mark 7}{(7.198,6.898)}
\gppoint{gp mark 7}{(7.196,6.896)}
\gppoint{gp mark 7}{(7.194,6.893)}
\gppoint{gp mark 7}{(7.192,6.891)}
\gppoint{gp mark 7}{(7.189,6.888)}
\gppoint{gp mark 7}{(7.187,6.886)}
\gppoint{gp mark 7}{(7.185,6.883)}
\gppoint{gp mark 7}{(7.183,6.881)}
\gppoint{gp mark 7}{(7.181,6.878)}
\gppoint{gp mark 7}{(7.178,6.876)}
\gppoint{gp mark 7}{(7.176,6.873)}
\gppoint{gp mark 7}{(7.174,6.870)}
\gppoint{gp mark 7}{(7.172,6.868)}
\gppoint{gp mark 7}{(7.169,6.865)}
\gppoint{gp mark 7}{(7.167,6.862)}
\gppoint{gp mark 7}{(7.165,6.859)}
\gppoint{gp mark 7}{(7.162,6.857)}
\gppoint{gp mark 7}{(7.160,6.854)}
\gppoint{gp mark 7}{(7.157,6.851)}
\gppoint{gp mark 7}{(7.155,6.848)}
\gppoint{gp mark 7}{(7.153,6.846)}
\gppoint{gp mark 7}{(7.150,6.843)}
\gppoint{gp mark 7}{(7.148,6.840)}
\gppoint{gp mark 7}{(7.145,6.837)}
\gppoint{gp mark 7}{(7.143,6.834)}
\gppoint{gp mark 7}{(7.140,6.831)}
\gppoint{gp mark 7}{(7.138,6.828)}
\gppoint{gp mark 7}{(7.135,6.825)}
\gppoint{gp mark 7}{(7.133,6.822)}
\gppoint{gp mark 7}{(7.130,6.819)}
\gppoint{gp mark 7}{(7.127,6.816)}
\gppoint{gp mark 7}{(7.125,6.813)}
\gppoint{gp mark 7}{(7.122,6.809)}
\gppoint{gp mark 7}{(7.119,6.806)}
\gppoint{gp mark 7}{(7.117,6.803)}
\gppoint{gp mark 7}{(7.114,6.800)}
\gppoint{gp mark 7}{(7.111,6.797)}
\gppoint{gp mark 7}{(7.109,6.794)}
\gppoint{gp mark 7}{(7.106,6.791)}
\gppoint{gp mark 7}{(7.103,6.787)}
\gppoint{gp mark 7}{(7.100,6.784)}
\gppoint{gp mark 7}{(7.098,6.781)}
\gppoint{gp mark 7}{(7.095,6.778)}
\gppoint{gp mark 7}{(7.092,6.774)}
\gppoint{gp mark 7}{(7.089,6.771)}
\gppoint{gp mark 7}{(7.087,6.768)}
\gppoint{gp mark 7}{(7.084,6.765)}
\gppoint{gp mark 7}{(7.081,6.761)}
\gppoint{gp mark 7}{(7.078,6.758)}
\gppoint{gp mark 7}{(7.075,6.755)}
\gppoint{gp mark 7}{(7.072,6.751)}
\gppoint{gp mark 7}{(7.069,6.748)}
\gppoint{gp mark 7}{(7.066,6.744)}
\gppoint{gp mark 7}{(7.063,6.741)}
\gppoint{gp mark 7}{(7.061,6.738)}
\gppoint{gp mark 7}{(7.058,6.734)}
\gppoint{gp mark 7}{(7.055,6.731)}
\gppoint{gp mark 7}{(7.052,6.727)}
\gppoint{gp mark 7}{(7.049,6.724)}
\gppoint{gp mark 7}{(7.046,6.720)}
\gppoint{gp mark 7}{(7.043,6.717)}
\gppoint{gp mark 7}{(7.040,6.714)}
\gppoint{gp mark 7}{(7.037,6.710)}
\gppoint{gp mark 7}{(7.034,6.706)}
\gppoint{gp mark 7}{(7.031,6.703)}
\gppoint{gp mark 7}{(7.028,6.699)}
\gppoint{gp mark 7}{(7.025,6.696)}
\gppoint{gp mark 7}{(7.022,6.692)}
\gppoint{gp mark 7}{(7.019,6.689)}
\gppoint{gp mark 7}{(7.016,6.685)}
\gppoint{gp mark 7}{(7.013,6.682)}
\gppoint{gp mark 7}{(7.009,6.678)}
\gppoint{gp mark 7}{(7.007,6.675)}
\gppoint{gp mark 7}{(7.004,6.671)}
\gppoint{gp mark 7}{(7.000,6.667)}
\gppoint{gp mark 7}{(6.997,6.663)}
\gppoint{gp mark 7}{(6.994,6.660)}
\gppoint{gp mark 7}{(6.990,6.656)}
\gppoint{gp mark 7}{(6.987,6.652)}
\gppoint{gp mark 7}{(6.984,6.649)}
\gppoint{gp mark 7}{(6.981,6.645)}
\gppoint{gp mark 7}{(6.978,6.641)}
\gppoint{gp mark 7}{(6.975,6.638)}
\gppoint{gp mark 7}{(6.971,6.634)}
\gppoint{gp mark 7}{(6.968,6.630)}
\gppoint{gp mark 7}{(6.965,6.626)}
\gppoint{gp mark 7}{(6.962,6.623)}
\gppoint{gp mark 7}{(6.958,6.619)}
\gppoint{gp mark 7}{(6.955,6.615)}
\gppoint{gp mark 7}{(6.952,6.611)}
\gppoint{gp mark 7}{(6.948,6.607)}
\gppoint{gp mark 7}{(6.945,6.603)}
\gppoint{gp mark 7}{(6.942,6.600)}
\gppoint{gp mark 7}{(6.939,6.596)}
\gppoint{gp mark 7}{(6.935,6.592)}
\gppoint{gp mark 7}{(6.925,6.580)}
\gppoint{gp mark 7}{(6.922,6.576)}
\gppoint{gp mark 7}{(6.919,6.572)}
\gppoint{gp mark 7}{(6.869,6.514)}
\gppoint{gp mark 7}{(6.865,6.510)}
\gppoint{gp mark 7}{(6.842,6.482)}
\gppoint{gp mark 7}{(6.838,6.478)}
\gppoint{gp mark 7}{(6.835,6.474)}
\gppoint{gp mark 7}{(6.811,6.446)}
\gppoint{gp mark 7}{(6.807,6.442)}
\gppoint{gp mark 7}{(6.804,6.438)}
\gppoint{gp mark 7}{(6.800,6.434)}
\gppoint{gp mark 7}{(6.797,6.430)}
\gppoint{gp mark 7}{(6.793,6.426)}
\gppoint{gp mark 7}{(6.790,6.422)}
\gppoint{gp mark 7}{(6.787,6.418)}
\gppoint{gp mark 7}{(6.783,6.413)}
\gppoint{gp mark 7}{(6.780,6.409)}
\gppoint{gp mark 7}{(6.776,6.405)}
\gppoint{gp mark 7}{(6.773,6.401)}
\gppoint{gp mark 7}{(6.769,6.397)}
\gppoint{gp mark 7}{(6.766,6.393)}
\gppoint{gp mark 7}{(6.762,6.389)}
\gppoint{gp mark 7}{(6.759,6.385)}
\gppoint{gp mark 7}{(6.756,6.381)}
\gppoint{gp mark 7}{(6.752,6.377)}
\gppoint{gp mark 7}{(6.748,6.373)}
\gppoint{gp mark 7}{(6.745,6.369)}
\gppoint{gp mark 7}{(6.742,6.365)}
\gppoint{gp mark 7}{(6.738,6.360)}
\gppoint{gp mark 7}{(6.735,6.356)}
\gppoint{gp mark 7}{(6.731,6.352)}
\gppoint{gp mark 7}{(6.728,6.348)}
\gppoint{gp mark 7}{(6.724,6.344)}
\gppoint{gp mark 7}{(6.721,6.340)}
\gppoint{gp mark 7}{(6.718,6.336)}
\gppoint{gp mark 7}{(6.714,6.332)}
\gppoint{gp mark 7}{(6.711,6.328)}
\gppoint{gp mark 7}{(6.707,6.324)}
\gppoint{gp mark 7}{(6.704,6.320)}
\gppoint{gp mark 7}{(6.701,6.316)}
\gppoint{gp mark 7}{(6.697,6.312)}
\gppoint{gp mark 7}{(6.694,6.308)}
\gppoint{gp mark 7}{(6.691,6.304)}
\gppoint{gp mark 7}{(6.687,6.300)}
\gppoint{gp mark 7}{(6.684,6.296)}
\gppoint{gp mark 7}{(6.681,6.292)}
\gppoint{gp mark 7}{(6.678,6.289)}
\gppoint{gp mark 7}{(6.675,6.285)}
\gppoint{gp mark 7}{(6.672,6.281)}
\gppoint{gp mark 7}{(6.668,6.277)}
\gppoint{gp mark 7}{(6.665,6.273)}
\gppoint{gp mark 7}{(6.662,6.270)}
\gppoint{gp mark 7}{(6.659,6.266)}
\gppoint{gp mark 7}{(6.656,6.262)}
\gppoint{gp mark 7}{(6.653,6.258)}
\gppoint{gp mark 7}{(6.650,6.255)}
\gppoint{gp mark 7}{(6.647,6.251)}
\gppoint{gp mark 7}{(6.644,6.248)}
\gppoint{gp mark 7}{(6.641,6.244)}
\gppoint{gp mark 7}{(6.638,6.240)}
\gppoint{gp mark 7}{(6.635,6.237)}
\gppoint{gp mark 7}{(6.632,6.234)}
\gppoint{gp mark 7}{(6.630,6.230)}
\gppoint{gp mark 7}{(6.627,6.227)}
\gppoint{gp mark 7}{(6.624,6.224)}
\gppoint{gp mark 7}{(6.622,6.220)}
\gppoint{gp mark 7}{(6.619,6.217)}
\gppoint{gp mark 7}{(6.616,6.214)}
\gppoint{gp mark 7}{(6.614,6.211)}
\gppoint{gp mark 7}{(6.611,6.207)}
\gppoint{gp mark 7}{(6.608,6.204)}
\gppoint{gp mark 7}{(6.606,6.201)}
\gppoint{gp mark 7}{(6.603,6.198)}
\gppoint{gp mark 7}{(6.601,6.195)}
\gppoint{gp mark 7}{(6.598,6.192)}
\gppoint{gp mark 7}{(6.595,6.189)}
\gppoint{gp mark 7}{(6.593,6.186)}
\gppoint{gp mark 7}{(6.590,6.184)}
\gppoint{gp mark 7}{(6.588,6.181)}
\gppoint{gp mark 7}{(6.585,6.178)}
\gppoint{gp mark 7}{(6.583,6.176)}
\gppoint{gp mark 7}{(6.580,6.173)}
\gppoint{gp mark 7}{(6.577,6.170)}
\gppoint{gp mark 7}{(6.575,6.168)}
\gppoint{gp mark 7}{(6.572,6.165)}
\gppoint{gp mark 7}{(6.570,6.163)}
\gppoint{gp mark 7}{(6.567,6.160)}
\gppoint{gp mark 7}{(6.565,6.158)}
\gppoint{gp mark 7}{(6.562,6.155)}
\gppoint{gp mark 7}{(6.560,6.153)}
\gppoint{gp mark 7}{(6.557,6.151)}
\gppoint{gp mark 7}{(6.555,6.148)}
\gppoint{gp mark 7}{(6.552,6.146)}
\gppoint{gp mark 7}{(6.550,6.144)}
\gppoint{gp mark 7}{(6.548,6.142)}
\gppoint{gp mark 7}{(6.545,6.139)}
\gppoint{gp mark 7}{(6.543,6.137)}
\gppoint{gp mark 7}{(6.541,6.135)}
\gppoint{gp mark 7}{(6.538,6.133)}
\gppoint{gp mark 7}{(6.536,6.131)}
\gppoint{gp mark 7}{(6.534,6.128)}
\gppoint{gp mark 7}{(6.532,6.126)}
\gppoint{gp mark 7}{(6.529,6.124)}
\gppoint{gp mark 7}{(6.527,6.122)}
\gppoint{gp mark 7}{(6.525,6.120)}
\gppoint{gp mark 7}{(6.523,6.118)}
\gppoint{gp mark 7}{(6.521,6.116)}
\gppoint{gp mark 7}{(6.519,6.114)}
\gppoint{gp mark 7}{(6.517,6.112)}
\gppoint{gp mark 7}{(6.515,6.110)}
\gppoint{gp mark 7}{(6.513,6.108)}
\gppoint{gp mark 7}{(6.511,6.107)}
\gppoint{gp mark 7}{(6.509,6.105)}
\gppoint{gp mark 7}{(6.507,6.103)}
\gppoint{gp mark 7}{(6.505,6.101)}
\gppoint{gp mark 7}{(6.503,6.099)}
\gppoint{gp mark 7}{(6.501,6.097)}
\gppoint{gp mark 7}{(6.499,6.095)}
\gppoint{gp mark 7}{(6.498,6.093)}
\gppoint{gp mark 7}{(6.496,6.092)}
\gppoint{gp mark 7}{(6.494,6.090)}
\gppoint{gp mark 7}{(6.492,6.088)}
\gppoint{gp mark 7}{(6.490,6.086)}
\gppoint{gp mark 7}{(6.488,6.084)}
\gppoint{gp mark 7}{(6.487,6.082)}
\gppoint{gp mark 7}{(6.485,6.080)}
\gppoint{gp mark 7}{(6.483,6.078)}
\gppoint{gp mark 7}{(6.481,6.076)}
\gppoint{gp mark 7}{(6.479,6.074)}
\gppoint{gp mark 7}{(6.478,6.073)}
\gppoint{gp mark 7}{(6.476,6.071)}
\gppoint{gp mark 7}{(6.474,6.069)}
\gppoint{gp mark 7}{(6.473,6.067)}
\gppoint{gp mark 7}{(6.471,6.065)}
\gppoint{gp mark 7}{(6.470,6.063)}
\gppoint{gp mark 7}{(6.468,6.062)}
\gppoint{gp mark 7}{(6.467,6.060)}
\gppoint{gp mark 7}{(6.465,6.058)}
\gppoint{gp mark 7}{(6.463,6.057)}
\gppoint{gp mark 7}{(6.462,6.055)}
\gppoint{gp mark 7}{(6.460,6.053)}
\gppoint{gp mark 7}{(6.459,6.052)}
\gppoint{gp mark 7}{(6.458,6.050)}
\gppoint{gp mark 7}{(6.456,6.049)}
\gppoint{gp mark 7}{(6.455,6.047)}
\gppoint{gp mark 7}{(6.454,6.046)}
\gppoint{gp mark 7}{(6.453,6.044)}
\gppoint{gp mark 7}{(6.451,6.043)}
\gppoint{gp mark 7}{(6.450,6.041)}
\gppoint{gp mark 7}{(6.449,6.040)}
\gppoint{gp mark 7}{(6.448,6.039)}
\gppoint{gp mark 7}{(6.447,6.038)}
\gppoint{gp mark 7}{(6.446,6.037)}
\gppoint{gp mark 7}{(6.445,6.036)}
\gppoint{gp mark 7}{(6.444,6.034)}
\gppoint{gp mark 7}{(6.443,6.034)}
\gppoint{gp mark 7}{(6.443,6.033)}
\gppoint{gp mark 7}{(6.442,6.032)}
\gppoint{gp mark 7}{(6.441,6.031)}
\gppoint{gp mark 7}{(6.440,6.030)}
\gppoint{gp mark 7}{(6.439,6.029)}
\gppoint{gp mark 7}{(6.439,6.028)}
\gppoint{gp mark 7}{(6.438,6.027)}
\gppoint{gp mark 7}{(6.437,6.027)}
\gppoint{gp mark 7}{(6.437,6.026)}
\gppoint{gp mark 7}{(6.436,6.025)}
\gppoint{gp mark 7}{(6.435,6.024)}
\gppoint{gp mark 7}{(6.435,6.024)}
\gppoint{gp mark 7}{(6.434,6.023)}
\gppoint{gp mark 7}{(6.434,6.022)}
\gppoint{gp mark 7}{(6.433,6.022)}
\gppoint{gp mark 7}{(6.432,6.021)}
\gppoint{gp mark 7}{(6.432,6.020)}
\gppoint{gp mark 7}{(6.431,6.020)}
\gppoint{gp mark 7}{(6.431,6.019)}
\gppoint{gp mark 7}{(6.430,6.019)}
\gppoint{gp mark 7}{(6.430,6.018)}
\gppoint{gp mark 7}{(6.430,6.018)}
\gppoint{gp mark 7}{(6.429,6.017)}
\gppoint{gp mark 7}{(6.429,6.016)}
\gppoint{gp mark 7}{(6.428,6.016)}
\gppoint{gp mark 7}{(6.428,6.016)}
\gppoint{gp mark 7}{(6.427,6.015)}
\gppoint{gp mark 7}{(6.427,6.014)}
\gppoint{gp mark 7}{(6.427,6.014)}
\gppoint{gp mark 7}{(6.426,6.014)}
\gppoint{gp mark 7}{(6.426,6.013)}
\gppoint{gp mark 7}{(6.425,6.013)}
\gppoint{gp mark 7}{(6.425,6.012)}
\gppoint{gp mark 7}{(6.425,6.012)}
\gppoint{gp mark 7}{(6.424,6.011)}
\gppoint{gp mark 7}{(6.424,6.010)}
\gppoint{gp mark 7}{(6.423,6.010)}
\gppoint{gp mark 7}{(6.423,6.009)}
\gppoint{gp mark 7}{(6.422,6.009)}
\gppoint{gp mark 7}{(6.422,6.008)}
\gppoint{gp mark 7}{(6.421,6.008)}
\gppoint{gp mark 7}{(6.420,6.007)}
\gppoint{gp mark 7}{(6.420,6.006)}
\gppoint{gp mark 7}{(6.419,6.006)}
\gppoint{gp mark 7}{(6.419,6.005)}
\gppoint{gp mark 7}{(6.418,6.004)}
\gppoint{gp mark 7}{(6.417,6.003)}
\gppoint{gp mark 7}{(6.417,6.002)}
\gppoint{gp mark 7}{(6.416,6.001)}
\gppoint{gp mark 7}{(6.415,6.000)}
\gppoint{gp mark 7}{(6.414,5.999)}
\gppoint{gp mark 7}{(6.413,5.998)}
\gppoint{gp mark 7}{(6.413,5.997)}
\gppoint{gp mark 7}{(6.412,5.996)}
\gppoint{gp mark 7}{(6.411,5.995)}
\gppoint{gp mark 7}{(6.410,5.994)}
\gppoint{gp mark 7}{(6.409,5.993)}
\gppoint{gp mark 7}{(6.408,5.992)}
\gppoint{gp mark 7}{(6.407,5.991)}
\gppoint{gp mark 7}{(6.406,5.989)}
\gppoint{gp mark 7}{(6.405,5.988)}
\gppoint{gp mark 7}{(6.404,5.987)}
\gppoint{gp mark 7}{(6.402,5.986)}
\gppoint{gp mark 7}{(6.401,5.984)}
\gppoint{gp mark 7}{(6.400,5.983)}
\gppoint{gp mark 7}{(6.399,5.982)}
\gppoint{gp mark 7}{(6.299,5.952)}
\gppoint{gp mark 7}{(6.296,5.952)}
\gppoint{gp mark 7}{(6.293,5.953)}
\gppoint{gp mark 7}{(6.290,5.953)}
\gppoint{gp mark 7}{(6.286,5.954)}
\gppoint{gp mark 7}{(6.283,5.955)}
\gppoint{gp mark 7}{(6.280,5.956)}
\gppoint{gp mark 7}{(6.277,5.957)}
\gppoint{gp mark 7}{(6.274,5.957)}
\gppoint{gp mark 7}{(6.271,5.958)}
\gppoint{gp mark 7}{(6.268,5.959)}
\gppoint{gp mark 7}{(6.265,5.960)}
\gppoint{gp mark 7}{(6.262,5.961)}
\gppoint{gp mark 7}{(6.259,5.962)}
\gppoint{gp mark 7}{(6.255,5.963)}
\gppoint{gp mark 7}{(6.252,5.964)}
\gppoint{gp mark 7}{(6.249,5.966)}
\gppoint{gp mark 7}{(6.246,5.967)}
\gppoint{gp mark 7}{(6.243,5.968)}
\gppoint{gp mark 7}{(6.239,5.969)}
\gppoint{gp mark 7}{(6.236,5.970)}
\gppoint{gp mark 7}{(6.233,5.971)}
\gppoint{gp mark 7}{(6.230,5.973)}
\gppoint{gp mark 7}{(6.226,5.974)}
\gppoint{gp mark 7}{(6.223,5.975)}
\gppoint{gp mark 7}{(6.219,5.976)}
\gppoint{gp mark 7}{(6.216,5.978)}
\gppoint{gp mark 7}{(6.213,5.979)}
\gppoint{gp mark 7}{(6.209,5.980)}
\gppoint{gp mark 7}{(6.206,5.981)}
\gppoint{gp mark 7}{(6.202,5.983)}
\gppoint{gp mark 7}{(6.198,5.984)}
\gppoint{gp mark 7}{(6.195,5.985)}
\gppoint{gp mark 7}{(6.191,5.987)}
\gppoint{gp mark 7}{(6.188,5.988)}
\gppoint{gp mark 7}{(6.184,5.989)}
\gppoint{gp mark 7}{(6.180,5.991)}
\gppoint{gp mark 7}{(6.176,5.992)}
\gppoint{gp mark 7}{(6.173,5.994)}
\gppoint{gp mark 7}{(6.169,5.995)}
\gppoint{gp mark 7}{(6.165,5.996)}
\gppoint{gp mark 7}{(6.161,5.998)}
\gppoint{gp mark 7}{(6.158,5.999)}
\gppoint{gp mark 7}{(6.154,6.001)}
\gppoint{gp mark 7}{(6.150,6.002)}
\gppoint{gp mark 7}{(6.146,6.004)}
\gppoint{gp mark 7}{(6.142,6.005)}
\gppoint{gp mark 7}{(6.138,6.007)}
\gppoint{gp mark 7}{(6.134,6.008)}
\gppoint{gp mark 7}{(6.130,6.010)}
\gppoint{gp mark 7}{(6.126,6.011)}
\gppoint{gp mark 7}{(6.122,6.013)}
\gppoint{gp mark 7}{(6.118,6.014)}
\gppoint{gp mark 7}{(6.114,6.016)}
\gppoint{gp mark 7}{(6.110,6.017)}
\gppoint{gp mark 7}{(6.106,6.019)}
\gppoint{gp mark 7}{(6.102,6.021)}
\gppoint{gp mark 7}{(6.098,6.022)}
\gppoint{gp mark 7}{(6.094,6.024)}
\gppoint{gp mark 7}{(6.089,6.025)}
\gppoint{gp mark 7}{(6.085,6.027)}
\gppoint{gp mark 7}{(6.081,6.029)}
\gppoint{gp mark 7}{(6.077,6.030)}
\gppoint{gp mark 7}{(6.073,6.032)}
\gppoint{gp mark 7}{(6.068,6.034)}
\gppoint{gp mark 7}{(6.064,6.035)}
\gppoint{gp mark 7}{(6.060,6.037)}
\gppoint{gp mark 7}{(6.055,6.039)}
\gppoint{gp mark 7}{(6.051,6.040)}
\gppoint{gp mark 7}{(6.046,6.042)}
\gppoint{gp mark 7}{(6.042,6.044)}
\gppoint{gp mark 7}{(6.038,6.046)}
\gppoint{gp mark 7}{(6.033,6.047)}
\gppoint{gp mark 7}{(6.029,6.049)}
\gppoint{gp mark 7}{(6.024,6.051)}
\gppoint{gp mark 7}{(6.020,6.053)}
\gppoint{gp mark 7}{(6.015,6.055)}
\gppoint{gp mark 7}{(6.011,6.057)}
\gppoint{gp mark 7}{(6.006,6.058)}
\gppoint{gp mark 7}{(6.001,6.060)}
\gppoint{gp mark 7}{(5.997,6.062)}
\gppoint{gp mark 7}{(5.992,6.064)}
\gppoint{gp mark 7}{(5.988,6.066)}
\gppoint{gp mark 7}{(5.983,6.067)}
\gppoint{gp mark 7}{(5.979,6.069)}
\gppoint{gp mark 7}{(5.974,6.071)}
\gppoint{gp mark 7}{(5.969,6.073)}
\gppoint{gp mark 7}{(5.964,6.075)}
\gppoint{gp mark 7}{(5.960,6.077)}
\gppoint{gp mark 7}{(5.956,6.079)}
\gppoint{gp mark 7}{(5.951,6.081)}
\gppoint{gp mark 7}{(5.946,6.083)}
\gppoint{gp mark 7}{(5.941,6.085)}
\gppoint{gp mark 7}{(5.936,6.087)}
\gppoint{gp mark 7}{(5.931,6.089)}
\gppoint{gp mark 7}{(5.927,6.091)}
\gppoint{gp mark 7}{(5.921,6.093)}
\gppoint{gp mark 7}{(5.916,6.095)}
\gppoint{gp mark 7}{(5.912,6.097)}
\gppoint{gp mark 7}{(5.907,6.099)}
\gppoint{gp mark 7}{(5.902,6.101)}
\gppoint{gp mark 7}{(5.897,6.103)}
\gppoint{gp mark 7}{(5.892,6.105)}
\gppoint{gp mark 7}{(5.888,6.107)}
\gppoint{gp mark 7}{(5.882,6.109)}
\gppoint{gp mark 7}{(5.877,6.111)}
\gppoint{gp mark 7}{(5.872,6.113)}
\gppoint{gp mark 7}{(5.867,6.115)}
\gppoint{gp mark 7}{(5.862,6.117)}
\gppoint{gp mark 7}{(5.857,6.119)}
\gppoint{gp mark 7}{(5.852,6.121)}
\gppoint{gp mark 7}{(5.847,6.123)}
\gppoint{gp mark 7}{(5.842,6.125)}
\gppoint{gp mark 7}{(5.836,6.127)}
\gppoint{gp mark 7}{(5.831,6.129)}
\gppoint{gp mark 7}{(5.826,6.131)}
\gppoint{gp mark 7}{(5.820,6.133)}
\gppoint{gp mark 7}{(5.815,6.135)}
\gppoint{gp mark 7}{(5.810,6.137)}
\gppoint{gp mark 7}{(5.804,6.139)}
\gppoint{gp mark 7}{(5.799,6.141)}
\gppoint{gp mark 7}{(5.793,6.143)}
\gppoint{gp mark 7}{(5.788,6.145)}
\gppoint{gp mark 7}{(5.783,6.147)}
\gppoint{gp mark 7}{(5.778,6.149)}
\gppoint{gp mark 7}{(5.772,6.151)}
\gppoint{gp mark 7}{(5.767,6.153)}
\gppoint{gp mark 7}{(5.761,6.155)}
\gppoint{gp mark 7}{(5.756,6.157)}
\gppoint{gp mark 7}{(5.750,6.159)}
\gppoint{gp mark 7}{(5.745,6.161)}
\gppoint{gp mark 7}{(5.739,6.163)}
\gppoint{gp mark 7}{(5.733,6.165)}
\gppoint{gp mark 7}{(5.728,6.167)}
\gppoint{gp mark 7}{(5.722,6.169)}
\gppoint{gp mark 7}{(5.717,6.171)}
\gppoint{gp mark 7}{(5.711,6.173)}
\gppoint{gp mark 7}{(5.706,6.175)}
\gppoint{gp mark 7}{(5.700,6.178)}
\gppoint{gp mark 7}{(5.694,6.180)}
\gppoint{gp mark 7}{(5.689,6.182)}
\gppoint{gp mark 7}{(5.683,6.184)}
\gppoint{gp mark 7}{(5.677,6.186)}
\gppoint{gp mark 7}{(5.672,6.188)}
\gppoint{gp mark 7}{(5.666,6.190)}
\gppoint{gp mark 7}{(5.660,6.192)}
\gppoint{gp mark 7}{(5.654,6.194)}
\gppoint{gp mark 7}{(5.648,6.196)}
\gppoint{gp mark 7}{(5.643,6.198)}
\gppoint{gp mark 7}{(5.637,6.200)}
\gppoint{gp mark 7}{(5.631,6.203)}
\gppoint{gp mark 7}{(5.626,6.205)}
\gppoint{gp mark 7}{(5.620,6.207)}
\gppoint{gp mark 7}{(5.614,6.209)}
\gppoint{gp mark 7}{(5.609,6.211)}
\gppoint{gp mark 7}{(5.602,6.213)}
\gppoint{gp mark 7}{(5.597,6.215)}
\gppoint{gp mark 7}{(5.591,6.218)}
\gppoint{gp mark 7}{(5.585,6.219)}
\gppoint{gp mark 7}{(5.580,6.221)}
\gppoint{gp mark 7}{(5.574,6.224)}
\gppoint{gp mark 7}{(5.568,6.226)}
\gppoint{gp mark 7}{(5.562,6.228)}
\gppoint{gp mark 7}{(5.556,6.230)}
\gppoint{gp mark 7}{(5.550,6.232)}
\gppoint{gp mark 7}{(5.545,6.234)}
\gppoint{gp mark 7}{(5.539,6.236)}
\gppoint{gp mark 7}{(5.533,6.239)}
\gppoint{gp mark 7}{(5.527,6.241)}
\gppoint{gp mark 7}{(5.522,6.243)}
\gppoint{gp mark 7}{(5.516,6.245)}
\gppoint{gp mark 7}{(5.511,6.247)}
\gppoint{gp mark 7}{(5.504,6.249)}
\gppoint{gp mark 7}{(5.499,6.251)}
\gppoint{gp mark 7}{(5.493,6.253)}
\gppoint{gp mark 7}{(5.488,6.255)}
\gppoint{gp mark 7}{(5.481,6.257)}
\gppoint{gp mark 7}{(5.476,6.259)}
\gppoint{gp mark 7}{(5.470,6.261)}
\gppoint{gp mark 7}{(5.464,6.263)}
\gppoint{gp mark 7}{(5.459,6.266)}
\gppoint{gp mark 7}{(5.453,6.268)}
\gppoint{gp mark 7}{(5.447,6.270)}
\gppoint{gp mark 7}{(5.442,6.272)}
\gppoint{gp mark 7}{(5.436,6.274)}
\gppoint{gp mark 7}{(5.430,6.276)}
\gppoint{gp mark 7}{(5.424,6.278)}
\gppoint{gp mark 7}{(5.419,6.280)}
\gppoint{gp mark 7}{(5.414,6.282)}
\gppoint{gp mark 7}{(5.409,6.284)}
\gppoint{gp mark 7}{(5.402,6.286)}
\gppoint{gp mark 7}{(5.397,6.288)}
\gppoint{gp mark 7}{(5.391,6.291)}
\gppoint{gp mark 7}{(5.386,6.293)}
\gppoint{gp mark 7}{(5.380,6.295)}
\gppoint{gp mark 7}{(5.375,6.297)}
\gppoint{gp mark 7}{(5.369,6.299)}
\gppoint{gp mark 7}{(5.364,6.301)}
\gppoint{gp mark 7}{(5.358,6.303)}
\gppoint{gp mark 7}{(5.351,6.306)}
\gppoint{gp mark 7}{(5.347,6.307)}
\gppoint{gp mark 7}{(5.340,6.310)}
\gppoint{gp mark 7}{(5.336,6.311)}
\gppoint{gp mark 7}{(5.330,6.314)}
\gppoint{gp mark 7}{(5.325,6.316)}
\gppoint{gp mark 7}{(5.318,6.318)}
\gppoint{gp mark 7}{(5.314,6.320)}
\gppoint{gp mark 7}{(5.309,6.322)}
\gppoint{gp mark 7}{(5.305,6.323)}
\gppoint{gp mark 7}{(5.298,6.326)}
\gppoint{gp mark 7}{(5.292,6.328)}
\gppoint{gp mark 7}{(5.287,6.330)}
\gppoint{gp mark 7}{(5.281,6.332)}
\gppoint{gp mark 7}{(5.276,6.334)}
\gppoint{gp mark 7}{(5.271,6.336)}
\gppoint{gp mark 7}{(5.265,6.338)}
\gppoint{gp mark 7}{(5.259,6.340)}
\gppoint{gp mark 7}{(5.255,6.342)}
\gppoint{gp mark 7}{(5.249,6.344)}
\gppoint{gp mark 7}{(5.244,6.345)}
\gppoint{gp mark 7}{(5.238,6.348)}
\gppoint{gp mark 7}{(5.233,6.350)}
\gppoint{gp mark 7}{(5.228,6.352)}
\gppoint{gp mark 7}{(5.223,6.353)}
\gppoint{gp mark 7}{(5.217,6.356)}
\gppoint{gp mark 7}{(5.212,6.358)}
\gppoint{gp mark 7}{(5.206,6.360)}
\gppoint{gp mark 7}{(5.201,6.362)}
\gppoint{gp mark 7}{(5.195,6.364)}
\gppoint{gp mark 7}{(5.189,6.366)}
\gppoint{gp mark 7}{(5.184,6.368)}
\gppoint{gp mark 7}{(5.178,6.370)}
\gppoint{gp mark 7}{(5.174,6.372)}
\gppoint{gp mark 7}{(5.167,6.374)}
\gppoint{gp mark 7}{(5.163,6.375)}
\gppoint{gp mark 7}{(5.157,6.378)}
\gppoint{gp mark 7}{(5.152,6.379)}
\gppoint{gp mark 7}{(5.146,6.381)}
\gppoint{gp mark 7}{(5.141,6.383)}
\gppoint{gp mark 7}{(5.136,6.385)}
\gppoint{gp mark 7}{(5.130,6.387)}
\gppoint{gp mark 7}{(5.124,6.389)}
\gppoint{gp mark 7}{(5.118,6.392)}
\gppoint{gp mark 7}{(5.113,6.393)}
\gppoint{gp mark 7}{(5.108,6.396)}
\gppoint{gp mark 7}{(5.102,6.398)}
\gppoint{gp mark 7}{(5.096,6.400)}
\gppoint{gp mark 7}{(5.091,6.402)}
\gppoint{gp mark 7}{(5.085,6.404)}
\gppoint{gp mark 7}{(5.079,6.406)}
\gppoint{gp mark 7}{(5.074,6.408)}
\gppoint{gp mark 7}{(5.068,6.410)}
\gppoint{gp mark 7}{(5.062,6.412)}
\gppoint{gp mark 7}{(5.056,6.414)}
\gppoint{gp mark 7}{(5.051,6.416)}
\gppoint{gp mark 7}{(5.045,6.418)}
\gppoint{gp mark 7}{(5.039,6.420)}
\gppoint{gp mark 7}{(5.033,6.422)}
\gppoint{gp mark 7}{(5.028,6.424)}
\gppoint{gp mark 7}{(5.022,6.427)}
\gppoint{gp mark 7}{(5.016,6.429)}
\gppoint{gp mark 7}{(5.010,6.431)}
\gppoint{gp mark 7}{(5.004,6.433)}
\gppoint{gp mark 7}{(4.998,6.435)}
\gppoint{gp mark 7}{(4.993,6.437)}
\gppoint{gp mark 7}{(4.987,6.439)}
\gppoint{gp mark 7}{(4.981,6.441)}
\gppoint{gp mark 7}{(4.975,6.444)}
\gppoint{gp mark 7}{(4.969,6.446)}
\gppoint{gp mark 7}{(4.963,6.448)}
\gppoint{gp mark 7}{(4.957,6.450)}
\gppoint{gp mark 7}{(4.952,6.452)}
\gppoint{gp mark 7}{(4.946,6.454)}
\gppoint{gp mark 7}{(4.940,6.456)}
\gppoint{gp mark 7}{(4.934,6.458)}
\gppoint{gp mark 7}{(4.928,6.460)}
\gppoint{gp mark 7}{(4.922,6.462)}
\gppoint{gp mark 7}{(4.916,6.465)}
\gppoint{gp mark 7}{(4.911,6.466)}
\gppoint{gp mark 7}{(4.905,6.469)}
\gppoint{gp mark 7}{(4.899,6.471)}
\gppoint{gp mark 7}{(4.893,6.473)}
\gppoint{gp mark 7}{(4.888,6.475)}
\gppoint{gp mark 7}{(4.882,6.477)}
\gppoint{gp mark 7}{(4.876,6.479)}
\gppoint{gp mark 7}{(4.871,6.481)}
\gppoint{gp mark 7}{(4.865,6.483)}
\gppoint{gp mark 7}{(4.859,6.485)}
\gppoint{gp mark 7}{(4.853,6.487)}
\gppoint{gp mark 7}{(4.847,6.489)}
\gppoint{gp mark 7}{(4.842,6.492)}
\gppoint{gp mark 7}{(4.836,6.494)}
\gppoint{gp mark 7}{(4.831,6.496)}
\gppoint{gp mark 7}{(4.825,6.498)}
\gppoint{gp mark 7}{(4.819,6.500)}
\gppoint{gp mark 7}{(4.814,6.502)}
\gppoint{gp mark 7}{(4.808,6.504)}
\gppoint{gp mark 7}{(4.802,6.506)}
\gppoint{gp mark 7}{(4.797,6.508)}
\gppoint{gp mark 7}{(4.791,6.510)}
\gppoint{gp mark 7}{(4.785,6.512)}
\gppoint{gp mark 7}{(4.779,6.515)}
\gppoint{gp mark 7}{(4.774,6.517)}
\gppoint{gp mark 7}{(4.768,6.519)}
\gppoint{gp mark 7}{(4.762,6.521)}
\gppoint{gp mark 7}{(4.757,6.523)}
\gppoint{gp mark 7}{(4.751,6.525)}
\gppoint{gp mark 7}{(4.745,6.527)}
\gppoint{gp mark 7}{(4.739,6.529)}
\gppoint{gp mark 7}{(4.733,6.531)}
\gppoint{gp mark 7}{(4.727,6.534)}
\gppoint{gp mark 7}{(4.722,6.536)}
\gppoint{gp mark 7}{(4.716,6.538)}
\gppoint{gp mark 7}{(4.710,6.540)}
\gppoint{gp mark 7}{(4.704,6.542)}
\gppoint{gp mark 7}{(4.698,6.544)}
\gppoint{gp mark 7}{(4.692,6.546)}
\gppoint{gp mark 7}{(4.686,6.549)}
\gppoint{gp mark 7}{(4.681,6.551)}
\gppoint{gp mark 7}{(4.675,6.553)}
\gppoint{gp mark 7}{(4.669,6.555)}
\gppoint{gp mark 7}{(4.663,6.557)}
\gppoint{gp mark 7}{(4.657,6.560)}
\gppoint{gp mark 7}{(4.651,6.562)}
\gppoint{gp mark 7}{(4.645,6.564)}
\gppoint{gp mark 7}{(4.639,6.566)}
\gppoint{gp mark 7}{(4.633,6.568)}
\gppoint{gp mark 7}{(4.627,6.570)}
\gppoint{gp mark 7}{(4.620,6.573)}
\gppoint{gp mark 7}{(4.615,6.575)}
\gppoint{gp mark 7}{(4.609,6.577)}
\gppoint{gp mark 7}{(4.603,6.579)}
\gppoint{gp mark 7}{(4.596,6.582)}
\gppoint{gp mark 7}{(4.590,6.584)}
\gppoint{gp mark 7}{(4.584,6.586)}
\gppoint{gp mark 7}{(4.578,6.588)}
\gppoint{gp mark 7}{(4.572,6.591)}
\gppoint{gp mark 7}{(4.566,6.593)}
\gppoint{gp mark 7}{(4.560,6.595)}
\gppoint{gp mark 7}{(4.554,6.597)}
\gppoint{gp mark 7}{(4.548,6.599)}
\gppoint{gp mark 7}{(4.542,6.602)}
\gppoint{gp mark 7}{(4.536,6.604)}
\gppoint{gp mark 7}{(4.530,6.606)}
\gppoint{gp mark 7}{(4.524,6.608)}
\gppoint{gp mark 7}{(4.518,6.610)}
\gppoint{gp mark 7}{(4.512,6.613)}
\gppoint{gp mark 7}{(4.506,6.615)}
\gppoint{gp mark 7}{(4.500,6.617)}
\gppoint{gp mark 7}{(4.494,6.619)}
\gppoint{gp mark 7}{(4.488,6.621)}
\gppoint{gp mark 7}{(4.482,6.623)}
\gppoint{gp mark 7}{(4.475,6.626)}
\gppoint{gp mark 7}{(4.469,6.628)}
\gppoint{gp mark 7}{(4.463,6.630)}
\gppoint{gp mark 7}{(4.457,6.632)}
\gppoint{gp mark 7}{(4.451,6.634)}
\gppoint{gp mark 7}{(4.444,6.637)}
\gppoint{gp mark 7}{(4.438,6.639)}
\gppoint{gp mark 7}{(4.433,6.641)}
\gppoint{gp mark 7}{(4.427,6.643)}
\gppoint{gp mark 7}{(4.420,6.645)}
\gppoint{gp mark 7}{(4.414,6.648)}
\gppoint{gp mark 7}{(4.407,6.650)}
\gppoint{gp mark 7}{(4.401,6.652)}
\gppoint{gp mark 7}{(4.394,6.655)}
\gppoint{gp mark 7}{(4.388,6.657)}
\gppoint{gp mark 7}{(4.382,6.660)}
\gppoint{gp mark 7}{(4.375,6.662)}
\gppoint{gp mark 7}{(4.368,6.664)}
\gppoint{gp mark 7}{(4.362,6.667)}
\gppoint{gp mark 7}{(4.356,6.669)}
\gppoint{gp mark 7}{(4.350,6.671)}
\gppoint{gp mark 7}{(4.344,6.673)}
\gppoint{gp mark 7}{(4.338,6.675)}
\gppoint{gp mark 7}{(4.331,6.678)}
\gppoint{gp mark 7}{(4.324,6.681)}
\gppoint{gp mark 7}{(4.318,6.683)}
\gppoint{gp mark 7}{(4.311,6.685)}
\gppoint{gp mark 7}{(4.305,6.688)}
\gppoint{gp mark 7}{(4.299,6.690)}
\gppoint{gp mark 7}{(4.293,6.692)}
\gppoint{gp mark 7}{(4.286,6.694)}
\gppoint{gp mark 7}{(4.280,6.697)}
\gppoint{gp mark 7}{(4.273,6.699)}
\gppoint{gp mark 7}{(4.266,6.702)}
\gppoint{gp mark 7}{(4.259,6.704)}
\gppoint{gp mark 7}{(4.253,6.707)}
\gppoint{gp mark 7}{(4.246,6.709)}
\gppoint{gp mark 7}{(4.240,6.711)}
\gppoint{gp mark 7}{(4.233,6.714)}
\gppoint{gp mark 7}{(4.227,6.716)}
\gppoint{gp mark 7}{(4.220,6.719)}
\gppoint{gp mark 7}{(4.213,6.721)}
\gppoint{gp mark 7}{(4.207,6.723)}
\gppoint{gp mark 7}{(4.200,6.726)}
\gppoint{gp mark 7}{(4.194,6.728)}
\gppoint{gp mark 7}{(4.187,6.731)}
\gppoint{gp mark 7}{(4.180,6.733)}
\gppoint{gp mark 7}{(4.174,6.735)}
\gppoint{gp mark 7}{(4.167,6.738)}
\gppoint{gp mark 7}{(4.161,6.740)}
\gppoint{gp mark 7}{(4.154,6.743)}
\gppoint{gp mark 7}{(4.147,6.745)}
\gppoint{gp mark 7}{(4.140,6.748)}
\gppoint{gp mark 7}{(4.132,6.751)}
\gppoint{gp mark 7}{(4.125,6.753)}
\gppoint{gp mark 7}{(4.118,6.756)}
\gppoint{gp mark 7}{(4.111,6.759)}
\gppoint{gp mark 7}{(4.106,6.761)}
\gppoint{gp mark 7}{(4.100,6.763)}
\gppoint{gp mark 7}{(4.094,6.765)}
\gppoint{gp mark 7}{(4.087,6.767)}
\gppoint{gp mark 7}{(4.080,6.770)}
\gppoint{gp mark 7}{(4.074,6.773)}
\gppoint{gp mark 7}{(4.067,6.775)}
\gppoint{gp mark 7}{(4.060,6.778)}
\gppoint{gp mark 7}{(4.055,6.780)}
\gppoint{gp mark 7}{(4.047,6.782)}
\gppoint{gp mark 7}{(4.040,6.785)}
\gppoint{gp mark 7}{(4.035,6.787)}
\gppoint{gp mark 7}{(4.030,6.789)}
\gppoint{gp mark 7}{(4.025,6.791)}
\gppoint{gp mark 7}{(4.017,6.794)}
\gppoint{gp mark 7}{(4.010,6.796)}
\gppoint{gp mark 7}{(4.005,6.798)}
\gppoint{gp mark 7}{(4.000,6.800)}
\gppoint{gp mark 7}{(3.994,6.802)}
\gppoint{gp mark 7}{(3.987,6.805)}
\gppoint{gp mark 7}{(3.980,6.807)}
\gppoint{gp mark 7}{(3.974,6.809)}
\gppoint{gp mark 7}{(3.969,6.811)}
\gppoint{gp mark 7}{(3.963,6.813)}
\gppoint{gp mark 7}{(3.957,6.816)}
\gppoint{gp mark 7}{(3.951,6.818)}
\gppoint{gp mark 7}{(3.945,6.820)}
\gppoint{gp mark 7}{(3.939,6.822)}
\gppoint{gp mark 7}{(3.933,6.824)}
\gppoint{gp mark 7}{(3.926,6.827)}
\gppoint{gp mark 7}{(3.921,6.829)}
\gppoint{gp mark 7}{(3.915,6.831)}
\gppoint{gp mark 7}{(3.910,6.833)}
\gppoint{gp mark 7}{(3.903,6.835)}
\gppoint{gp mark 7}{(3.897,6.838)}
\gppoint{gp mark 7}{(3.595,6.948)}
\gppoint{gp mark 7}{(3.588,6.950)}
\gppoint{gp mark 7}{(3.582,6.952)}
\gppoint{gp mark 7}{(3.576,6.954)}
\gppoint{gp mark 7}{(3.570,6.957)}
\gppoint{gp mark 7}{(3.564,6.959)}
\gppoint{gp mark 7}{(3.557,6.961)}
\gppoint{gp mark 7}{(3.551,6.963)}
\gppoint{gp mark 7}{(3.545,6.966)}
\gppoint{gp mark 7}{(3.539,6.968)}
\gppoint{gp mark 7}{(3.533,6.970)}
\gppoint{gp mark 7}{(3.526,6.972)}
\gppoint{gp mark 7}{(3.520,6.975)}
\gppoint{gp mark 7}{(3.514,6.977)}
\gppoint{gp mark 7}{(3.508,6.979)}
\gppoint{gp mark 7}{(3.501,6.982)}
\gppoint{gp mark 7}{(3.495,6.984)}
\gppoint{gp mark 7}{(3.489,6.986)}
\gppoint{gp mark 7}{(3.483,6.988)}
\gppoint{gp mark 7}{(3.477,6.990)}
\gppoint{gp mark 7}{(3.470,6.993)}
\gppoint{gp mark 7}{(3.464,6.995)}
\gppoint{gp mark 7}{(3.458,6.997)}
\gppoint{gp mark 7}{(3.452,7.000)}
\gppoint{gp mark 7}{(3.445,7.002)}
\gppoint{gp mark 7}{(3.439,7.004)}
\gppoint{gp mark 7}{(3.433,7.007)}
\gppoint{gp mark 7}{(3.426,7.009)}
\gppoint{gp mark 7}{(3.420,7.011)}
\gppoint{gp mark 7}{(3.414,7.013)}
\gppoint{gp mark 7}{(3.408,7.016)}
\gppoint{gp mark 7}{(3.401,7.018)}
\gppoint{gp mark 7}{(3.395,7.021)}
\gppoint{gp mark 7}{(3.388,7.023)}
\gppoint{gp mark 7}{(3.382,7.025)}
\gppoint{gp mark 7}{(3.376,7.027)}
\gppoint{gp mark 7}{(3.369,7.030)}
\gppoint{gp mark 7}{(3.363,7.032)}
\gppoint{gp mark 7}{(3.356,7.035)}
\gppoint{gp mark 7}{(3.350,7.037)}
\gppoint{gp mark 7}{(3.343,7.039)}
\gppoint{gp mark 7}{(3.337,7.042)}
\gppoint{gp mark 7}{(3.331,7.044)}
\gppoint{gp mark 7}{(3.324,7.046)}
\gppoint{gp mark 7}{(3.318,7.049)}
\gppoint{gp mark 7}{(3.311,7.051)}
\gppoint{gp mark 7}{(3.305,7.054)}
\gppoint{gp mark 7}{(3.298,7.056)}
\gppoint{gp mark 7}{(3.292,7.058)}
\gppoint{gp mark 7}{(3.285,7.061)}
\gppoint{gp mark 7}{(3.279,7.063)}
\gppoint{gp mark 7}{(3.272,7.066)}
\gppoint{gp mark 7}{(3.266,7.068)}
\gppoint{gp mark 7}{(3.259,7.071)}
\gppoint{gp mark 7}{(3.252,7.073)}
\gppoint{gp mark 7}{(3.246,7.076)}
\gppoint{gp mark 7}{(3.239,7.078)}
\gppoint{gp mark 7}{(3.233,7.080)}
\gppoint{gp mark 7}{(3.227,7.083)}
\gppoint{gp mark 7}{(3.220,7.085)}
\gppoint{gp mark 7}{(3.213,7.088)}
\gppoint{gp mark 7}{(3.206,7.091)}
\gppoint{gp mark 7}{(3.199,7.093)}
\gppoint{gp mark 7}{(3.193,7.095)}
\gppoint{gp mark 7}{(3.187,7.098)}
\gppoint{gp mark 7}{(3.180,7.100)}
\gppoint{gp mark 7}{(3.173,7.103)}
\gppoint{gp mark 7}{(3.166,7.105)}
\gppoint{gp mark 7}{(3.159,7.108)}
\gppoint{gp mark 7}{(3.153,7.110)}
\gppoint{gp mark 7}{(3.146,7.112)}
\gppoint{gp mark 7}{(3.139,7.115)}
\gppoint{gp mark 7}{(3.133,7.117)}
\gppoint{gp mark 7}{(3.126,7.120)}
\gppoint{gp mark 7}{(3.119,7.122)}
\gppoint{gp mark 7}{(3.113,7.125)}
\gppoint{gp mark 7}{(3.106,7.127)}
\gppoint{gp mark 7}{(3.100,7.130)}
\gppoint{gp mark 7}{(3.093,7.132)}
\gppoint{gp mark 7}{(3.087,7.135)}
\gppoint{gp mark 7}{(3.080,7.137)}
\gppoint{gp mark 7}{(3.074,7.139)}
\gppoint{gp mark 7}{(3.067,7.142)}
\gppoint{gp mark 7}{(3.061,7.144)}
\gppoint{gp mark 7}{(3.055,7.146)}
\gppoint{gp mark 7}{(3.048,7.149)}
\gppoint{gp mark 7}{(3.042,7.151)}
\gppoint{gp mark 7}{(3.036,7.153)}
\gppoint{gp mark 7}{(3.029,7.156)}
\gppoint{gp mark 7}{(3.023,7.158)}
\gppoint{gp mark 7}{(3.017,7.160)}
\gppoint{gp mark 7}{(3.011,7.163)}
\gppoint{gp mark 7}{(3.005,7.165)}
\gppoint{gp mark 7}{(2.998,7.167)}
\gppoint{gp mark 7}{(2.992,7.170)}
\gppoint{gp mark 7}{(2.986,7.172)}
\gppoint{gp mark 7}{(2.979,7.175)}
\gppoint{gp mark 7}{(2.974,7.177)}
\gppoint{gp mark 7}{(2.967,7.179)}
\gppoint{gp mark 7}{(2.961,7.182)}
\gppoint{gp mark 7}{(2.955,7.184)}
\gppoint{gp mark 7}{(2.949,7.186)}
\gppoint{gp mark 7}{(2.943,7.189)}
\gppoint{gp mark 7}{(2.936,7.191)}
\gppoint{gp mark 7}{(2.930,7.194)}
\gppoint{gp mark 7}{(2.925,7.196)}
\gppoint{gp mark 7}{(2.919,7.198)}
\gppoint{gp mark 7}{(2.913,7.201)}
\gppoint{gp mark 7}{(2.907,7.203)}
\gppoint{gp mark 7}{(2.901,7.206)}
\gppoint{gp mark 7}{(2.896,7.208)}
\gppoint{gp mark 7}{(2.890,7.210)}
\gppoint{gp mark 7}{(2.884,7.213)}
\gppoint{gp mark 7}{(2.878,7.215)}
\gppoint{gp mark 7}{(2.872,7.217)}
\gppoint{gp mark 7}{(2.867,7.220)}
\gppoint{gp mark 7}{(2.861,7.222)}
\gppoint{gp mark 7}{(2.855,7.224)}
\gppoint{gp mark 7}{(2.849,7.227)}
\gppoint{gp mark 7}{(2.844,7.229)}
\gppoint{gp mark 7}{(2.838,7.232)}
\gppoint{gp mark 7}{(2.833,7.234)}
\gppoint{gp mark 7}{(2.827,7.237)}
\gppoint{gp mark 7}{(2.821,7.239)}
\gppoint{gp mark 7}{(2.816,7.241)}
\gppoint{gp mark 7}{(2.810,7.244)}
\gppoint{gp mark 7}{(2.805,7.246)}
\gppoint{gp mark 7}{(2.800,7.249)}
\gppoint{gp mark 7}{(2.794,7.251)}
\gppoint{gp mark 7}{(2.789,7.254)}
\gppoint{gp mark 7}{(2.783,7.256)}
\gppoint{gp mark 7}{(2.778,7.259)}
\gppoint{gp mark 7}{(2.772,7.261)}
\gppoint{gp mark 7}{(2.767,7.264)}
\gppoint{gp mark 7}{(2.762,7.266)}
\gppoint{gp mark 7}{(2.756,7.269)}
\gppoint{gp mark 7}{(2.751,7.271)}
\gppoint{gp mark 7}{(2.746,7.274)}
\gppoint{gp mark 7}{(2.740,7.277)}
\gppoint{gp mark 7}{(2.735,7.279)}
\gppoint{gp mark 7}{(2.729,7.282)}
\gppoint{gp mark 7}{(2.724,7.284)}
\gppoint{gp mark 7}{(2.719,7.287)}
\gppoint{gp mark 7}{(2.713,7.290)}
\gppoint{gp mark 7}{(2.708,7.292)}
\gppoint{gp mark 7}{(2.702,7.295)}
\gppoint{gp mark 7}{(2.698,7.297)}
\gppoint{gp mark 7}{(2.692,7.300)}
\gppoint{gp mark 7}{(2.687,7.303)}
\gppoint{gp mark 7}{(2.681,7.306)}
\gppoint{gp mark 7}{(2.676,7.308)}
\gppoint{gp mark 7}{(2.671,7.311)}
\gppoint{gp mark 7}{(2.665,7.314)}
\gppoint{gp mark 7}{(2.661,7.316)}
\gppoint{gp mark 7}{(2.655,7.319)}
\gppoint{gp mark 7}{(2.650,7.322)}
\gppoint{gp mark 7}{(2.645,7.325)}
\gppoint{gp mark 7}{(2.639,7.327)}
\gppoint{gp mark 7}{(2.634,7.330)}
\gppoint{gp mark 7}{(2.629,7.333)}
\gppoint{gp mark 7}{(2.624,7.336)}
\gppoint{gp mark 7}{(2.619,7.339)}
\gppoint{gp mark 7}{(2.613,7.341)}
\gppoint{gp mark 7}{(2.608,7.344)}
\gppoint{gp mark 7}{(2.603,7.347)}
\gppoint{gp mark 7}{(2.598,7.350)}
\gppoint{gp mark 7}{(2.593,7.353)}
\gppoint{gp mark 7}{(2.588,7.356)}
\gppoint{gp mark 7}{(2.582,7.358)}
\gppoint{gp mark 7}{(2.577,7.361)}
\gppoint{gp mark 7}{(2.572,7.364)}
\gppoint{gp mark 7}{(2.567,7.367)}
\gppoint{gp mark 7}{(2.562,7.370)}
\gppoint{gp mark 7}{(2.557,7.373)}
\gppoint{gp mark 7}{(2.552,7.376)}
\gppoint{gp mark 7}{(2.546,7.379)}
\gppoint{gp mark 7}{(2.541,7.382)}
\gppoint{gp mark 7}{(2.536,7.385)}
\gppoint{gp mark 7}{(2.531,7.388)}
\gppoint{gp mark 7}{(2.526,7.391)}
\gppoint{gp mark 7}{(2.521,7.394)}
\gppoint{gp mark 7}{(2.515,7.397)}
\gppoint{gp mark 7}{(2.510,7.400)}
\gppoint{gp mark 7}{(2.390,7.476)}
\gppoint{gp mark 7}{(2.385,7.479)}
\gppoint{gp mark 7}{(2.380,7.482)}
\gppoint{gp mark 7}{(2.375,7.485)}
\gppoint{gp mark 7}{(2.370,7.489)}
\gppoint{gp mark 7}{(2.366,7.492)}
\gppoint{gp mark 7}{(2.361,7.495)}
\gppoint{gp mark 7}{(2.356,7.498)}
\gppoint{gp mark 7}{(2.352,7.502)}
\gppoint{gp mark 7}{(2.347,7.505)}
\gppoint{gp mark 7}{(2.342,7.508)}
\gppoint{gp mark 7}{(2.337,7.512)}
\gppoint{gp mark 7}{(2.332,7.515)}
\gppoint{gp mark 7}{(2.327,7.518)}
\gppoint{gp mark 7}{(2.323,7.521)}
\gppoint{gp mark 7}{(2.318,7.525)}
\gppoint{gp mark 7}{(2.313,7.528)}
\gppoint{gp mark 7}{(2.308,7.531)}
\gppoint{gp mark 7}{(2.304,7.534)}
\gppoint{gp mark 7}{(2.299,7.538)}
\gppoint{gp mark 7}{(2.294,7.541)}
\gppoint{gp mark 7}{(2.290,7.544)}
\gppoint{gp mark 7}{(2.285,7.547)}
\gppoint{gp mark 7}{(2.280,7.551)}
\gppoint{gp mark 7}{(2.275,7.554)}
\gppoint{gp mark 7}{(2.271,7.557)}
\gppoint{gp mark 7}{(2.266,7.560)}
\gppoint{gp mark 7}{(2.261,7.563)}
\gppoint{gp mark 7}{(2.257,7.566)}
\gppoint{gp mark 7}{(2.252,7.570)}
\gppoint{gp mark 7}{(2.248,7.573)}
\gppoint{gp mark 7}{(2.243,7.576)}
\gppoint{gp mark 7}{(2.239,7.579)}
\gppoint{gp mark 7}{(2.234,7.582)}
\gppoint{gp mark 7}{(2.229,7.586)}
\gppoint{gp mark 7}{(2.225,7.589)}
\gppoint{gp mark 7}{(2.220,7.592)}
\gppoint{gp mark 7}{(2.216,7.595)}
\gppoint{gp mark 7}{(2.211,7.598)}
\gppoint{gp mark 7}{(2.207,7.601)}
\gppoint{gp mark 7}{(2.202,7.604)}
\gppoint{gp mark 7}{(2.198,7.607)}
\gppoint{gp mark 7}{(2.149,7.641)}
\gppoint{gp mark 7}{(2.144,7.644)}
\gppoint{gp mark 7}{(2.140,7.647)}
\gppoint{gp mark 7}{(2.136,7.650)}
\gppoint{gp mark 7}{(2.131,7.653)}
\gppoint{gp mark 7}{(2.127,7.656)}
\gppoint{gp mark 7}{(2.122,7.659)}
\gppoint{gp mark 7}{(2.118,7.662)}
\gppoint{gp mark 7}{(2.114,7.665)}
\gppoint{gp mark 7}{(2.109,7.668)}
\gppoint{gp mark 7}{(2.105,7.671)}
\gppoint{gp mark 7}{(2.101,7.674)}
\gppoint{gp mark 7}{(2.097,7.677)}
\gppoint{gp mark 7}{(2.092,7.680)}
\gppoint{gp mark 7}{(2.088,7.683)}
\gppoint{gp mark 7}{(2.084,7.686)}
\gppoint{gp mark 7}{(2.079,7.689)}
\gppoint{gp mark 7}{(2.075,7.692)}
\gppoint{gp mark 7}{(2.071,7.695)}
\gppoint{gp mark 7}{(2.066,7.698)}
\gppoint{gp mark 7}{(2.062,7.700)}
\gppoint{gp mark 7}{(2.058,7.703)}
\gppoint{gp mark 7}{(2.053,7.706)}
\gppoint{gp mark 7}{(2.049,7.709)}
\gppoint{gp mark 7}{(2.045,7.712)}
\gppoint{gp mark 7}{(2.041,7.715)}
\gppoint{gp mark 7}{(2.037,7.718)}
\gppoint{gp mark 7}{(2.032,7.721)}
\gppoint{gp mark 7}{(2.028,7.723)}
\gppoint{gp mark 7}{(2.024,7.726)}
\gppoint{gp mark 7}{(2.020,7.729)}
\gppoint{gp mark 7}{(2.016,7.732)}
\gppoint{gp mark 7}{(2.011,7.735)}
\gppoint{gp mark 7}{(2.007,7.738)}
\gppoint{gp mark 7}{(2.003,7.741)}
\gppoint{gp mark 7}{(1.999,7.744)}
\gppoint{gp mark 7}{(1.995,7.746)}
\gppoint{gp mark 7}{(1.991,7.749)}
\gppoint{gp mark 7}{(1.987,7.752)}
\gppoint{gp mark 7}{(1.982,7.755)}
\gppoint{gp mark 7}{(1.978,7.758)}
\gppoint{gp mark 7}{(1.974,7.760)}
\gppoint{gp mark 7}{(1.970,7.763)}
\gppoint{gp mark 7}{(1.966,7.766)}
\gppoint{gp mark 7}{(1.962,7.769)}
\gppoint{gp mark 7}{(1.958,7.772)}
\gppoint{gp mark 7}{(1.953,7.774)}
\gppoint{gp mark 7}{(1.949,7.777)}
\gppoint{gp mark 7}{(1.945,7.780)}
\gppoint{gp mark 7}{(1.941,7.783)}
\gppoint{gp mark 7}{(1.937,7.785)}
\gppoint{gp mark 7}{(1.933,7.788)}
\gppoint{gp mark 7}{(1.929,7.791)}
\gppoint{gp mark 7}{(1.925,7.794)}
\gppoint{gp mark 7}{(1.921,7.796)}
\gppoint{gp mark 7}{(1.917,7.799)}
\gppoint{gp mark 7}{(1.913,7.802)}
\gppoint{gp mark 7}{(1.909,7.805)}
\gppoint{gp mark 7}{(1.905,7.807)}
\gppoint{gp mark 7}{(1.901,7.810)}
\gppoint{gp mark 7}{(1.897,7.813)}
\gppoint{gp mark 7}{(1.893,7.815)}
\gppoint{gp mark 7}{(1.890,7.818)}
\gppoint{gp mark 7}{(1.886,7.821)}
\gppoint{gp mark 7}{(1.882,7.823)}
\gppoint{gp mark 7}{(1.878,7.826)}
\gppoint{gp mark 7}{(1.874,7.829)}
\gppoint{gp mark 7}{(1.870,7.831)}
\gppoint{gp mark 7}{(1.866,7.834)}
\gppoint{gp mark 7}{(1.862,7.837)}
\gppoint{gp mark 7}{(1.859,7.839)}
\gppoint{gp mark 7}{(1.855,7.842)}
\gppoint{gp mark 7}{(1.851,7.844)}
\gppoint{gp mark 7}{(1.848,7.847)}
\gppoint{gp mark 7}{(1.844,7.849)}
\gppoint{gp mark 7}{(1.840,7.851)}
\gppoint{gp mark 7}{(1.837,7.854)}
\gppoint{gp mark 7}{(1.833,7.856)}
\gppoint{gp mark 7}{(1.830,7.859)}
\gppoint{gp mark 7}{(1.826,7.861)}
\gppoint{gp mark 7}{(1.823,7.863)}
\gppoint{gp mark 7}{(1.820,7.866)}
\gppoint{gp mark 7}{(1.816,7.868)}
\gppoint{gp mark 7}{(1.813,7.870)}
\gppoint{gp mark 7}{(1.809,7.873)}
\gppoint{gp mark 7}{(1.806,7.875)}
\gppoint{gp mark 7}{(1.803,7.877)}
\gppoint{gp mark 7}{(1.799,7.880)}
\gppoint{gp mark 7}{(1.796,7.882)}
\gppoint{gp mark 7}{(1.793,7.884)}
\gppoint{gp mark 7}{(1.790,7.886)}
\gppoint{gp mark 7}{(1.786,7.888)}
\gppoint{gp mark 7}{(1.783,7.890)}
\gppoint{gp mark 7}{(1.780,7.893)}
\gppoint{gp mark 7}{(1.777,7.895)}
\gppoint{gp mark 7}{(1.774,7.897)}
\gppoint{gp mark 7}{(1.771,7.899)}
\gppoint{gp mark 7}{(1.768,7.901)}
\gppoint{gp mark 7}{(1.765,7.903)}
\gppoint{gp mark 7}{(1.762,7.905)}
\gppoint{gp mark 7}{(1.760,7.907)}
\gppoint{gp mark 7}{(1.757,7.908)}
\gppoint{gp mark 7}{(1.755,7.910)}
\gppoint{gp mark 7}{(1.752,7.912)}
\gppoint{gp mark 7}{(1.749,7.914)}
\gppoint{gp mark 7}{(1.747,7.916)}
\gppoint{gp mark 7}{(1.744,7.918)}
\gppoint{gp mark 7}{(1.741,7.919)}
\gppoint{gp mark 7}{(1.739,7.921)}
\gppoint{gp mark 7}{(1.737,7.923)}
\gppoint{gp mark 7}{(1.734,7.924)}
\gppoint{gp mark 7}{(1.732,7.926)}
\gppoint{gp mark 7}{(1.729,7.928)}
\gppoint{gp mark 7}{(1.727,7.929)}
\gppoint{gp mark 7}{(1.725,7.931)}
\gppoint{gp mark 7}{(1.723,7.932)}
\gppoint{gp mark 7}{(1.721,7.934)}
\gppoint{gp mark 7}{(1.719,7.935)}
\gppoint{gp mark 7}{(1.717,7.936)}
\gppoint{gp mark 7}{(1.715,7.938)}
\gppoint{gp mark 7}{(1.713,7.939)}
\gppoint{gp mark 7}{(1.711,7.940)}
\gppoint{gp mark 7}{(1.709,7.941)}
\gppoint{gp mark 7}{(1.708,7.942)}
\gppoint{gp mark 7}{(1.706,7.944)}
\gppoint{gp mark 7}{(1.705,7.945)}
\gppoint{gp mark 7}{(1.703,7.946)}
\gppoint{gp mark 7}{(1.702,7.947)}
\gppoint{gp mark 7}{(1.701,7.947)}
\gppoint{gp mark 7}{(1.699,7.948)}
\gppoint{gp mark 7}{(1.698,7.949)}
\gppoint{gp mark 7}{(1.697,7.950)}
\gppoint{gp mark 7}{(1.696,7.951)}
\gppoint{gp mark 7}{(1.695,7.951)}
\gppoint{gp mark 7}{(1.694,7.952)}
\gppoint{gp mark 7}{(1.693,7.953)}
\gppoint{gp mark 7}{(1.692,7.953)}
\gppoint{gp mark 7}{(1.691,7.954)}
\gppoint{gp mark 7}{(1.691,7.954)}
\gppoint{gp mark 7}{(1.690,7.955)}
\gppoint{gp mark 7}{(1.689,7.955)}
\gppoint{gp mark 7}{(1.689,7.956)}
\gppoint{gp mark 7}{(1.688,7.956)}
\gppoint{gp mark 7}{(1.687,7.956)}
\gppoint{gp mark 7}{(1.687,7.957)}
\gppoint{gp mark 7}{(1.687,7.957)}
\gppoint{gp mark 7}{(1.686,7.957)}
\gppoint{gp mark 7}{(1.686,7.957)}
\gppoint{gp mark 7}{(1.686,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.684,7.958)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.683,7.959)}
\gppoint{gp mark 7}{(1.683,7.960)}
\gppoint{gp mark 7}{(1.682,7.960)}
\gppoint{gp mark 7}{(1.682,7.960)}
\gppoint{gp mark 7}{(1.681,7.961)}
\gppoint{gp mark 7}{(1.680,7.961)}
\gppoint{gp mark 7}{(1.679,7.962)}
\gppoint{gp mark 7}{(1.679,7.962)}
\gppoint{gp mark 7}{(1.678,7.963)}
\gppoint{gp mark 7}{(1.677,7.964)}
\gppoint{gp mark 7}{(1.676,7.964)}
\gppoint{gp mark 7}{(1.675,7.965)}
\gppoint{gp mark 7}{(1.674,7.965)}
\gppoint{gp mark 7}{(1.673,7.966)}
\gppoint{gp mark 7}{(1.672,7.967)}
\gppoint{gp mark 7}{(1.671,7.968)}
\gppoint{gp mark 7}{(1.670,7.968)}
\gppoint{gp mark 7}{(1.669,7.969)}
\gppoint{gp mark 7}{(1.668,7.970)}
\gppoint{gp mark 7}{(1.666,7.971)}
\gppoint{gp mark 7}{(1.665,7.972)}
\gppoint{gp mark 7}{(1.664,7.973)}
\gppoint{gp mark 7}{(1.663,7.974)}
\gppoint{gp mark 7}{(1.661,7.975)}
\gppoint{gp mark 7}{(1.660,7.975)}
\gppoint{gp mark 7}{(1.659,7.976)}
\gppoint{gp mark 7}{(1.657,7.977)}
\gppoint{gp mark 7}{(1.656,7.978)}
\gppoint{gp mark 7}{(1.654,7.979)}
\gppoint{gp mark 7}{(1.653,7.980)}
\gppoint{gp mark 7}{(1.651,7.981)}
\gppoint{gp mark 7}{(1.650,7.981)}
\gppoint{gp mark 7}{(1.648,7.982)}
\gppoint{gp mark 7}{(1.647,7.983)}
\gppoint{gp mark 7}{(1.645,7.984)}
\gppoint{gp mark 7}{(1.643,7.984)}
\gppoint{gp mark 7}{(1.642,7.985)}
\gppoint{gp mark 7}{(1.640,7.985)}
\gppoint{gp mark 7}{(1.638,7.986)}
\gppoint{gp mark 7}{(1.636,7.986)}
\gppoint{gp mark 7}{(1.634,7.987)}
\gppoint{gp mark 7}{(1.632,7.987)}
\gppoint{gp mark 7}{(1.630,7.987)}
\gppoint{gp mark 7}{(1.628,7.987)}
\gppoint{gp mark 7}{(1.626,7.987)}
\gppoint{gp mark 7}{(1.624,7.987)}
\gppoint{gp mark 7}{(1.622,7.987)}
\gppoint{gp mark 7}{(1.619,7.987)}
\gppoint{gp mark 7}{(1.618,7.987)}
\gppoint{gp mark 7}{(1.616,7.987)}
\gppoint{gp mark 7}{(1.613,7.986)}
\gppoint{gp mark 7}{(1.611,7.986)}
\gppoint{gp mark 7}{(1.609,7.985)}
\gppoint{gp mark 7}{(1.607,7.985)}
\gppoint{gp mark 7}{(1.604,7.984)}
\gppoint{gp mark 7}{(1.602,7.983)}
\gppoint{gp mark 7}{(1.600,7.982)}
\gppoint{gp mark 7}{(1.598,7.981)}
\gppoint{gp mark 7}{(1.596,7.980)}
\gppoint{gp mark 7}{(1.594,7.979)}
\gppoint{gp mark 7}{(1.592,7.978)}
\gppoint{gp mark 7}{(1.590,7.976)}
\gppoint{gp mark 7}{(1.588,7.975)}
\gppoint{gp mark 7}{(1.587,7.973)}
\gppoint{gp mark 7}{(1.585,7.972)}
\gppoint{gp mark 7}{(1.583,7.970)}
\gppoint{gp mark 7}{(1.582,7.968)}
\gppoint{gp mark 7}{(1.580,7.967)}
\gppoint{gp mark 7}{(1.579,7.965)}
\gppoint{gp mark 7}{(1.577,7.963)}
\gppoint{gp mark 7}{(1.576,7.961)}
\gppoint{gp mark 7}{(1.575,7.960)}
\gppoint{gp mark 7}{(1.573,7.958)}
\gppoint{gp mark 7}{(1.572,7.956)}
\gppoint{gp mark 7}{(1.571,7.954)}
\gppoint{gp mark 7}{(1.570,7.952)}
\gppoint{gp mark 7}{(1.568,7.950)}
\gppoint{gp mark 7}{(1.567,7.948)}
\gppoint{gp mark 7}{(1.566,7.946)}
\gppoint{gp mark 7}{(1.565,7.944)}
\gppoint{gp mark 7}{(1.564,7.941)}
\gppoint{gp mark 7}{(1.563,7.939)}
\gppoint{gp mark 7}{(1.562,7.937)}
\gppoint{gp mark 7}{(1.561,7.935)}
\gppoint{gp mark 7}{(1.559,7.933)}
\gppoint{gp mark 7}{(1.558,7.931)}
\gppoint{gp mark 7}{(1.557,7.929)}
\gppoint{gp mark 7}{(1.556,7.926)}
\gppoint{gp mark 7}{(1.555,7.924)}
\gppoint{gp mark 7}{(1.554,7.922)}
\gppoint{gp mark 7}{(1.553,7.919)}
\gppoint{gp mark 7}{(1.552,7.917)}
\gppoint{gp mark 7}{(1.551,7.914)}
\gppoint{gp mark 7}{(1.550,7.912)}
\gppoint{gp mark 7}{(1.548,7.910)}
\gppoint{gp mark 7}{(1.547,7.907)}
\gppoint{gp mark 7}{(1.546,7.905)}
\gppoint{gp mark 7}{(1.526,7.859)}
\gppoint{gp mark 7}{(1.525,7.856)}
\gppoint{gp mark 7}{(1.524,7.854)}
\gppoint{gp mark 7}{(1.523,7.851)}
\gppoint{gp mark 7}{(1.522,7.849)}
\gppoint{gp mark 7}{(1.521,7.846)}
\gppoint{gp mark 7}{(1.520,7.844)}
\gppoint{gp mark 7}{(1.519,7.841)}
\gppoint{gp mark 7}{(1.518,7.839)}
\gppoint{gp mark 7}{(1.517,7.836)}
\gppoint{gp mark 7}{(1.516,7.834)}
\gppoint{gp mark 7}{(1.514,7.832)}
\gppoint{gp mark 7}{(1.514,7.829)}
\gppoint{gp mark 7}{(1.513,7.827)}
\gppoint{gp mark 7}{(1.511,7.824)}
\gppoint{gp mark 7}{(1.511,7.822)}
\gppoint{gp mark 7}{(1.510,7.819)}
\gppoint{gp mark 7}{(1.508,7.817)}
\gppoint{gp mark 7}{(1.507,7.814)}
\gppoint{gp mark 7}{(1.506,7.812)}
\gppoint{gp mark 7}{(1.505,7.810)}
\gppoint{gp mark 7}{(1.504,7.807)}
\gppoint{gp mark 7}{(1.503,7.805)}
\gppoint{gp mark 7}{(1.502,7.803)}
\gppoint{gp mark 7}{(1.501,7.800)}
\gppoint{gp mark 7}{(1.500,7.798)}
\gppoint{gp mark 7}{(1.499,7.796)}
\gppoint{gp mark 7}{(1.498,7.794)}
\gppoint{gp mark 7}{(1.497,7.791)}
\gppoint{gp mark 7}{(1.497,7.789)}
\gppoint{gp mark 7}{(1.496,7.787)}
\gppoint{gp mark 7}{(1.495,7.785)}
\gppoint{gp mark 7}{(1.494,7.783)}
\gppoint{gp mark 7}{(1.493,7.781)}
\gppoint{gp mark 7}{(1.492,7.779)}
\gppoint{gp mark 7}{(1.492,7.777)}
\gppoint{gp mark 7}{(1.491,7.775)}
\gppoint{gp mark 7}{(1.490,7.773)}
\gppoint{gp mark 7}{(1.489,7.771)}
\gppoint{gp mark 7}{(1.489,7.769)}
\gppoint{gp mark 7}{(1.488,7.768)}
\gppoint{gp mark 7}{(1.488,7.766)}
\gppoint{gp mark 7}{(1.487,7.764)}
\gppoint{gp mark 7}{(1.487,7.763)}
\gppoint{gp mark 7}{(1.486,7.761)}
\gppoint{gp mark 7}{(1.485,7.760)}
\gppoint{gp mark 7}{(1.485,7.758)}
\gppoint{gp mark 7}{(1.484,7.757)}
\gppoint{gp mark 7}{(1.484,7.755)}
\gppoint{gp mark 7}{(1.483,7.754)}
\gppoint{gp mark 7}{(1.483,7.753)}
\gppoint{gp mark 7}{(1.483,7.751)}
\gppoint{gp mark 7}{(1.482,7.750)}
\gppoint{gp mark 7}{(1.481,7.749)}
\gppoint{gp mark 7}{(1.481,7.748)}
\gppoint{gp mark 7}{(1.481,7.746)}
\gppoint{gp mark 7}{(1.480,7.745)}
\gppoint{gp mark 7}{(1.479,7.744)}
\gppoint{gp mark 7}{(1.478,7.743)}
\gppoint{gp mark 7}{(1.477,7.742)}
\gppoint{gp mark 7}{(1.476,7.740)}
\gppoint{gp mark 7}{(1.475,7.739)}
\gppoint{gp mark 7}{(1.475,7.738)}
\gppoint{gp mark 7}{(1.474,7.737)}
\gppoint{gp mark 7}{(1.472,7.736)}
\gppoint{gp mark 7}{(1.471,7.735)}
\gppoint{gp mark 7}{(1.470,7.734)}
\gppoint{gp mark 7}{(1.469,7.733)}
\gppoint{gp mark 7}{(1.468,7.733)}
\gppoint{gp mark 7}{(1.467,7.732)}
\gppoint{gp mark 7}{(1.466,7.731)}
\gppoint{gp mark 7}{(1.465,7.730)}
\gppoint{gp mark 7}{(1.464,7.730)}
\gppoint{gp mark 7}{(1.463,7.729)}
\gppoint{gp mark 7}{(1.462,7.728)}
\gppoint{gp mark 7}{(1.460,7.728)}
\gppoint{gp mark 7}{(1.459,7.727)}
\gppoint{gp mark 7}{(1.458,7.727)}
\gppoint{gp mark 7}{(1.458,7.726)}
\gppoint{gp mark 7}{(1.457,7.726)}
\gppoint{gp mark 7}{(1.456,7.725)}
\gppoint{gp mark 7}{(1.455,7.725)}
\gppoint{gp mark 7}{(1.453,7.725)}
\gppoint{gp mark 7}{(1.453,7.725)}
\gppoint{gp mark 7}{(1.452,7.724)}
\gppoint{gp mark 7}{(1.451,7.724)}
\gppoint{gp mark 7}{(1.450,7.724)}
\gppoint{gp mark 7}{(1.449,7.723)}
\gppoint{gp mark 7}{(1.449,7.723)}
\gppoint{gp mark 7}{(1.448,7.723)}
\gppoint{gp mark 7}{(1.447,7.723)}
\gppoint{gp mark 7}{(1.447,7.722)}
\gppoint{gp mark 7}{(1.446,7.722)}
\gppoint{gp mark 7}{(1.445,7.722)}
\gppoint{gp mark 7}{(1.444,7.722)}
\gppoint{gp mark 7}{(1.444,7.722)}
\gppoint{gp mark 7}{(1.443,7.722)}
\gppoint{gp mark 7}{(1.442,7.722)}
\gppoint{gp mark 7}{(1.442,7.722)}
\gppoint{gp mark 7}{(1.441,7.721)}
\gppoint{gp mark 7}{(1.440,7.721)}
\gppoint{gp mark 7}{(1.439,7.721)}
\gppoint{gp mark 7}{(1.439,7.721)}
\gppoint{gp mark 7}{(1.438,7.721)}
\gppoint{gp mark 7}{(1.437,7.721)}
\gppoint{gp mark 7}{(1.436,7.721)}
\gppoint{gp mark 7}{(1.435,7.721)}
\gppoint{gp mark 7}{(1.434,7.721)}
\gppoint{gp mark 7}{(1.434,7.721)}
\gppoint{gp mark 7}{(1.433,7.721)}
\gppoint{gp mark 7}{(1.432,7.721)}
\gppoint{gp mark 7}{(1.431,7.721)}
\gppoint{gp mark 7}{(1.430,7.721)}
\gppoint{gp mark 7}{(1.429,7.721)}
\gppoint{gp mark 7}{(1.429,7.721)}
\gppoint{gp mark 7}{(1.427,7.721)}
\gppoint{gp mark 7}{(1.426,7.721)}
\gppoint{gp mark 7}{(1.426,7.721)}
\gppoint{gp mark 7}{(1.425,7.721)}
\gppoint{gp mark 7}{(1.424,7.721)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.460,8.441)--(0.460,0.368)--(11.947,0.368)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/highPedal.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu Jun  7 18:38:15 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,8.441)--(0.460,0.368)--(11.947,0.368)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.479,0.806)}
\gppoint{gp mark 7}{(11.479,0.806)}
\gppoint{gp mark 7}{(11.480,0.806)}
\gppoint{gp mark 7}{(11.480,0.806)}
\gppoint{gp mark 7}{(11.481,0.806)}
\gppoint{gp mark 7}{(11.482,0.807)}
\gppoint{gp mark 7}{(11.482,0.807)}
\gppoint{gp mark 7}{(11.483,0.807)}
\gppoint{gp mark 7}{(11.484,0.807)}
\gppoint{gp mark 7}{(11.485,0.807)}
\gppoint{gp mark 7}{(11.485,0.807)}
\gppoint{gp mark 7}{(11.486,0.807)}
\gppoint{gp mark 7}{(11.488,0.807)}
\gppoint{gp mark 7}{(11.489,0.807)}
\gppoint{gp mark 7}{(11.490,0.807)}
\gppoint{gp mark 7}{(11.491,0.807)}
\gppoint{gp mark 7}{(11.492,0.807)}
\gppoint{gp mark 7}{(11.493,0.807)}
\gppoint{gp mark 7}{(11.494,0.808)}
\gppoint{gp mark 7}{(11.495,0.808)}
\gppoint{gp mark 7}{(11.496,0.808)}
\gppoint{gp mark 7}{(11.497,0.808)}
\gppoint{gp mark 7}{(11.498,0.808)}
\gppoint{gp mark 7}{(11.500,0.809)}
\gppoint{gp mark 7}{(11.501,0.809)}
\gppoint{gp mark 7}{(11.502,0.809)}
\gppoint{gp mark 7}{(11.504,0.809)}
\gppoint{gp mark 7}{(11.505,0.810)}
\gppoint{gp mark 7}{(11.506,0.810)}
\gppoint{gp mark 7}{(11.507,0.811)}
\gppoint{gp mark 7}{(11.509,0.811)}
\gppoint{gp mark 7}{(11.510,0.812)}
\gppoint{gp mark 7}{(11.511,0.812)}
\gppoint{gp mark 7}{(11.512,0.813)}
\gppoint{gp mark 7}{(11.513,0.813)}
\gppoint{gp mark 7}{(11.514,0.814)}
\gppoint{gp mark 7}{(11.515,0.815)}
\gppoint{gp mark 7}{(11.516,0.816)}
\gppoint{gp mark 7}{(11.518,0.817)}
\gppoint{gp mark 7}{(11.518,0.818)}
\gppoint{gp mark 7}{(11.519,0.818)}
\gppoint{gp mark 7}{(11.520,0.819)}
\gppoint{gp mark 7}{(11.521,0.821)}
\gppoint{gp mark 7}{(11.522,0.822)}
\gppoint{gp mark 7}{(11.522,0.823)}
\gppoint{gp mark 7}{(11.524,0.824)}
\gppoint{gp mark 7}{(11.525,0.825)}
\gppoint{gp mark 7}{(11.526,0.827)}
\gppoint{gp mark 7}{(11.526,0.828)}
\gppoint{gp mark 7}{(11.527,0.830)}
\gppoint{gp mark 7}{(11.527,0.831)}
\gppoint{gp mark 7}{(11.528,0.832)}
\gppoint{gp mark 7}{(11.527,0.834)}
\gppoint{gp mark 7}{(11.527,0.835)}
\gppoint{gp mark 7}{(11.528,0.837)}
\gppoint{gp mark 7}{(11.527,0.839)}
\gppoint{gp mark 7}{(11.527,0.840)}
\gppoint{gp mark 7}{(11.527,0.842)}
\gppoint{gp mark 7}{(11.527,0.844)}
\gppoint{gp mark 7}{(11.527,0.846)}
\gppoint{gp mark 7}{(11.527,0.848)}
\gppoint{gp mark 7}{(11.527,0.850)}
\gppoint{gp mark 7}{(11.527,0.851)}
\gppoint{gp mark 7}{(11.526,0.853)}
\gppoint{gp mark 7}{(11.526,0.855)}
\gppoint{gp mark 7}{(11.526,0.858)}
\gppoint{gp mark 7}{(11.526,0.860)}
\gppoint{gp mark 7}{(11.526,0.862)}
\gppoint{gp mark 7}{(11.526,0.864)}
\gppoint{gp mark 7}{(11.526,0.867)}
\gppoint{gp mark 7}{(11.526,0.869)}
\gppoint{gp mark 7}{(11.526,0.871)}
\gppoint{gp mark 7}{(11.526,0.874)}
\gppoint{gp mark 7}{(11.525,0.876)}
\gppoint{gp mark 7}{(11.525,0.879)}
\gppoint{gp mark 7}{(11.525,0.881)}
\gppoint{gp mark 7}{(11.525,0.884)}
\gppoint{gp mark 7}{(11.525,0.886)}
\gppoint{gp mark 7}{(11.525,0.889)}
\gppoint{gp mark 7}{(11.525,0.892)}
\gppoint{gp mark 7}{(11.525,0.894)}
\gppoint{gp mark 7}{(11.525,0.897)}
\gppoint{gp mark 7}{(11.525,0.900)}
\gppoint{gp mark 7}{(11.525,0.903)}
\gppoint{gp mark 7}{(11.525,0.905)}
\gppoint{gp mark 7}{(11.525,0.908)}
\gppoint{gp mark 7}{(11.524,0.911)}
\gppoint{gp mark 7}{(11.524,0.914)}
\gppoint{gp mark 7}{(11.524,0.917)}
\gppoint{gp mark 7}{(11.524,0.920)}
\gppoint{gp mark 7}{(11.524,0.923)}
\gppoint{gp mark 7}{(11.524,0.926)}
\gppoint{gp mark 7}{(11.524,0.929)}
\gppoint{gp mark 7}{(11.524,0.932)}
\gppoint{gp mark 7}{(11.524,0.935)}
\gppoint{gp mark 7}{(11.523,0.939)}
\gppoint{gp mark 7}{(11.523,0.942)}
\gppoint{gp mark 7}{(11.523,0.945)}
\gppoint{gp mark 7}{(11.523,0.949)}
\gppoint{gp mark 7}{(11.523,0.952)}
\gppoint{gp mark 7}{(11.523,0.955)}
\gppoint{gp mark 7}{(11.523,0.958)}
\gppoint{gp mark 7}{(11.523,0.961)}
\gppoint{gp mark 7}{(11.523,0.965)}
\gppoint{gp mark 7}{(11.523,0.968)}
\gppoint{gp mark 7}{(11.523,0.971)}
\gppoint{gp mark 7}{(11.523,0.975)}
\gppoint{gp mark 7}{(11.522,0.978)}
\gppoint{gp mark 7}{(11.522,0.982)}
\gppoint{gp mark 7}{(11.522,0.985)}
\gppoint{gp mark 7}{(11.522,0.988)}
\gppoint{gp mark 7}{(11.522,0.992)}
\gppoint{gp mark 7}{(11.522,0.995)}
\gppoint{gp mark 7}{(11.522,0.999)}
\gppoint{gp mark 7}{(11.522,1.002)}
\gppoint{gp mark 7}{(11.522,1.006)}
\gppoint{gp mark 7}{(11.522,1.009)}
\gppoint{gp mark 7}{(11.522,1.013)}
\gppoint{gp mark 7}{(11.522,1.016)}
\gppoint{gp mark 7}{(11.522,1.020)}
\gppoint{gp mark 7}{(11.522,1.024)}
\gppoint{gp mark 7}{(11.521,1.027)}
\gppoint{gp mark 7}{(11.521,1.031)}
\gppoint{gp mark 7}{(11.521,1.035)}
\gppoint{gp mark 7}{(11.521,1.039)}
\gppoint{gp mark 7}{(11.521,1.043)}
\gppoint{gp mark 7}{(11.521,1.046)}
\gppoint{gp mark 7}{(11.521,1.050)}
\gppoint{gp mark 7}{(11.521,1.054)}
\gppoint{gp mark 7}{(11.521,1.058)}
\gppoint{gp mark 7}{(11.521,1.062)}
\gppoint{gp mark 7}{(11.520,1.065)}
\gppoint{gp mark 7}{(11.520,1.070)}
\gppoint{gp mark 7}{(11.520,1.074)}
\gppoint{gp mark 7}{(11.520,1.078)}
\gppoint{gp mark 7}{(11.520,1.081)}
\gppoint{gp mark 7}{(11.520,1.085)}
\gppoint{gp mark 7}{(11.520,1.089)}
\gppoint{gp mark 7}{(11.520,1.093)}
\gppoint{gp mark 7}{(11.519,1.097)}
\gppoint{gp mark 7}{(11.519,1.101)}
\gppoint{gp mark 7}{(11.519,1.105)}
\gppoint{gp mark 7}{(11.519,1.109)}
\gppoint{gp mark 7}{(11.519,1.113)}
\gppoint{gp mark 7}{(11.519,1.117)}
\gppoint{gp mark 7}{(11.519,1.121)}
\gppoint{gp mark 7}{(11.519,1.125)}
\gppoint{gp mark 7}{(11.519,1.130)}
\gppoint{gp mark 7}{(11.519,1.134)}
\gppoint{gp mark 7}{(11.519,1.138)}
\gppoint{gp mark 7}{(11.518,1.142)}
\gppoint{gp mark 7}{(11.518,1.146)}
\gppoint{gp mark 7}{(11.518,1.150)}
\gppoint{gp mark 7}{(11.518,1.155)}
\gppoint{gp mark 7}{(11.518,1.159)}
\gppoint{gp mark 7}{(11.518,1.164)}
\gppoint{gp mark 7}{(11.518,1.168)}
\gppoint{gp mark 7}{(11.517,1.172)}
\gppoint{gp mark 7}{(11.517,1.176)}
\gppoint{gp mark 7}{(11.517,1.180)}
\gppoint{gp mark 7}{(11.517,1.184)}
\gppoint{gp mark 7}{(11.517,1.189)}
\gppoint{gp mark 7}{(11.517,1.193)}
\gppoint{gp mark 7}{(11.516,1.198)}
\gppoint{gp mark 7}{(11.516,1.202)}
\gppoint{gp mark 7}{(11.516,1.206)}
\gppoint{gp mark 7}{(11.516,1.211)}
\gppoint{gp mark 7}{(11.516,1.215)}
\gppoint{gp mark 7}{(11.515,1.219)}
\gppoint{gp mark 7}{(11.515,1.224)}
\gppoint{gp mark 7}{(11.515,1.228)}
\gppoint{gp mark 7}{(11.515,1.232)}
\gppoint{gp mark 7}{(11.515,1.236)}
\gppoint{gp mark 7}{(11.514,1.241)}
\gppoint{gp mark 7}{(11.514,1.245)}
\gppoint{gp mark 7}{(11.514,1.250)}
\gppoint{gp mark 7}{(11.514,1.254)}
\gppoint{gp mark 7}{(11.513,1.258)}
\gppoint{gp mark 7}{(11.513,1.262)}
\gppoint{gp mark 7}{(11.513,1.267)}
\gppoint{gp mark 7}{(11.513,1.271)}
\gppoint{gp mark 7}{(11.513,1.275)}
\gppoint{gp mark 7}{(11.512,1.280)}
\gppoint{gp mark 7}{(11.512,1.284)}
\gppoint{gp mark 7}{(11.512,1.288)}
\gppoint{gp mark 7}{(11.512,1.292)}
\gppoint{gp mark 7}{(11.511,1.297)}
\gppoint{gp mark 7}{(11.511,1.301)}
\gppoint{gp mark 7}{(11.511,1.305)}
\gppoint{gp mark 7}{(11.510,1.309)}
\gppoint{gp mark 7}{(11.510,1.314)}
\gppoint{gp mark 7}{(11.510,1.319)}
\gppoint{gp mark 7}{(11.509,1.322)}
\gppoint{gp mark 7}{(11.509,1.327)}
\gppoint{gp mark 7}{(11.508,1.331)}
\gppoint{gp mark 7}{(11.508,1.335)}
\gppoint{gp mark 7}{(11.508,1.340)}
\gppoint{gp mark 7}{(11.507,1.344)}
\gppoint{gp mark 7}{(11.507,1.349)}
\gppoint{gp mark 7}{(11.506,1.353)}
\gppoint{gp mark 7}{(11.506,1.358)}
\gppoint{gp mark 7}{(11.505,1.362)}
\gppoint{gp mark 7}{(11.505,1.366)}
\gppoint{gp mark 7}{(11.504,1.371)}
\gppoint{gp mark 7}{(11.503,1.375)}
\gppoint{gp mark 7}{(11.503,1.379)}
\gppoint{gp mark 7}{(11.502,1.384)}
\gppoint{gp mark 7}{(11.501,1.388)}
\gppoint{gp mark 7}{(11.501,1.392)}
\gppoint{gp mark 7}{(11.500,1.397)}
\gppoint{gp mark 7}{(11.500,1.401)}
\gppoint{gp mark 7}{(11.499,1.405)}
\gppoint{gp mark 7}{(11.498,1.409)}
\gppoint{gp mark 7}{(11.498,1.413)}
\gppoint{gp mark 7}{(11.497,1.418)}
\gppoint{gp mark 7}{(11.496,1.422)}
\gppoint{gp mark 7}{(11.495,1.426)}
\gppoint{gp mark 7}{(11.494,1.431)}
\gppoint{gp mark 7}{(11.494,1.435)}
\gppoint{gp mark 7}{(11.493,1.439)}
\gppoint{gp mark 7}{(11.492,1.443)}
\gppoint{gp mark 7}{(11.491,1.447)}
\gppoint{gp mark 7}{(11.491,1.452)}
\gppoint{gp mark 7}{(11.490,1.456)}
\gppoint{gp mark 7}{(11.489,1.460)}
\gppoint{gp mark 7}{(11.488,1.465)}
\gppoint{gp mark 7}{(11.487,1.469)}
\gppoint{gp mark 7}{(11.486,1.473)}
\gppoint{gp mark 7}{(11.485,1.478)}
\gppoint{gp mark 7}{(11.484,1.482)}
\gppoint{gp mark 7}{(11.483,1.486)}
\gppoint{gp mark 7}{(11.482,1.491)}
\gppoint{gp mark 7}{(11.482,1.495)}
\gppoint{gp mark 7}{(11.480,1.499)}
\gppoint{gp mark 7}{(11.480,1.503)}
\gppoint{gp mark 7}{(11.479,1.507)}
\gppoint{gp mark 7}{(11.478,1.511)}
\gppoint{gp mark 7}{(11.477,1.516)}
\gppoint{gp mark 7}{(11.476,1.520)}
\gppoint{gp mark 7}{(11.474,1.524)}
\gppoint{gp mark 7}{(11.473,1.529)}
\gppoint{gp mark 7}{(11.472,1.533)}
\gppoint{gp mark 7}{(11.471,1.537)}
\gppoint{gp mark 7}{(11.470,1.541)}
\gppoint{gp mark 7}{(11.469,1.545)}
\gppoint{gp mark 7}{(11.468,1.549)}
\gppoint{gp mark 7}{(11.466,1.553)}
\gppoint{gp mark 7}{(11.465,1.557)}
\gppoint{gp mark 7}{(11.464,1.561)}
\gppoint{gp mark 7}{(11.463,1.565)}
\gppoint{gp mark 7}{(11.462,1.570)}
\gppoint{gp mark 7}{(11.461,1.574)}
\gppoint{gp mark 7}{(11.459,1.578)}
\gppoint{gp mark 7}{(11.458,1.582)}
\gppoint{gp mark 7}{(11.457,1.587)}
\gppoint{gp mark 7}{(11.455,1.591)}
\gppoint{gp mark 7}{(11.454,1.595)}
\gppoint{gp mark 7}{(11.453,1.599)}
\gppoint{gp mark 7}{(11.452,1.602)}
\gppoint{gp mark 7}{(11.450,1.607)}
\gppoint{gp mark 7}{(11.449,1.611)}
\gppoint{gp mark 7}{(11.448,1.615)}
\gppoint{gp mark 7}{(11.446,1.619)}
\gppoint{gp mark 7}{(11.445,1.623)}
\gppoint{gp mark 7}{(11.444,1.627)}
\gppoint{gp mark 7}{(11.442,1.631)}
\gppoint{gp mark 7}{(11.441,1.635)}
\gppoint{gp mark 7}{(11.439,1.639)}
\gppoint{gp mark 7}{(11.438,1.643)}
\gppoint{gp mark 7}{(11.436,1.647)}
\gppoint{gp mark 7}{(11.435,1.651)}
\gppoint{gp mark 7}{(11.433,1.655)}
\gppoint{gp mark 7}{(11.432,1.659)}
\gppoint{gp mark 7}{(11.431,1.663)}
\gppoint{gp mark 7}{(11.429,1.667)}
\gppoint{gp mark 7}{(11.428,1.671)}
\gppoint{gp mark 7}{(11.426,1.675)}
\gppoint{gp mark 7}{(11.425,1.678)}
\gppoint{gp mark 7}{(11.423,1.682)}
\gppoint{gp mark 7}{(11.422,1.686)}
\gppoint{gp mark 7}{(11.420,1.690)}
\gppoint{gp mark 7}{(11.419,1.693)}
\gppoint{gp mark 7}{(11.417,1.697)}
\gppoint{gp mark 7}{(11.415,1.701)}
\gppoint{gp mark 7}{(11.414,1.705)}
\gppoint{gp mark 7}{(11.412,1.709)}
\gppoint{gp mark 7}{(11.411,1.713)}
\gppoint{gp mark 7}{(11.409,1.716)}
\gppoint{gp mark 7}{(11.407,1.720)}
\gppoint{gp mark 7}{(11.406,1.724)}
\gppoint{gp mark 7}{(11.404,1.728)}
\gppoint{gp mark 7}{(11.402,1.731)}
\gppoint{gp mark 7}{(11.401,1.735)}
\gppoint{gp mark 7}{(11.399,1.739)}
\gppoint{gp mark 7}{(11.398,1.742)}
\gppoint{gp mark 7}{(11.396,1.746)}
\gppoint{gp mark 7}{(11.394,1.750)}
\gppoint{gp mark 7}{(11.392,1.754)}
\gppoint{gp mark 7}{(11.391,1.757)}
\gppoint{gp mark 7}{(11.389,1.761)}
\gppoint{gp mark 7}{(11.387,1.765)}
\gppoint{gp mark 7}{(11.385,1.768)}
\gppoint{gp mark 7}{(11.384,1.772)}
\gppoint{gp mark 7}{(11.382,1.776)}
\gppoint{gp mark 7}{(11.380,1.780)}
\gppoint{gp mark 7}{(11.378,1.783)}
\gppoint{gp mark 7}{(11.376,1.787)}
\gppoint{gp mark 7}{(11.375,1.790)}
\gppoint{gp mark 7}{(11.373,1.794)}
\gppoint{gp mark 7}{(11.371,1.798)}
\gppoint{gp mark 7}{(11.369,1.801)}
\gppoint{gp mark 7}{(11.367,1.805)}
\gppoint{gp mark 7}{(11.366,1.809)}
\gppoint{gp mark 7}{(11.364,1.812)}
\gppoint{gp mark 7}{(11.362,1.816)}
\gppoint{gp mark 7}{(11.360,1.820)}
\gppoint{gp mark 7}{(11.358,1.823)}
\gppoint{gp mark 7}{(11.356,1.827)}
\gppoint{gp mark 7}{(11.354,1.830)}
\gppoint{gp mark 7}{(11.352,1.834)}
\gppoint{gp mark 7}{(11.350,1.837)}
\gppoint{gp mark 7}{(11.348,1.841)}
\gppoint{gp mark 7}{(11.346,1.845)}
\gppoint{gp mark 7}{(11.344,1.848)}
\gppoint{gp mark 7}{(11.342,1.852)}
\gppoint{gp mark 7}{(11.340,1.855)}
\gppoint{gp mark 7}{(11.338,1.859)}
\gppoint{gp mark 7}{(11.336,1.863)}
\gppoint{gp mark 7}{(11.334,1.866)}
\gppoint{gp mark 7}{(11.332,1.870)}
\gppoint{gp mark 7}{(11.330,1.874)}
\gppoint{gp mark 7}{(11.328,1.877)}
\gppoint{gp mark 7}{(11.326,1.881)}
\gppoint{gp mark 7}{(11.324,1.884)}
\gppoint{gp mark 7}{(11.322,1.888)}
\gppoint{gp mark 7}{(11.320,1.891)}
\gppoint{gp mark 7}{(11.317,1.895)}
\gppoint{gp mark 7}{(11.315,1.899)}
\gppoint{gp mark 7}{(11.313,1.902)}
\gppoint{gp mark 7}{(11.311,1.906)}
\gppoint{gp mark 7}{(11.308,1.910)}
\gppoint{gp mark 7}{(11.306,1.913)}
\gppoint{gp mark 7}{(11.304,1.917)}
\gppoint{gp mark 7}{(11.302,1.920)}
\gppoint{gp mark 7}{(11.299,1.924)}
\gppoint{gp mark 7}{(11.297,1.928)}
\gppoint{gp mark 7}{(11.295,1.931)}
\gppoint{gp mark 7}{(11.293,1.935)}
\gppoint{gp mark 7}{(11.290,1.939)}
\gppoint{gp mark 7}{(11.288,1.942)}
\gppoint{gp mark 7}{(11.286,1.946)}
\gppoint{gp mark 7}{(11.284,1.949)}
\gppoint{gp mark 7}{(11.281,1.953)}
\gppoint{gp mark 7}{(11.279,1.956)}
\gppoint{gp mark 7}{(11.277,1.960)}
\gppoint{gp mark 7}{(11.274,1.964)}
\gppoint{gp mark 7}{(11.271,1.967)}
\gppoint{gp mark 7}{(11.269,1.971)}
\gppoint{gp mark 7}{(11.267,1.975)}
\gppoint{gp mark 7}{(11.264,1.978)}
\gppoint{gp mark 7}{(11.262,1.982)}
\gppoint{gp mark 7}{(11.259,1.985)}
\gppoint{gp mark 7}{(11.257,1.989)}
\gppoint{gp mark 7}{(11.254,1.993)}
\gppoint{gp mark 7}{(11.252,1.997)}
\gppoint{gp mark 7}{(11.249,2.000)}
\gppoint{gp mark 7}{(11.247,2.003)}
\gppoint{gp mark 7}{(11.244,2.007)}
\gppoint{gp mark 7}{(11.242,2.010)}
\gppoint{gp mark 7}{(11.239,2.014)}
\gppoint{gp mark 7}{(11.236,2.018)}
\gppoint{gp mark 7}{(11.234,2.022)}
\gppoint{gp mark 7}{(11.231,2.025)}
\gppoint{gp mark 7}{(11.228,2.029)}
\gppoint{gp mark 7}{(11.226,2.032)}
\gppoint{gp mark 7}{(11.223,2.036)}
\gppoint{gp mark 7}{(11.220,2.040)}
\gppoint{gp mark 7}{(11.218,2.043)}
\gppoint{gp mark 7}{(11.215,2.047)}
\gppoint{gp mark 7}{(11.212,2.051)}
\gppoint{gp mark 7}{(11.210,2.054)}
\gppoint{gp mark 7}{(11.207,2.058)}
\gppoint{gp mark 7}{(11.204,2.062)}
\gppoint{gp mark 7}{(11.201,2.065)}
\gppoint{gp mark 7}{(11.198,2.069)}
\gppoint{gp mark 7}{(11.195,2.072)}
\gppoint{gp mark 7}{(11.193,2.076)}
\gppoint{gp mark 7}{(11.190,2.080)}
\gppoint{gp mark 7}{(11.187,2.083)}
\gppoint{gp mark 7}{(11.184,2.087)}
\gppoint{gp mark 7}{(11.181,2.091)}
\gppoint{gp mark 7}{(11.178,2.094)}
\gppoint{gp mark 7}{(11.175,2.098)}
\gppoint{gp mark 7}{(11.172,2.102)}
\gppoint{gp mark 7}{(11.169,2.105)}
\gppoint{gp mark 7}{(11.166,2.109)}
\gppoint{gp mark 7}{(11.163,2.112)}
\gppoint{gp mark 7}{(11.160,2.116)}
\gppoint{gp mark 7}{(11.157,2.120)}
\gppoint{gp mark 7}{(11.154,2.123)}
\gppoint{gp mark 7}{(11.151,2.127)}
\gppoint{gp mark 7}{(11.148,2.130)}
\gppoint{gp mark 7}{(11.145,2.134)}
\gppoint{gp mark 7}{(11.142,2.137)}
\gppoint{gp mark 7}{(11.138,2.141)}
\gppoint{gp mark 7}{(11.135,2.145)}
\gppoint{gp mark 7}{(11.132,2.149)}
\gppoint{gp mark 7}{(11.129,2.153)}
\gppoint{gp mark 7}{(11.126,2.156)}
\gppoint{gp mark 7}{(11.122,2.160)}
\gppoint{gp mark 7}{(11.119,2.163)}
\gppoint{gp mark 7}{(11.116,2.167)}
\gppoint{gp mark 7}{(11.112,2.171)}
\gppoint{gp mark 7}{(11.109,2.175)}
\gppoint{gp mark 7}{(11.106,2.178)}
\gppoint{gp mark 7}{(11.103,2.182)}
\gppoint{gp mark 7}{(11.099,2.185)}
\gppoint{gp mark 7}{(11.096,2.189)}
\gppoint{gp mark 7}{(11.093,2.193)}
\gppoint{gp mark 7}{(11.089,2.197)}
\gppoint{gp mark 7}{(11.086,2.200)}
\gppoint{gp mark 7}{(11.082,2.204)}
\gppoint{gp mark 7}{(11.079,2.208)}
\gppoint{gp mark 7}{(11.075,2.212)}
\gppoint{gp mark 7}{(11.072,2.215)}
\gppoint{gp mark 7}{(11.068,2.219)}
\gppoint{gp mark 7}{(11.064,2.223)}
\gppoint{gp mark 7}{(11.061,2.226)}
\gppoint{gp mark 7}{(11.057,2.230)}
\gppoint{gp mark 7}{(11.053,2.234)}
\gppoint{gp mark 7}{(11.050,2.238)}
\gppoint{gp mark 7}{(11.046,2.241)}
\gppoint{gp mark 7}{(11.042,2.245)}
\gppoint{gp mark 7}{(11.038,2.249)}
\gppoint{gp mark 7}{(11.034,2.253)}
\gppoint{gp mark 7}{(11.030,2.257)}
\gppoint{gp mark 7}{(11.027,2.260)}
\gppoint{gp mark 7}{(11.023,2.264)}
\gppoint{gp mark 7}{(11.019,2.268)}
\gppoint{gp mark 7}{(11.015,2.272)}
\gppoint{gp mark 7}{(11.011,2.275)}
\gppoint{gp mark 7}{(11.007,2.279)}
\gppoint{gp mark 7}{(11.003,2.283)}
\gppoint{gp mark 7}{(10.999,2.287)}
\gppoint{gp mark 7}{(10.995,2.291)}
\gppoint{gp mark 7}{(10.991,2.294)}
\gppoint{gp mark 7}{(10.987,2.298)}
\gppoint{gp mark 7}{(10.983,2.302)}
\gppoint{gp mark 7}{(10.979,2.305)}
\gppoint{gp mark 7}{(10.975,2.309)}
\gppoint{gp mark 7}{(10.970,2.313)}
\gppoint{gp mark 7}{(10.966,2.316)}
\gppoint{gp mark 7}{(10.962,2.320)}
\gppoint{gp mark 7}{(10.958,2.324)}
\gppoint{gp mark 7}{(10.954,2.327)}
\gppoint{gp mark 7}{(10.950,2.331)}
\gppoint{gp mark 7}{(10.946,2.335)}
\gppoint{gp mark 7}{(10.942,2.338)}
\gppoint{gp mark 7}{(10.937,2.342)}
\gppoint{gp mark 7}{(10.933,2.345)}
\gppoint{gp mark 7}{(10.929,2.349)}
\gppoint{gp mark 7}{(10.925,2.352)}
\gppoint{gp mark 7}{(10.921,2.356)}
\gppoint{gp mark 7}{(10.917,2.359)}
\gppoint{gp mark 7}{(10.913,2.363)}
\gppoint{gp mark 7}{(10.908,2.367)}
\gppoint{gp mark 7}{(10.904,2.370)}
\gppoint{gp mark 7}{(10.900,2.373)}
\gppoint{gp mark 7}{(10.896,2.377)}
\gppoint{gp mark 7}{(10.891,2.381)}
\gppoint{gp mark 7}{(10.887,2.384)}
\gppoint{gp mark 7}{(10.883,2.387)}
\gppoint{gp mark 7}{(10.878,2.391)}
\gppoint{gp mark 7}{(10.874,2.394)}
\gppoint{gp mark 7}{(10.870,2.398)}
\gppoint{gp mark 7}{(10.865,2.401)}
\gppoint{gp mark 7}{(10.861,2.405)}
\gppoint{gp mark 7}{(10.856,2.408)}
\gppoint{gp mark 7}{(10.852,2.411)}
\gppoint{gp mark 7}{(10.847,2.415)}
\gppoint{gp mark 7}{(10.843,2.418)}
\gppoint{gp mark 7}{(10.839,2.422)}
\gppoint{gp mark 7}{(10.834,2.425)}
\gppoint{gp mark 7}{(10.830,2.428)}
\gppoint{gp mark 7}{(10.825,2.432)}
\gppoint{gp mark 7}{(10.821,2.435)}
\gppoint{gp mark 7}{(10.816,2.438)}
\gppoint{gp mark 7}{(10.812,2.442)}
\gppoint{gp mark 7}{(10.807,2.445)}
\gppoint{gp mark 7}{(10.803,2.448)}
\gppoint{gp mark 7}{(10.798,2.452)}
\gppoint{gp mark 7}{(10.794,2.455)}
\gppoint{gp mark 7}{(10.789,2.458)}
\gppoint{gp mark 7}{(10.785,2.461)}
\gppoint{gp mark 7}{(10.780,2.464)}
\gppoint{gp mark 7}{(10.776,2.468)}
\gppoint{gp mark 7}{(10.771,2.471)}
\gppoint{gp mark 7}{(10.766,2.474)}
\gppoint{gp mark 7}{(10.762,2.478)}
\gppoint{gp mark 7}{(10.757,2.481)}
\gppoint{gp mark 7}{(10.753,2.484)}
\gppoint{gp mark 7}{(10.748,2.487)}
\gppoint{gp mark 7}{(10.743,2.490)}
\gppoint{gp mark 7}{(10.738,2.494)}
\gppoint{gp mark 7}{(10.734,2.497)}
\gppoint{gp mark 7}{(10.729,2.500)}
\gppoint{gp mark 7}{(10.725,2.503)}
\gppoint{gp mark 7}{(10.720,2.506)}
\gppoint{gp mark 7}{(10.715,2.509)}
\gppoint{gp mark 7}{(10.710,2.513)}
\gppoint{gp mark 7}{(10.706,2.516)}
\gppoint{gp mark 7}{(10.701,2.519)}
\gppoint{gp mark 7}{(10.696,2.522)}
\gppoint{gp mark 7}{(10.691,2.526)}
\gppoint{gp mark 7}{(10.686,2.529)}
\gppoint{gp mark 7}{(10.682,2.532)}
\gppoint{gp mark 7}{(10.677,2.535)}
\gppoint{gp mark 7}{(10.672,2.538)}
\gppoint{gp mark 7}{(10.667,2.542)}
\gppoint{gp mark 7}{(10.663,2.545)}
\gppoint{gp mark 7}{(10.658,2.548)}
\gppoint{gp mark 7}{(10.652,2.551)}
\gppoint{gp mark 7}{(10.648,2.554)}
\gppoint{gp mark 7}{(10.643,2.558)}
\gppoint{gp mark 7}{(10.637,2.561)}
\gppoint{gp mark 7}{(10.633,2.564)}
\gppoint{gp mark 7}{(10.627,2.568)}
\gppoint{gp mark 7}{(10.623,2.571)}
\gppoint{gp mark 7}{(10.618,2.574)}
\gppoint{gp mark 7}{(10.613,2.577)}
\gppoint{gp mark 7}{(10.608,2.580)}
\gppoint{gp mark 7}{(10.603,2.584)}
\gppoint{gp mark 7}{(10.598,2.587)}
\gppoint{gp mark 7}{(10.593,2.590)}
\gppoint{gp mark 7}{(10.588,2.593)}
\gppoint{gp mark 7}{(10.583,2.597)}
\gppoint{gp mark 7}{(10.577,2.600)}
\gppoint{gp mark 7}{(10.572,2.603)}
\gppoint{gp mark 7}{(10.567,2.607)}
\gppoint{gp mark 7}{(10.562,2.610)}
\gppoint{gp mark 7}{(10.557,2.613)}
\gppoint{gp mark 7}{(10.552,2.616)}
\gppoint{gp mark 7}{(10.547,2.619)}
\gppoint{gp mark 7}{(10.542,2.623)}
\gppoint{gp mark 7}{(10.537,2.626)}
\gppoint{gp mark 7}{(10.532,2.629)}
\gppoint{gp mark 7}{(10.526,2.633)}
\gppoint{gp mark 7}{(10.522,2.635)}
\gppoint{gp mark 7}{(10.516,2.639)}
\gppoint{gp mark 7}{(10.511,2.642)}
\gppoint{gp mark 7}{(10.506,2.645)}
\gppoint{gp mark 7}{(10.501,2.649)}
\gppoint{gp mark 7}{(10.495,2.652)}
\gppoint{gp mark 7}{(10.490,2.655)}
\gppoint{gp mark 7}{(10.485,2.659)}
\gppoint{gp mark 7}{(10.479,2.662)}
\gppoint{gp mark 7}{(10.474,2.665)}
\gppoint{gp mark 7}{(10.469,2.669)}
\gppoint{gp mark 7}{(10.463,2.672)}
\gppoint{gp mark 7}{(10.458,2.676)}
\gppoint{gp mark 7}{(10.453,2.679)}
\gppoint{gp mark 7}{(10.447,2.683)}
\gppoint{gp mark 7}{(10.442,2.686)}
\gppoint{gp mark 7}{(10.437,2.689)}
\gppoint{gp mark 7}{(10.431,2.693)}
\gppoint{gp mark 7}{(10.426,2.696)}
\gppoint{gp mark 7}{(10.420,2.700)}
\gppoint{gp mark 7}{(10.415,2.703)}
\gppoint{gp mark 7}{(10.409,2.707)}
\gppoint{gp mark 7}{(10.404,2.710)}
\gppoint{gp mark 7}{(10.398,2.714)}
\gppoint{gp mark 7}{(10.393,2.717)}
\gppoint{gp mark 7}{(10.388,2.720)}
\gppoint{gp mark 7}{(10.383,2.724)}
\gppoint{gp mark 7}{(10.377,2.727)}
\gppoint{gp mark 7}{(10.371,2.731)}
\gppoint{gp mark 7}{(10.366,2.734)}
\gppoint{gp mark 7}{(10.360,2.738)}
\gppoint{gp mark 7}{(10.355,2.741)}
\gppoint{gp mark 7}{(10.349,2.745)}
\gppoint{gp mark 7}{(10.344,2.748)}
\gppoint{gp mark 7}{(10.338,2.752)}
\gppoint{gp mark 7}{(10.333,2.755)}
\gppoint{gp mark 7}{(10.327,2.759)}
\gppoint{gp mark 7}{(10.322,2.762)}
\gppoint{gp mark 7}{(10.317,2.765)}
\gppoint{gp mark 7}{(10.312,2.769)}
\gppoint{gp mark 7}{(10.307,2.772)}
\gppoint{gp mark 7}{(10.301,2.775)}
\gppoint{gp mark 7}{(10.296,2.779)}
\gppoint{gp mark 7}{(10.291,2.782)}
\gppoint{gp mark 7}{(10.286,2.785)}
\gppoint{gp mark 7}{(10.281,2.788)}
\gppoint{gp mark 7}{(10.276,2.792)}
\gppoint{gp mark 7}{(10.271,2.795)}
\gppoint{gp mark 7}{(10.266,2.798)}
\gppoint{gp mark 7}{(10.261,2.801)}
\gppoint{gp mark 7}{(10.256,2.804)}
\gppoint{gp mark 7}{(10.251,2.807)}
\gppoint{gp mark 7}{(10.246,2.810)}
\gppoint{gp mark 7}{(10.241,2.814)}
\gppoint{gp mark 7}{(10.236,2.817)}
\gppoint{gp mark 7}{(10.231,2.820)}
\gppoint{gp mark 7}{(10.226,2.823)}
\gppoint{gp mark 7}{(10.221,2.826)}
\gppoint{gp mark 7}{(10.216,2.829)}
\gppoint{gp mark 7}{(10.211,2.833)}
\gppoint{gp mark 7}{(10.206,2.836)}
\gppoint{gp mark 7}{(10.201,2.839)}
\gppoint{gp mark 7}{(10.196,2.843)}
\gppoint{gp mark 7}{(9.964,2.986)}
\gppoint{gp mark 7}{(9.958,2.990)}
\gppoint{gp mark 7}{(9.953,2.993)}
\gppoint{gp mark 7}{(9.948,2.997)}
\gppoint{gp mark 7}{(9.942,3.000)}
\gppoint{gp mark 7}{(9.937,3.003)}
\gppoint{gp mark 7}{(9.931,3.007)}
\gppoint{gp mark 7}{(9.925,3.010)}
\gppoint{gp mark 7}{(9.920,3.014)}
\gppoint{gp mark 7}{(9.914,3.017)}
\gppoint{gp mark 7}{(9.908,3.021)}
\gppoint{gp mark 7}{(9.903,3.024)}
\gppoint{gp mark 7}{(9.897,3.028)}
\gppoint{gp mark 7}{(9.892,3.031)}
\gppoint{gp mark 7}{(9.886,3.034)}
\gppoint{gp mark 7}{(9.880,3.038)}
\gppoint{gp mark 7}{(9.875,3.041)}
\gppoint{gp mark 7}{(9.870,3.045)}
\gppoint{gp mark 7}{(9.864,3.048)}
\gppoint{gp mark 7}{(9.858,3.052)}
\gppoint{gp mark 7}{(9.853,3.055)}
\gppoint{gp mark 7}{(9.847,3.059)}
\gppoint{gp mark 7}{(9.841,3.062)}
\gppoint{gp mark 7}{(9.836,3.066)}
\gppoint{gp mark 7}{(9.830,3.070)}
\gppoint{gp mark 7}{(9.824,3.073)}
\gppoint{gp mark 7}{(9.819,3.077)}
\gppoint{gp mark 7}{(9.813,3.080)}
\gppoint{gp mark 7}{(9.807,3.084)}
\gppoint{gp mark 7}{(9.801,3.088)}
\gppoint{gp mark 7}{(9.795,3.092)}
\gppoint{gp mark 7}{(9.789,3.096)}
\gppoint{gp mark 7}{(9.783,3.099)}
\gppoint{gp mark 7}{(9.778,3.103)}
\gppoint{gp mark 7}{(9.773,3.106)}
\gppoint{gp mark 7}{(9.767,3.110)}
\gppoint{gp mark 7}{(9.761,3.114)}
\gppoint{gp mark 7}{(9.756,3.117)}
\gppoint{gp mark 7}{(9.751,3.121)}
\gppoint{gp mark 7}{(9.745,3.124)}
\gppoint{gp mark 7}{(9.740,3.128)}
\gppoint{gp mark 7}{(9.734,3.131)}
\gppoint{gp mark 7}{(9.729,3.135)}
\gppoint{gp mark 7}{(9.723,3.139)}
\gppoint{gp mark 7}{(9.718,3.142)}
\gppoint{gp mark 7}{(9.713,3.145)}
\gppoint{gp mark 7}{(9.708,3.149)}
\gppoint{gp mark 7}{(9.703,3.152)}
\gppoint{gp mark 7}{(9.698,3.155)}
\gppoint{gp mark 7}{(9.693,3.159)}
\gppoint{gp mark 7}{(9.688,3.162)}
\gppoint{gp mark 7}{(9.683,3.165)}
\gppoint{gp mark 7}{(9.679,3.169)}
\gppoint{gp mark 7}{(9.673,3.172)}
\gppoint{gp mark 7}{(9.669,3.175)}
\gppoint{gp mark 7}{(9.664,3.178)}
\gppoint{gp mark 7}{(9.660,3.181)}
\gppoint{gp mark 7}{(9.655,3.184)}
\gppoint{gp mark 7}{(9.650,3.188)}
\gppoint{gp mark 7}{(9.646,3.191)}
\gppoint{gp mark 7}{(9.641,3.194)}
\gppoint{gp mark 7}{(9.637,3.197)}
\gppoint{gp mark 7}{(9.633,3.200)}
\gppoint{gp mark 7}{(9.628,3.203)}
\gppoint{gp mark 7}{(9.624,3.206)}
\gppoint{gp mark 7}{(9.619,3.209)}
\gppoint{gp mark 7}{(9.614,3.213)}
\gppoint{gp mark 7}{(9.610,3.215)}
\gppoint{gp mark 7}{(9.606,3.219)}
\gppoint{gp mark 7}{(9.601,3.222)}
\gppoint{gp mark 7}{(9.597,3.225)}
\gppoint{gp mark 7}{(9.593,3.228)}
\gppoint{gp mark 7}{(9.588,3.231)}
\gppoint{gp mark 7}{(9.584,3.234)}
\gppoint{gp mark 7}{(9.580,3.237)}
\gppoint{gp mark 7}{(9.575,3.240)}
\gppoint{gp mark 7}{(9.571,3.243)}
\gppoint{gp mark 7}{(9.567,3.246)}
\gppoint{gp mark 7}{(9.562,3.249)}
\gppoint{gp mark 7}{(9.558,3.252)}
\gppoint{gp mark 7}{(9.554,3.255)}
\gppoint{gp mark 7}{(9.550,3.258)}
\gppoint{gp mark 7}{(9.545,3.261)}
\gppoint{gp mark 7}{(9.541,3.264)}
\gppoint{gp mark 7}{(9.537,3.267)}
\gppoint{gp mark 7}{(9.533,3.270)}
\gppoint{gp mark 7}{(9.529,3.273)}
\gppoint{gp mark 7}{(9.524,3.276)}
\gppoint{gp mark 7}{(9.520,3.280)}
\gppoint{gp mark 7}{(9.516,3.283)}
\gppoint{gp mark 7}{(9.512,3.286)}
\gppoint{gp mark 7}{(9.508,3.289)}
\gppoint{gp mark 7}{(9.503,3.292)}
\gppoint{gp mark 7}{(9.499,3.295)}
\gppoint{gp mark 7}{(9.495,3.298)}
\gppoint{gp mark 7}{(9.491,3.301)}
\gppoint{gp mark 7}{(9.486,3.305)}
\gppoint{gp mark 7}{(9.482,3.308)}
\gppoint{gp mark 7}{(9.478,3.311)}
\gppoint{gp mark 7}{(9.473,3.314)}
\gppoint{gp mark 7}{(9.469,3.317)}
\gppoint{gp mark 7}{(9.465,3.320)}
\gppoint{gp mark 7}{(9.460,3.324)}
\gppoint{gp mark 7}{(9.456,3.327)}
\gppoint{gp mark 7}{(9.452,3.330)}
\gppoint{gp mark 7}{(9.448,3.333)}
\gppoint{gp mark 7}{(9.443,3.337)}
\gppoint{gp mark 7}{(9.439,3.340)}
\gppoint{gp mark 7}{(9.434,3.343)}
\gppoint{gp mark 7}{(9.430,3.346)}
\gppoint{gp mark 7}{(9.426,3.350)}
\gppoint{gp mark 7}{(9.421,3.353)}
\gppoint{gp mark 7}{(9.417,3.356)}
\gppoint{gp mark 7}{(9.412,3.360)}
\gppoint{gp mark 7}{(9.408,3.363)}
\gppoint{gp mark 7}{(9.404,3.366)}
\gppoint{gp mark 7}{(9.399,3.370)}
\gppoint{gp mark 7}{(9.395,3.373)}
\gppoint{gp mark 7}{(9.390,3.376)}
\gppoint{gp mark 7}{(9.386,3.380)}
\gppoint{gp mark 7}{(9.382,3.383)}
\gppoint{gp mark 7}{(9.377,3.386)}
\gppoint{gp mark 7}{(9.373,3.390)}
\gppoint{gp mark 7}{(9.368,3.393)}
\gppoint{gp mark 7}{(9.364,3.397)}
\gppoint{gp mark 7}{(9.359,3.400)}
\gppoint{gp mark 7}{(9.355,3.404)}
\gppoint{gp mark 7}{(9.351,3.407)}
\gppoint{gp mark 7}{(9.346,3.410)}
\gppoint{gp mark 7}{(9.342,3.414)}
\gppoint{gp mark 7}{(9.337,3.417)}
\gppoint{gp mark 7}{(9.333,3.421)}
\gppoint{gp mark 7}{(9.328,3.425)}
\gppoint{gp mark 7}{(9.324,3.428)}
\gppoint{gp mark 7}{(9.319,3.432)}
\gppoint{gp mark 7}{(9.315,3.435)}
\gppoint{gp mark 7}{(9.310,3.439)}
\gppoint{gp mark 7}{(9.306,3.442)}
\gppoint{gp mark 7}{(9.301,3.446)}
\gppoint{gp mark 7}{(9.297,3.449)}
\gppoint{gp mark 7}{(9.292,3.453)}
\gppoint{gp mark 7}{(9.288,3.456)}
\gppoint{gp mark 7}{(9.283,3.460)}
\gppoint{gp mark 7}{(9.278,3.463)}
\gppoint{gp mark 7}{(9.274,3.467)}
\gppoint{gp mark 7}{(9.269,3.471)}
\gppoint{gp mark 7}{(9.265,3.474)}
\gppoint{gp mark 7}{(9.260,3.478)}
\gppoint{gp mark 7}{(9.256,3.482)}
\gppoint{gp mark 7}{(9.251,3.485)}
\gppoint{gp mark 7}{(9.246,3.489)}
\gppoint{gp mark 7}{(9.242,3.492)}
\gppoint{gp mark 7}{(9.237,3.496)}
\gppoint{gp mark 7}{(9.233,3.500)}
\gppoint{gp mark 7}{(9.228,3.503)}
\gppoint{gp mark 7}{(9.224,3.507)}
\gppoint{gp mark 7}{(9.219,3.511)}
\gppoint{gp mark 7}{(9.215,3.514)}
\gppoint{gp mark 7}{(9.211,3.518)}
\gppoint{gp mark 7}{(9.206,3.521)}
\gppoint{gp mark 7}{(9.202,3.525)}
\gppoint{gp mark 7}{(9.198,3.528)}
\gppoint{gp mark 7}{(9.193,3.532)}
\gppoint{gp mark 7}{(9.188,3.536)}
\gppoint{gp mark 7}{(9.184,3.539)}
\gppoint{gp mark 7}{(9.180,3.543)}
\gppoint{gp mark 7}{(9.175,3.546)}
\gppoint{gp mark 7}{(9.171,3.550)}
\gppoint{gp mark 7}{(9.167,3.554)}
\gppoint{gp mark 7}{(9.162,3.557)}
\gppoint{gp mark 7}{(9.157,3.561)}
\gppoint{gp mark 7}{(9.153,3.565)}
\gppoint{gp mark 7}{(9.149,3.568)}
\gppoint{gp mark 7}{(9.145,3.572)}
\gppoint{gp mark 7}{(9.140,3.576)}
\gppoint{gp mark 7}{(9.136,3.580)}
\gppoint{gp mark 7}{(9.132,3.583)}
\gppoint{gp mark 7}{(9.127,3.587)}
\gppoint{gp mark 7}{(9.123,3.591)}
\gppoint{gp mark 7}{(9.119,3.595)}
\gppoint{gp mark 7}{(9.114,3.598)}
\gppoint{gp mark 7}{(8.899,3.802)}
\gppoint{gp mark 7}{(8.895,3.805)}
\gppoint{gp mark 7}{(8.892,3.809)}
\gppoint{gp mark 7}{(8.888,3.813)}
\gppoint{gp mark 7}{(8.884,3.817)}
\gppoint{gp mark 7}{(8.881,3.821)}
\gppoint{gp mark 7}{(8.877,3.825)}
\gppoint{gp mark 7}{(8.874,3.828)}
\gppoint{gp mark 7}{(8.870,3.832)}
\gppoint{gp mark 7}{(8.866,3.836)}
\gppoint{gp mark 7}{(8.862,3.840)}
\gppoint{gp mark 7}{(8.859,3.844)}
\gppoint{gp mark 7}{(8.856,3.847)}
\gppoint{gp mark 7}{(8.852,3.851)}
\gppoint{gp mark 7}{(8.849,3.854)}
\gppoint{gp mark 7}{(8.846,3.858)}
\gppoint{gp mark 7}{(8.842,3.862)}
\gppoint{gp mark 7}{(8.838,3.866)}
\gppoint{gp mark 7}{(8.835,3.869)}
\gppoint{gp mark 7}{(8.831,3.873)}
\gppoint{gp mark 7}{(8.828,3.877)}
\gppoint{gp mark 7}{(8.824,3.881)}
\gppoint{gp mark 7}{(8.821,3.884)}
\gppoint{gp mark 7}{(8.818,3.888)}
\gppoint{gp mark 7}{(8.814,3.891)}
\gppoint{gp mark 7}{(8.811,3.895)}
\gppoint{gp mark 7}{(8.808,3.899)}
\gppoint{gp mark 7}{(8.804,3.902)}
\gppoint{gp mark 7}{(8.801,3.906)}
\gppoint{gp mark 7}{(8.797,3.910)}
\gppoint{gp mark 7}{(8.794,3.913)}
\gppoint{gp mark 7}{(8.790,3.917)}
\gppoint{gp mark 7}{(8.787,3.920)}
\gppoint{gp mark 7}{(8.784,3.924)}
\gppoint{gp mark 7}{(8.781,3.927)}
\gppoint{gp mark 7}{(8.777,3.930)}
\gppoint{gp mark 7}{(8.774,3.934)}
\gppoint{gp mark 7}{(8.771,3.937)}
\gppoint{gp mark 7}{(8.768,3.941)}
\gppoint{gp mark 7}{(8.764,3.944)}
\gppoint{gp mark 7}{(8.761,3.948)}
\gppoint{gp mark 7}{(8.757,3.951)}
\gppoint{gp mark 7}{(8.754,3.955)}
\gppoint{gp mark 7}{(8.751,3.958)}
\gppoint{gp mark 7}{(8.747,3.961)}
\gppoint{gp mark 7}{(8.744,3.965)}
\gppoint{gp mark 7}{(8.741,3.968)}
\gppoint{gp mark 7}{(8.738,3.971)}
\gppoint{gp mark 7}{(8.735,3.974)}
\gppoint{gp mark 7}{(8.732,3.977)}
\gppoint{gp mark 7}{(8.728,3.981)}
\gppoint{gp mark 7}{(8.725,3.984)}
\gppoint{gp mark 7}{(8.721,3.989)}
\gppoint{gp mark 7}{(8.719,3.991)}
\gppoint{gp mark 7}{(8.715,3.995)}
\gppoint{gp mark 7}{(8.712,3.998)}
\gppoint{gp mark 7}{(8.709,4.002)}
\gppoint{gp mark 7}{(8.706,4.004)}
\gppoint{gp mark 7}{(8.703,4.008)}
\gppoint{gp mark 7}{(8.700,4.011)}
\gppoint{gp mark 7}{(8.696,4.015)}
\gppoint{gp mark 7}{(8.694,4.017)}
\gppoint{gp mark 7}{(8.690,4.021)}
\gppoint{gp mark 7}{(8.687,4.024)}
\gppoint{gp mark 7}{(8.685,4.026)}
\gppoint{gp mark 7}{(8.681,4.030)}
\gppoint{gp mark 7}{(8.678,4.033)}
\gppoint{gp mark 7}{(8.675,4.037)}
\gppoint{gp mark 7}{(8.672,4.040)}
\gppoint{gp mark 7}{(8.669,4.043)}
\gppoint{gp mark 7}{(8.667,4.045)}
\gppoint{gp mark 7}{(8.663,4.049)}
\gppoint{gp mark 7}{(8.661,4.051)}
\gppoint{gp mark 7}{(8.657,4.055)}
\gppoint{gp mark 7}{(8.655,4.057)}
\gppoint{gp mark 7}{(8.652,4.061)}
\gppoint{gp mark 7}{(8.649,4.063)}
\gppoint{gp mark 7}{(8.646,4.066)}
\gppoint{gp mark 7}{(8.644,4.069)}
\gppoint{gp mark 7}{(8.641,4.072)}
\gppoint{gp mark 7}{(8.639,4.074)}
\gppoint{gp mark 7}{(8.636,4.077)}
\gppoint{gp mark 7}{(8.634,4.079)}
\gppoint{gp mark 7}{(8.631,4.082)}
\gppoint{gp mark 7}{(8.629,4.084)}
\gppoint{gp mark 7}{(8.626,4.087)}
\gppoint{gp mark 7}{(8.624,4.089)}
\gppoint{gp mark 7}{(8.622,4.092)}
\gppoint{gp mark 7}{(8.619,4.094)}
\gppoint{gp mark 7}{(8.617,4.097)}
\gppoint{gp mark 7}{(8.615,4.099)}
\gppoint{gp mark 7}{(8.612,4.101)}
\gppoint{gp mark 7}{(8.610,4.104)}
\gppoint{gp mark 7}{(8.608,4.106)}
\gppoint{gp mark 7}{(8.606,4.109)}
\gppoint{gp mark 7}{(8.604,4.110)}
\gppoint{gp mark 7}{(8.602,4.112)}
\gppoint{gp mark 7}{(8.600,4.114)}
\gppoint{gp mark 7}{(8.598,4.116)}
\gppoint{gp mark 7}{(8.596,4.118)}
\gppoint{gp mark 7}{(8.594,4.121)}
\gppoint{gp mark 7}{(8.592,4.122)}
\gppoint{gp mark 7}{(8.590,4.124)}
\gppoint{gp mark 7}{(8.588,4.126)}
\gppoint{gp mark 7}{(8.586,4.128)}
\gppoint{gp mark 7}{(8.585,4.129)}
\gppoint{gp mark 7}{(8.583,4.131)}
\gppoint{gp mark 7}{(8.582,4.133)}
\gppoint{gp mark 7}{(8.580,4.134)}
\gppoint{gp mark 7}{(8.578,4.136)}
\gppoint{gp mark 7}{(8.577,4.137)}
\gppoint{gp mark 7}{(8.576,4.139)}
\gppoint{gp mark 7}{(8.574,4.140)}
\gppoint{gp mark 7}{(8.573,4.141)}
\gppoint{gp mark 7}{(8.572,4.143)}
\gppoint{gp mark 7}{(8.570,4.144)}
\gppoint{gp mark 7}{(8.569,4.145)}
\gppoint{gp mark 7}{(8.568,4.146)}
\gppoint{gp mark 7}{(8.567,4.147)}
\gppoint{gp mark 7}{(8.566,4.148)}
\gppoint{gp mark 7}{(8.565,4.149)}
\gppoint{gp mark 7}{(8.563,4.150)}
\gppoint{gp mark 7}{(8.562,4.151)}
\gppoint{gp mark 7}{(8.561,4.153)}
\gppoint{gp mark 7}{(8.560,4.154)}
\gppoint{gp mark 7}{(8.559,4.154)}
\gppoint{gp mark 7}{(8.559,4.155)}
\gppoint{gp mark 7}{(8.558,4.156)}
\gppoint{gp mark 7}{(8.557,4.157)}
\gppoint{gp mark 7}{(8.556,4.157)}
\gppoint{gp mark 7}{(8.556,4.158)}
\gppoint{gp mark 7}{(8.555,4.159)}
\gppoint{gp mark 7}{(8.554,4.160)}
\gppoint{gp mark 7}{(8.553,4.160)}
\gppoint{gp mark 7}{(8.553,4.161)}
\gppoint{gp mark 7}{(8.552,4.161)}
\gppoint{gp mark 7}{(8.552,4.162)}
\gppoint{gp mark 7}{(8.551,4.162)}
\gppoint{gp mark 7}{(8.551,4.163)}
\gppoint{gp mark 7}{(8.550,4.163)}
\gppoint{gp mark 7}{(8.550,4.164)}
\gppoint{gp mark 7}{(8.549,4.164)}
\gppoint{gp mark 7}{(8.549,4.165)}
\gppoint{gp mark 7}{(8.548,4.165)}
\gppoint{gp mark 7}{(8.548,4.166)}
\gppoint{gp mark 7}{(8.547,4.166)}
\gppoint{gp mark 7}{(8.547,4.166)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.543,4.169)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.542,4.170)}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.540,4.172)}
\gppoint{gp mark 7}{(8.540,4.173)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.538,4.175)}
\gppoint{gp mark 7}{(8.537,4.175)}
\gppoint{gp mark 7}{(8.536,4.176)}
\gppoint{gp mark 7}{(8.536,4.177)}
\gppoint{gp mark 7}{(8.535,4.177)}
\gppoint{gp mark 7}{(8.534,4.178)}
\gppoint{gp mark 7}{(8.533,4.179)}
\gppoint{gp mark 7}{(8.532,4.180)}
\gppoint{gp mark 7}{(8.531,4.181)}
\gppoint{gp mark 7}{(8.530,4.182)}
\gppoint{gp mark 7}{(8.529,4.183)}
\gppoint{gp mark 7}{(8.528,4.184)}
\gppoint{gp mark 7}{(8.526,4.185)}
\gppoint{gp mark 7}{(8.525,4.186)}
\gppoint{gp mark 7}{(8.524,4.187)}
\gppoint{gp mark 7}{(8.523,4.188)}
\gppoint{gp mark 7}{(8.522,4.189)}
\gppoint{gp mark 7}{(8.520,4.191)}
\gppoint{gp mark 7}{(8.519,4.192)}
\gppoint{gp mark 7}{(8.517,4.193)}
\gppoint{gp mark 7}{(8.516,4.194)}
\gppoint{gp mark 7}{(8.514,4.196)}
\gppoint{gp mark 7}{(8.513,4.197)}
\gppoint{gp mark 7}{(8.512,4.199)}
\gppoint{gp mark 7}{(8.510,4.200)}
\gppoint{gp mark 7}{(8.508,4.201)}
\gppoint{gp mark 7}{(8.507,4.203)}
\gppoint{gp mark 7}{(8.505,4.204)}
\gppoint{gp mark 7}{(8.503,4.206)}
\gppoint{gp mark 7}{(8.501,4.207)}
\gppoint{gp mark 7}{(8.500,4.209)}
\gppoint{gp mark 7}{(8.498,4.210)}
\gppoint{gp mark 7}{(8.496,4.212)}
\gppoint{gp mark 7}{(8.494,4.214)}
\gppoint{gp mark 7}{(8.492,4.215)}
\gppoint{gp mark 7}{(8.490,4.217)}
\gppoint{gp mark 7}{(8.488,4.219)}
\gppoint{gp mark 7}{(8.486,4.220)}
\gppoint{gp mark 7}{(8.484,4.222)}
\gppoint{gp mark 7}{(8.482,4.224)}
\gppoint{gp mark 7}{(8.480,4.226)}
\gppoint{gp mark 7}{(8.478,4.228)}
\gppoint{gp mark 7}{(8.476,4.230)}
\gppoint{gp mark 7}{(8.474,4.231)}
\gppoint{gp mark 7}{(8.471,4.233)}
\gppoint{gp mark 7}{(8.469,4.235)}
\gppoint{gp mark 7}{(8.467,4.237)}
\gppoint{gp mark 7}{(8.465,4.239)}
\gppoint{gp mark 7}{(8.462,4.241)}
\gppoint{gp mark 7}{(8.460,4.243)}
\gppoint{gp mark 7}{(8.458,4.245)}
\gppoint{gp mark 7}{(8.455,4.247)}
\gppoint{gp mark 7}{(8.453,4.249)}
\gppoint{gp mark 7}{(8.450,4.252)}
\gppoint{gp mark 7}{(8.448,4.254)}
\gppoint{gp mark 7}{(8.445,4.256)}
\gppoint{gp mark 7}{(8.443,4.258)}
\gppoint{gp mark 7}{(8.440,4.260)}
\gppoint{gp mark 7}{(8.438,4.262)}
\gppoint{gp mark 7}{(8.435,4.265)}
\gppoint{gp mark 7}{(8.432,4.267)}
\gppoint{gp mark 7}{(8.430,4.269)}
\gppoint{gp mark 7}{(8.427,4.271)}
\gppoint{gp mark 7}{(8.424,4.274)}
\gppoint{gp mark 7}{(8.421,4.276)}
\gppoint{gp mark 7}{(8.419,4.279)}
\gppoint{gp mark 7}{(8.416,4.281)}
\gppoint{gp mark 7}{(8.413,4.283)}
\gppoint{gp mark 7}{(8.410,4.286)}
\gppoint{gp mark 7}{(8.407,4.288)}
\gppoint{gp mark 7}{(8.404,4.291)}
\gppoint{gp mark 7}{(8.401,4.293)}
\gppoint{gp mark 7}{(8.398,4.296)}
\gppoint{gp mark 7}{(8.394,4.298)}
\gppoint{gp mark 7}{(8.391,4.301)}
\gppoint{gp mark 7}{(8.388,4.303)}
\gppoint{gp mark 7}{(8.385,4.306)}
\gppoint{gp mark 7}{(8.381,4.308)}
\gppoint{gp mark 7}{(8.378,4.311)}
\gppoint{gp mark 7}{(8.374,4.314)}
\gppoint{gp mark 7}{(8.371,4.317)}
\gppoint{gp mark 7}{(8.367,4.319)}
\gppoint{gp mark 7}{(8.364,4.322)}
\gppoint{gp mark 7}{(8.360,4.325)}
\gppoint{gp mark 7}{(8.357,4.328)}
\gppoint{gp mark 7}{(8.353,4.330)}
\gppoint{gp mark 7}{(8.349,4.333)}
\gppoint{gp mark 7}{(8.346,4.336)}
\gppoint{gp mark 7}{(8.342,4.339)}
\gppoint{gp mark 7}{(8.339,4.341)}
\gppoint{gp mark 7}{(8.335,4.344)}
\gppoint{gp mark 7}{(8.331,4.347)}
\gppoint{gp mark 7}{(8.328,4.350)}
\gppoint{gp mark 7}{(8.324,4.353)}
\gppoint{gp mark 7}{(8.320,4.356)}
\gppoint{gp mark 7}{(8.316,4.359)}
\gppoint{gp mark 7}{(8.313,4.362)}
\gppoint{gp mark 7}{(8.309,4.365)}
\gppoint{gp mark 7}{(8.305,4.368)}
\gppoint{gp mark 7}{(8.301,4.371)}
\gppoint{gp mark 7}{(8.297,4.374)}
\gppoint{gp mark 7}{(8.293,4.377)}
\gppoint{gp mark 7}{(8.289,4.380)}
\gppoint{gp mark 7}{(8.285,4.383)}
\gppoint{gp mark 7}{(8.281,4.386)}
\gppoint{gp mark 7}{(8.277,4.389)}
\gppoint{gp mark 7}{(8.273,4.392)}
\gppoint{gp mark 7}{(8.269,4.395)}
\gppoint{gp mark 7}{(8.265,4.399)}
\gppoint{gp mark 7}{(8.260,4.402)}
\gppoint{gp mark 7}{(8.256,4.405)}
\gppoint{gp mark 7}{(8.252,4.408)}
\gppoint{gp mark 7}{(8.248,4.411)}
\gppoint{gp mark 7}{(8.243,4.415)}
\gppoint{gp mark 7}{(8.239,4.418)}
\gppoint{gp mark 7}{(8.235,4.421)}
\gppoint{gp mark 7}{(8.031,4.580)}
\gppoint{gp mark 7}{(8.027,4.584)}
\gppoint{gp mark 7}{(8.022,4.587)}
\gppoint{gp mark 7}{(8.017,4.591)}
\gppoint{gp mark 7}{(8.012,4.595)}
\gppoint{gp mark 7}{(8.007,4.599)}
\gppoint{gp mark 7}{(8.003,4.602)}
\gppoint{gp mark 7}{(7.998,4.606)}
\gppoint{gp mark 7}{(7.994,4.610)}
\gppoint{gp mark 7}{(7.989,4.614)}
\gppoint{gp mark 7}{(7.984,4.617)}
\gppoint{gp mark 7}{(7.979,4.621)}
\gppoint{gp mark 7}{(7.974,4.625)}
\gppoint{gp mark 7}{(7.969,4.628)}
\gppoint{gp mark 7}{(7.964,4.633)}
\gppoint{gp mark 7}{(7.959,4.637)}
\gppoint{gp mark 7}{(7.955,4.640)}
\gppoint{gp mark 7}{(7.950,4.643)}
\gppoint{gp mark 7}{(7.946,4.647)}
\gppoint{gp mark 7}{(7.941,4.651)}
\gppoint{gp mark 7}{(7.936,4.654)}
\gppoint{gp mark 7}{(7.932,4.658)}
\gppoint{gp mark 7}{(7.926,4.662)}
\gppoint{gp mark 7}{(7.921,4.666)}
\gppoint{gp mark 7}{(7.916,4.670)}
\gppoint{gp mark 7}{(7.911,4.673)}
\gppoint{gp mark 7}{(7.906,4.677)}
\gppoint{gp mark 7}{(7.901,4.681)}
\gppoint{gp mark 7}{(7.896,4.685)}
\gppoint{gp mark 7}{(7.891,4.688)}
\gppoint{gp mark 7}{(7.886,4.692)}
\gppoint{gp mark 7}{(7.881,4.696)}
\gppoint{gp mark 7}{(7.876,4.700)}
\gppoint{gp mark 7}{(7.871,4.704)}
\gppoint{gp mark 7}{(7.865,4.708)}
\gppoint{gp mark 7}{(7.859,4.712)}
\gppoint{gp mark 7}{(7.855,4.715)}
\gppoint{gp mark 7}{(7.850,4.719)}
\gppoint{gp mark 7}{(7.845,4.723)}
\gppoint{gp mark 7}{(7.840,4.727)}
\gppoint{gp mark 7}{(7.835,4.731)}
\gppoint{gp mark 7}{(7.829,4.735)}
\gppoint{gp mark 7}{(7.824,4.739)}
\gppoint{gp mark 7}{(7.819,4.742)}
\gppoint{gp mark 7}{(7.814,4.746)}
\gppoint{gp mark 7}{(7.809,4.750)}
\gppoint{gp mark 7}{(7.804,4.754)}
\gppoint{gp mark 7}{(7.799,4.758)}
\gppoint{gp mark 7}{(7.793,4.762)}
\gppoint{gp mark 7}{(7.788,4.766)}
\gppoint{gp mark 7}{(7.782,4.770)}
\gppoint{gp mark 7}{(7.777,4.774)}
\gppoint{gp mark 7}{(7.772,4.778)}
\gppoint{gp mark 7}{(7.766,4.782)}
\gppoint{gp mark 7}{(7.762,4.785)}
\gppoint{gp mark 7}{(7.757,4.789)}
\gppoint{gp mark 7}{(7.751,4.794)}
\gppoint{gp mark 7}{(7.746,4.797)}
\gppoint{gp mark 7}{(7.741,4.801)}
\gppoint{gp mark 7}{(7.735,4.806)}
\gppoint{gp mark 7}{(7.731,4.809)}
\gppoint{gp mark 7}{(7.725,4.813)}
\gppoint{gp mark 7}{(7.719,4.817)}
\gppoint{gp mark 7}{(7.715,4.821)}
\gppoint{gp mark 7}{(7.710,4.825)}
\gppoint{gp mark 7}{(7.703,4.829)}
\gppoint{gp mark 7}{(7.699,4.833)}
\gppoint{gp mark 7}{(7.693,4.837)}
\gppoint{gp mark 7}{(7.688,4.841)}
\gppoint{gp mark 7}{(7.683,4.845)}
\gppoint{gp mark 7}{(7.678,4.849)}
\gppoint{gp mark 7}{(7.672,4.853)}
\gppoint{gp mark 7}{(7.667,4.857)}
\gppoint{gp mark 7}{(7.662,4.861)}
\gppoint{gp mark 7}{(7.657,4.865)}
\gppoint{gp mark 7}{(7.651,4.869)}
\gppoint{gp mark 7}{(7.645,4.874)}
\gppoint{gp mark 7}{(7.640,4.877)}
\gppoint{gp mark 7}{(7.635,4.881)}
\gppoint{gp mark 7}{(7.630,4.885)}
\gppoint{gp mark 7}{(7.625,4.889)}
\gppoint{gp mark 7}{(7.620,4.893)}
\gppoint{gp mark 7}{(7.614,4.897)}
\gppoint{gp mark 7}{(7.609,4.902)}
\gppoint{gp mark 7}{(7.603,4.906)}
\gppoint{gp mark 7}{(7.598,4.910)}
\gppoint{gp mark 7}{(7.593,4.914)}
\gppoint{gp mark 7}{(7.587,4.918)}
\gppoint{gp mark 7}{(7.582,4.922)}
\gppoint{gp mark 7}{(7.577,4.926)}
\gppoint{gp mark 7}{(7.572,4.930)}
\gppoint{gp mark 7}{(7.567,4.934)}
\gppoint{gp mark 7}{(7.561,4.938)}
\gppoint{gp mark 7}{(7.556,4.942)}
\gppoint{gp mark 7}{(7.551,4.946)}
\gppoint{gp mark 7}{(7.545,4.950)}
\gppoint{gp mark 7}{(7.540,4.954)}
\gppoint{gp mark 7}{(7.535,4.958)}
\gppoint{gp mark 7}{(7.530,4.962)}
\gppoint{gp mark 7}{(7.524,4.966)}
\gppoint{gp mark 7}{(7.519,4.970)}
\gppoint{gp mark 7}{(7.513,4.975)}
\gppoint{gp mark 7}{(7.508,4.978)}
\gppoint{gp mark 7}{(7.503,4.982)}
\gppoint{gp mark 7}{(7.498,4.986)}
\gppoint{gp mark 7}{(7.492,4.991)}
\gppoint{gp mark 7}{(7.487,4.994)}
\gppoint{gp mark 7}{(7.482,4.998)}
\gppoint{gp mark 7}{(7.477,5.002)}
\gppoint{gp mark 7}{(7.472,5.006)}
\gppoint{gp mark 7}{(7.467,5.010)}
\gppoint{gp mark 7}{(7.461,5.014)}
\gppoint{gp mark 7}{(7.456,5.018)}
\gppoint{gp mark 7}{(7.451,5.022)}
\gppoint{gp mark 7}{(7.446,5.027)}
\gppoint{gp mark 7}{(7.441,5.031)}
\gppoint{gp mark 7}{(7.435,5.035)}
\gppoint{gp mark 7}{(7.430,5.038)}
\gppoint{gp mark 7}{(7.426,5.042)}
\gppoint{gp mark 7}{(7.420,5.047)}
\gppoint{gp mark 7}{(7.415,5.051)}
\gppoint{gp mark 7}{(7.410,5.055)}
\gppoint{gp mark 7}{(7.404,5.059)}
\gppoint{gp mark 7}{(7.400,5.062)}
\gppoint{gp mark 7}{(7.395,5.066)}
\gppoint{gp mark 7}{(7.390,5.070)}
\gppoint{gp mark 7}{(7.385,5.074)}
\gppoint{gp mark 7}{(7.380,5.078)}
\gppoint{gp mark 7}{(7.374,5.083)}
\gppoint{gp mark 7}{(7.369,5.087)}
\gppoint{gp mark 7}{(7.364,5.091)}
\gppoint{gp mark 7}{(7.359,5.095)}
\gppoint{gp mark 7}{(7.354,5.098)}
\gppoint{gp mark 7}{(7.349,5.102)}
\gppoint{gp mark 7}{(7.343,5.107)}
\gppoint{gp mark 7}{(7.338,5.111)}
\gppoint{gp mark 7}{(7.333,5.115)}
\gppoint{gp mark 7}{(7.328,5.119)}
\gppoint{gp mark 7}{(7.323,5.123)}
\gppoint{gp mark 7}{(7.318,5.127)}
\gppoint{gp mark 7}{(7.313,5.131)}
\gppoint{gp mark 7}{(7.308,5.135)}
\gppoint{gp mark 7}{(7.303,5.139)}
\gppoint{gp mark 7}{(7.298,5.143)}
\gppoint{gp mark 7}{(7.293,5.147)}
\gppoint{gp mark 7}{(7.288,5.151)}
\gppoint{gp mark 7}{(7.283,5.155)}
\gppoint{gp mark 7}{(7.278,5.159)}
\gppoint{gp mark 7}{(7.273,5.163)}
\gppoint{gp mark 7}{(7.268,5.167)}
\gppoint{gp mark 7}{(7.264,5.172)}
\gppoint{gp mark 7}{(7.259,5.176)}
\gppoint{gp mark 7}{(7.254,5.180)}
\gppoint{gp mark 7}{(7.249,5.184)}
\gppoint{gp mark 7}{(7.244,5.188)}
\gppoint{gp mark 7}{(7.239,5.192)}
\gppoint{gp mark 7}{(7.235,5.196)}
\gppoint{gp mark 7}{(7.230,5.201)}
\gppoint{gp mark 7}{(7.225,5.205)}
\gppoint{gp mark 7}{(7.221,5.209)}
\gppoint{gp mark 7}{(7.216,5.213)}
\gppoint{gp mark 7}{(7.212,5.218)}
\gppoint{gp mark 7}{(7.207,5.222)}
\gppoint{gp mark 7}{(7.202,5.226)}
\gppoint{gp mark 7}{(7.198,5.231)}
\gppoint{gp mark 7}{(7.193,5.235)}
\gppoint{gp mark 7}{(7.189,5.239)}
\gppoint{gp mark 7}{(7.184,5.243)}
\gppoint{gp mark 7}{(7.180,5.248)}
\gppoint{gp mark 7}{(7.175,5.252)}
\gppoint{gp mark 7}{(7.171,5.256)}
\gppoint{gp mark 7}{(7.166,5.261)}
\gppoint{gp mark 7}{(7.162,5.265)}
\gppoint{gp mark 7}{(7.157,5.269)}
\gppoint{gp mark 7}{(7.153,5.274)}
\gppoint{gp mark 7}{(7.149,5.278)}
\gppoint{gp mark 7}{(7.144,5.283)}
\gppoint{gp mark 7}{(7.139,5.287)}
\gppoint{gp mark 7}{(7.135,5.291)}
\gppoint{gp mark 7}{(7.131,5.295)}
\gppoint{gp mark 7}{(7.127,5.299)}
\gppoint{gp mark 7}{(7.123,5.303)}
\gppoint{gp mark 7}{(7.118,5.307)}
\gppoint{gp mark 7}{(7.114,5.311)}
\gppoint{gp mark 7}{(7.110,5.316)}
\gppoint{gp mark 7}{(7.105,5.321)}
\gppoint{gp mark 7}{(7.101,5.325)}
\gppoint{gp mark 7}{(7.097,5.329)}
\gppoint{gp mark 7}{(7.093,5.333)}
\gppoint{gp mark 7}{(6.879,5.557)}
\gppoint{gp mark 7}{(6.875,5.561)}
\gppoint{gp mark 7}{(6.871,5.564)}
\gppoint{gp mark 7}{(6.868,5.568)}
\gppoint{gp mark 7}{(6.864,5.571)}
\gppoint{gp mark 7}{(6.860,5.576)}
\gppoint{gp mark 7}{(6.856,5.579)}
\gppoint{gp mark 7}{(6.853,5.583)}
\gppoint{gp mark 7}{(6.849,5.587)}
\gppoint{gp mark 7}{(6.845,5.590)}
\gppoint{gp mark 7}{(6.841,5.594)}
\gppoint{gp mark 7}{(6.837,5.598)}
\gppoint{gp mark 7}{(6.833,5.602)}
\gppoint{gp mark 7}{(6.829,5.606)}
\gppoint{gp mark 7}{(6.825,5.609)}
\gppoint{gp mark 7}{(6.821,5.613)}
\gppoint{gp mark 7}{(6.817,5.617)}
\gppoint{gp mark 7}{(6.813,5.620)}
\gppoint{gp mark 7}{(6.809,5.624)}
\gppoint{gp mark 7}{(6.804,5.627)}
\gppoint{gp mark 7}{(6.800,5.631)}
\gppoint{gp mark 7}{(6.796,5.634)}
\gppoint{gp mark 7}{(6.792,5.638)}
\gppoint{gp mark 7}{(6.788,5.642)}
\gppoint{gp mark 7}{(6.783,5.645)}
\gppoint{gp mark 7}{(6.779,5.649)}
\gppoint{gp mark 7}{(6.775,5.652)}
\gppoint{gp mark 7}{(6.771,5.656)}
\gppoint{gp mark 7}{(6.766,5.659)}
\gppoint{gp mark 7}{(6.762,5.663)}
\gppoint{gp mark 7}{(6.758,5.666)}
\gppoint{gp mark 7}{(6.753,5.669)}
\gppoint{gp mark 7}{(6.749,5.673)}
\gppoint{gp mark 7}{(6.745,5.676)}
\gppoint{gp mark 7}{(6.741,5.679)}
\gppoint{gp mark 7}{(6.736,5.683)}
\gppoint{gp mark 7}{(6.732,5.686)}
\gppoint{gp mark 7}{(6.728,5.689)}
\gppoint{gp mark 7}{(6.723,5.693)}
\gppoint{gp mark 7}{(6.719,5.696)}
\gppoint{gp mark 7}{(6.715,5.699)}
\gppoint{gp mark 7}{(6.711,5.702)}
\gppoint{gp mark 7}{(6.706,5.706)}
\gppoint{gp mark 7}{(6.702,5.709)}
\gppoint{gp mark 7}{(6.698,5.712)}
\gppoint{gp mark 7}{(6.694,5.715)}
\gppoint{gp mark 7}{(6.689,5.718)}
\gppoint{gp mark 7}{(6.685,5.721)}
\gppoint{gp mark 7}{(6.681,5.724)}
\gppoint{gp mark 7}{(6.677,5.727)}
\gppoint{gp mark 7}{(6.672,5.730)}
\gppoint{gp mark 7}{(6.668,5.734)}
\gppoint{gp mark 7}{(6.664,5.736)}
\gppoint{gp mark 7}{(6.660,5.739)}
\gppoint{gp mark 7}{(6.656,5.743)}
\gppoint{gp mark 7}{(6.652,5.746)}
\gppoint{gp mark 7}{(6.648,5.749)}
\gppoint{gp mark 7}{(6.644,5.752)}
\gppoint{gp mark 7}{(6.640,5.755)}
\gppoint{gp mark 7}{(6.636,5.757)}
\gppoint{gp mark 7}{(6.632,5.760)}
\gppoint{gp mark 7}{(6.628,5.763)}
\gppoint{gp mark 7}{(6.624,5.766)}
\gppoint{gp mark 7}{(6.620,5.769)}
\gppoint{gp mark 7}{(6.616,5.772)}
\gppoint{gp mark 7}{(6.612,5.775)}
\gppoint{gp mark 7}{(6.608,5.778)}
\gppoint{gp mark 7}{(6.604,5.781)}
\gppoint{gp mark 7}{(6.600,5.784)}
\gppoint{gp mark 7}{(6.596,5.786)}
\gppoint{gp mark 7}{(6.592,5.789)}
\gppoint{gp mark 7}{(6.588,5.792)}
\gppoint{gp mark 7}{(6.585,5.795)}
\gppoint{gp mark 7}{(6.581,5.798)}
\gppoint{gp mark 7}{(6.577,5.801)}
\gppoint{gp mark 7}{(6.573,5.803)}
\gppoint{gp mark 7}{(6.569,5.806)}
\gppoint{gp mark 7}{(6.565,5.809)}
\gppoint{gp mark 7}{(6.561,5.812)}
\gppoint{gp mark 7}{(6.557,5.814)}
\gppoint{gp mark 7}{(6.553,5.817)}
\gppoint{gp mark 7}{(6.550,5.820)}
\gppoint{gp mark 7}{(6.546,5.822)}
\gppoint{gp mark 7}{(6.542,5.825)}
\gppoint{gp mark 7}{(6.538,5.828)}
\gppoint{gp mark 7}{(6.533,5.830)}
\gppoint{gp mark 7}{(6.529,5.833)}
\gppoint{gp mark 7}{(6.526,5.836)}
\gppoint{gp mark 7}{(6.522,5.838)}
\gppoint{gp mark 7}{(6.518,5.841)}
\gppoint{gp mark 7}{(6.514,5.843)}
\gppoint{gp mark 7}{(6.510,5.846)}
\gppoint{gp mark 7}{(6.506,5.848)}
\gppoint{gp mark 7}{(6.502,5.851)}
\gppoint{gp mark 7}{(6.498,5.853)}
\gppoint{gp mark 7}{(6.494,5.856)}
\gppoint{gp mark 7}{(6.490,5.858)}
\gppoint{gp mark 7}{(6.486,5.861)}
\gppoint{gp mark 7}{(6.483,5.863)}
\gppoint{gp mark 7}{(6.479,5.865)}
\gppoint{gp mark 7}{(6.475,5.867)}
\gppoint{gp mark 7}{(6.472,5.869)}
\gppoint{gp mark 7}{(6.468,5.872)}
\gppoint{gp mark 7}{(6.465,5.874)}
\gppoint{gp mark 7}{(6.461,5.876)}
\gppoint{gp mark 7}{(6.457,5.878)}
\gppoint{gp mark 7}{(6.454,5.880)}
\gppoint{gp mark 7}{(6.451,5.882)}
\gppoint{gp mark 7}{(6.448,5.884)}
\gppoint{gp mark 7}{(6.444,5.885)}
\gppoint{gp mark 7}{(6.441,5.887)}
\gppoint{gp mark 7}{(6.438,5.889)}
\gppoint{gp mark 7}{(6.435,5.891)}
\gppoint{gp mark 7}{(6.432,5.893)}
\gppoint{gp mark 7}{(6.429,5.894)}
\gppoint{gp mark 7}{(6.426,5.896)}
\gppoint{gp mark 7}{(6.423,5.898)}
\gppoint{gp mark 7}{(6.421,5.900)}
\gppoint{gp mark 7}{(6.418,5.901)}
\gppoint{gp mark 7}{(6.416,5.903)}
\gppoint{gp mark 7}{(6.413,5.905)}
\gppoint{gp mark 7}{(6.411,5.907)}
\gppoint{gp mark 7}{(6.409,5.909)}
\gppoint{gp mark 7}{(6.407,5.911)}
\gppoint{gp mark 7}{(6.405,5.913)}
\gppoint{gp mark 7}{(6.403,5.915)}
\gppoint{gp mark 7}{(6.401,5.917)}
\gppoint{gp mark 7}{(6.400,5.919)}
\gppoint{gp mark 7}{(6.398,5.921)}
\gppoint{gp mark 7}{(6.397,5.923)}
\gppoint{gp mark 7}{(6.395,5.925)}
\gppoint{gp mark 7}{(6.394,5.927)}
\gppoint{gp mark 7}{(6.393,5.929)}
\gppoint{gp mark 7}{(6.392,5.932)}
\gppoint{gp mark 7}{(6.391,5.934)}
\gppoint{gp mark 7}{(6.391,5.936)}
\gppoint{gp mark 7}{(6.390,5.938)}
\gppoint{gp mark 7}{(6.390,5.941)}
\gppoint{gp mark 7}{(6.389,5.943)}
\gppoint{gp mark 7}{(6.389,5.945)}
\gppoint{gp mark 7}{(6.388,5.947)}
\gppoint{gp mark 7}{(6.388,5.950)}
\gppoint{gp mark 7}{(6.388,5.952)}
\gppoint{gp mark 7}{(6.388,5.954)}
\gppoint{gp mark 7}{(6.388,5.957)}
\gppoint{gp mark 7}{(6.389,5.959)}
\gppoint{gp mark 7}{(6.389,5.962)}
\gppoint{gp mark 7}{(6.389,5.964)}
\gppoint{gp mark 7}{(6.390,5.966)}
\gppoint{gp mark 7}{(6.390,5.969)}
\gppoint{gp mark 7}{(6.391,5.971)}
\gppoint{gp mark 7}{(6.391,5.974)}
\gppoint{gp mark 7}{(6.392,5.976)}
\gppoint{gp mark 7}{(6.393,5.979)}
\gppoint{gp mark 7}{(6.394,5.981)}
\gppoint{gp mark 7}{(6.395,5.984)}
\gppoint{gp mark 7}{(6.396,5.986)}
\gppoint{gp mark 7}{(6.397,5.988)}
\gppoint{gp mark 7}{(6.398,5.991)}
\gppoint{gp mark 7}{(6.400,5.994)}
\gppoint{gp mark 7}{(6.401,5.996)}
\gppoint{gp mark 7}{(6.402,5.999)}
\gppoint{gp mark 7}{(6.404,6.001)}
\gppoint{gp mark 7}{(6.405,6.004)}
\gppoint{gp mark 7}{(6.407,6.006)}
\gppoint{gp mark 7}{(6.408,6.009)}
\gppoint{gp mark 7}{(6.410,6.011)}
\gppoint{gp mark 7}{(6.412,6.014)}
\gppoint{gp mark 7}{(6.413,6.016)}
\gppoint{gp mark 7}{(6.415,6.019)}
\gppoint{gp mark 7}{(6.417,6.022)}
\gppoint{gp mark 7}{(6.419,6.024)}
\gppoint{gp mark 7}{(6.421,6.027)}
\gppoint{gp mark 7}{(6.423,6.030)}
\gppoint{gp mark 7}{(6.425,6.032)}
\gppoint{gp mark 7}{(6.427,6.035)}
\gppoint{gp mark 7}{(6.429,6.038)}
\gppoint{gp mark 7}{(6.431,6.040)}
\gppoint{gp mark 7}{(6.433,6.043)}
\gppoint{gp mark 7}{(6.435,6.046)}
\gppoint{gp mark 7}{(6.437,6.049)}
\gppoint{gp mark 7}{(6.439,6.051)}
\gppoint{gp mark 7}{(6.441,6.054)}
\gppoint{gp mark 7}{(6.444,6.057)}
\gppoint{gp mark 7}{(6.446,6.060)}
\gppoint{gp mark 7}{(6.448,6.062)}
\gppoint{gp mark 7}{(6.451,6.065)}
\gppoint{gp mark 7}{(6.453,6.068)}
\gppoint{gp mark 7}{(6.455,6.071)}
\gppoint{gp mark 7}{(6.458,6.074)}
\gppoint{gp mark 7}{(6.460,6.077)}
\gppoint{gp mark 7}{(6.463,6.080)}
\gppoint{gp mark 7}{(6.465,6.083)}
\gppoint{gp mark 7}{(6.468,6.086)}
\gppoint{gp mark 7}{(6.470,6.089)}
\gppoint{gp mark 7}{(6.473,6.091)}
\gppoint{gp mark 7}{(6.475,6.094)}
\gppoint{gp mark 7}{(6.478,6.097)}
\gppoint{gp mark 7}{(6.481,6.100)}
\gppoint{gp mark 7}{(6.620,6.252)}
\gppoint{gp mark 7}{(6.623,6.256)}
\gppoint{gp mark 7}{(6.626,6.259)}
\gppoint{gp mark 7}{(6.629,6.263)}
\gppoint{gp mark 7}{(6.633,6.266)}
\gppoint{gp mark 7}{(6.636,6.270)}
\gppoint{gp mark 7}{(6.640,6.274)}
\gppoint{gp mark 7}{(6.643,6.277)}
\gppoint{gp mark 7}{(6.646,6.281)}
\gppoint{gp mark 7}{(6.649,6.285)}
\gppoint{gp mark 7}{(6.653,6.288)}
\gppoint{gp mark 7}{(6.656,6.292)}
\gppoint{gp mark 7}{(6.659,6.296)}
\gppoint{gp mark 7}{(6.663,6.299)}
\gppoint{gp mark 7}{(6.666,6.303)}
\gppoint{gp mark 7}{(6.670,6.307)}
\gppoint{gp mark 7}{(6.673,6.311)}
\gppoint{gp mark 7}{(6.676,6.314)}
\gppoint{gp mark 7}{(6.680,6.318)}
\gppoint{gp mark 7}{(6.683,6.322)}
\gppoint{gp mark 7}{(6.686,6.325)}
\gppoint{gp mark 7}{(6.689,6.329)}
\gppoint{gp mark 7}{(6.693,6.333)}
\gppoint{gp mark 7}{(6.696,6.337)}
\gppoint{gp mark 7}{(6.700,6.341)}
\gppoint{gp mark 7}{(6.703,6.344)}
\gppoint{gp mark 7}{(6.706,6.348)}
\gppoint{gp mark 7}{(6.710,6.352)}
\gppoint{gp mark 7}{(6.713,6.356)}
\gppoint{gp mark 7}{(6.717,6.360)}
\gppoint{gp mark 7}{(6.720,6.364)}
\gppoint{gp mark 7}{(6.724,6.368)}
\gppoint{gp mark 7}{(6.727,6.371)}
\gppoint{gp mark 7}{(6.730,6.375)}
\gppoint{gp mark 7}{(6.734,6.379)}
\gppoint{gp mark 7}{(6.737,6.383)}
\gppoint{gp mark 7}{(6.740,6.387)}
\gppoint{gp mark 7}{(6.744,6.391)}
\gppoint{gp mark 7}{(6.747,6.395)}
\gppoint{gp mark 7}{(6.751,6.399)}
\gppoint{gp mark 7}{(6.754,6.403)}
\gppoint{gp mark 7}{(6.757,6.407)}
\gppoint{gp mark 7}{(6.761,6.411)}
\gppoint{gp mark 7}{(6.764,6.414)}
\gppoint{gp mark 7}{(6.768,6.418)}
\gppoint{gp mark 7}{(6.771,6.422)}
\gppoint{gp mark 7}{(6.775,6.427)}
\gppoint{gp mark 7}{(6.778,6.431)}
\gppoint{gp mark 7}{(6.782,6.435)}
\gppoint{gp mark 7}{(6.785,6.439)}
\gppoint{gp mark 7}{(6.788,6.443)}
\gppoint{gp mark 7}{(6.792,6.447)}
\gppoint{gp mark 7}{(6.795,6.451)}
\gppoint{gp mark 7}{(6.799,6.455)}
\gppoint{gp mark 7}{(6.802,6.459)}
\gppoint{gp mark 7}{(6.806,6.463)}
\gppoint{gp mark 7}{(6.810,6.467)}
\gppoint{gp mark 7}{(6.813,6.471)}
\gppoint{gp mark 7}{(6.817,6.476)}
\gppoint{gp mark 7}{(6.821,6.480)}
\gppoint{gp mark 7}{(6.824,6.484)}
\gppoint{gp mark 7}{(6.827,6.488)}
\gppoint{gp mark 7}{(6.831,6.492)}
\gppoint{gp mark 7}{(6.834,6.496)}
\gppoint{gp mark 7}{(6.838,6.501)}
\gppoint{gp mark 7}{(6.841,6.504)}
\gppoint{gp mark 7}{(6.845,6.509)}
\gppoint{gp mark 7}{(6.849,6.513)}
\gppoint{gp mark 7}{(6.852,6.517)}
\gppoint{gp mark 7}{(6.856,6.522)}
\gppoint{gp mark 7}{(6.859,6.526)}
\gppoint{gp mark 7}{(6.863,6.530)}
\gppoint{gp mark 7}{(6.867,6.534)}
\gppoint{gp mark 7}{(6.870,6.538)}
\gppoint{gp mark 7}{(6.874,6.543)}
\gppoint{gp mark 7}{(6.877,6.547)}
\gppoint{gp mark 7}{(6.881,6.551)}
\gppoint{gp mark 7}{(6.885,6.555)}
\gppoint{gp mark 7}{(6.888,6.559)}
\gppoint{gp mark 7}{(6.892,6.563)}
\gppoint{gp mark 7}{(6.895,6.567)}
\gppoint{gp mark 7}{(6.899,6.572)}
\gppoint{gp mark 7}{(6.903,6.576)}
\gppoint{gp mark 7}{(6.907,6.580)}
\gppoint{gp mark 7}{(6.910,6.585)}
\gppoint{gp mark 7}{(6.914,6.589)}
\gppoint{gp mark 7}{(6.917,6.593)}
\gppoint{gp mark 7}{(6.921,6.597)}
\gppoint{gp mark 7}{(6.925,6.602)}
\gppoint{gp mark 7}{(6.928,6.606)}
\gppoint{gp mark 7}{(6.932,6.610)}
\gppoint{gp mark 7}{(6.936,6.614)}
\gppoint{gp mark 7}{(6.939,6.618)}
\gppoint{gp mark 7}{(6.943,6.622)}
\gppoint{gp mark 7}{(6.946,6.627)}
\gppoint{gp mark 7}{(6.950,6.631)}
\gppoint{gp mark 7}{(6.954,6.635)}
\gppoint{gp mark 7}{(6.957,6.640)}
\gppoint{gp mark 7}{(6.961,6.644)}
\gppoint{gp mark 7}{(6.965,6.648)}
\gppoint{gp mark 7}{(6.969,6.653)}
\gppoint{gp mark 7}{(6.972,6.657)}
\gppoint{gp mark 7}{(6.976,6.661)}
\gppoint{gp mark 7}{(6.979,6.665)}
\gppoint{gp mark 7}{(6.983,6.669)}
\gppoint{gp mark 7}{(6.987,6.674)}
\gppoint{gp mark 7}{(6.990,6.678)}
\gppoint{gp mark 7}{(6.994,6.682)}
\gppoint{gp mark 7}{(6.997,6.686)}
\gppoint{gp mark 7}{(7.001,6.691)}
\gppoint{gp mark 7}{(7.005,6.695)}
\gppoint{gp mark 7}{(7.009,6.699)}
\gppoint{gp mark 7}{(7.012,6.703)}
\gppoint{gp mark 7}{(7.016,6.708)}
\gppoint{gp mark 7}{(7.019,6.712)}
\gppoint{gp mark 7}{(7.023,6.716)}
\gppoint{gp mark 7}{(7.026,6.720)}
\gppoint{gp mark 7}{(7.030,6.724)}
\gppoint{gp mark 7}{(7.034,6.729)}
\gppoint{gp mark 7}{(7.037,6.733)}
\gppoint{gp mark 7}{(7.041,6.737)}
\gppoint{gp mark 7}{(7.044,6.741)}
\gppoint{gp mark 7}{(7.048,6.746)}
\gppoint{gp mark 7}{(7.052,6.750)}
\gppoint{gp mark 7}{(7.055,6.754)}
\gppoint{gp mark 7}{(7.059,6.758)}
\gppoint{gp mark 7}{(7.062,6.762)}
\gppoint{gp mark 7}{(7.066,6.766)}
\gppoint{gp mark 7}{(7.070,6.771)}
\gppoint{gp mark 7}{(7.073,6.775)}
\gppoint{gp mark 7}{(7.076,6.779)}
\gppoint{gp mark 7}{(7.080,6.783)}
\gppoint{gp mark 7}{(7.084,6.787)}
\gppoint{gp mark 7}{(7.087,6.791)}
\gppoint{gp mark 7}{(7.090,6.795)}
\gppoint{gp mark 7}{(7.094,6.799)}
\gppoint{gp mark 7}{(7.097,6.803)}
\gppoint{gp mark 7}{(7.101,6.807)}
\gppoint{gp mark 7}{(7.104,6.811)}
\gppoint{gp mark 7}{(7.107,6.815)}
\gppoint{gp mark 7}{(7.111,6.819)}
\gppoint{gp mark 7}{(7.114,6.823)}
\gppoint{gp mark 7}{(7.118,6.827)}
\gppoint{gp mark 7}{(7.121,6.831)}
\gppoint{gp mark 7}{(7.124,6.835)}
\gppoint{gp mark 7}{(7.128,6.839)}
\gppoint{gp mark 7}{(7.131,6.842)}
\gppoint{gp mark 7}{(7.134,6.846)}
\gppoint{gp mark 7}{(7.138,6.850)}
\gppoint{gp mark 7}{(7.141,6.854)}
\gppoint{gp mark 7}{(7.144,6.857)}
\gppoint{gp mark 7}{(7.147,6.861)}
\gppoint{gp mark 7}{(7.150,6.865)}
\gppoint{gp mark 7}{(7.153,6.869)}
\gppoint{gp mark 7}{(7.156,6.872)}
\gppoint{gp mark 7}{(7.160,6.876)}
\gppoint{gp mark 7}{(7.163,6.879)}
\gppoint{gp mark 7}{(7.166,6.883)}
\gppoint{gp mark 7}{(7.169,6.886)}
\gppoint{gp mark 7}{(7.172,6.890)}
\gppoint{gp mark 7}{(7.174,6.893)}
\gppoint{gp mark 7}{(7.177,6.896)}
\gppoint{gp mark 7}{(7.180,6.899)}
\gppoint{gp mark 7}{(7.182,6.902)}
\gppoint{gp mark 7}{(7.185,6.905)}
\gppoint{gp mark 7}{(7.188,6.908)}
\gppoint{gp mark 7}{(7.190,6.911)}
\gppoint{gp mark 7}{(7.193,6.914)}
\gppoint{gp mark 7}{(7.195,6.917)}
\gppoint{gp mark 7}{(7.197,6.919)}
\gppoint{gp mark 7}{(7.199,6.922)}
\gppoint{gp mark 7}{(7.202,6.924)}
\gppoint{gp mark 7}{(7.204,6.927)}
\gppoint{gp mark 7}{(7.206,6.929)}
\gppoint{gp mark 7}{(7.208,6.931)}
\gppoint{gp mark 7}{(7.209,6.933)}
\gppoint{gp mark 7}{(7.211,6.935)}
\gppoint{gp mark 7}{(7.213,6.937)}
\gppoint{gp mark 7}{(7.215,6.939)}
\gppoint{gp mark 7}{(7.217,6.941)}
\gppoint{gp mark 7}{(7.218,6.943)}
\gppoint{gp mark 7}{(7.220,6.944)}
\gppoint{gp mark 7}{(7.222,6.946)}
\gppoint{gp mark 7}{(7.223,6.948)}
\gppoint{gp mark 7}{(7.225,6.949)}
\gppoint{gp mark 7}{(7.227,6.951)}
\gppoint{gp mark 7}{(7.228,6.952)}
\gppoint{gp mark 7}{(7.230,6.953)}
\gppoint{gp mark 7}{(7.232,6.955)}
\gppoint{gp mark 7}{(7.233,6.956)}
\gppoint{gp mark 7}{(7.235,6.957)}
\gppoint{gp mark 7}{(7.237,6.958)}
\gppoint{gp mark 7}{(7.239,6.959)}
\gppoint{gp mark 7}{(7.241,6.960)}
\gppoint{gp mark 7}{(7.242,6.961)}
\gppoint{gp mark 7}{(7.244,6.962)}
\gppoint{gp mark 7}{(7.246,6.963)}
\gppoint{gp mark 7}{(7.373,6.948)}
\gppoint{gp mark 7}{(7.375,6.947)}
\gppoint{gp mark 7}{(7.378,6.946)}
\gppoint{gp mark 7}{(7.380,6.945)}
\gppoint{gp mark 7}{(7.382,6.944)}
\gppoint{gp mark 7}{(7.385,6.943)}
\gppoint{gp mark 7}{(7.387,6.943)}
\gppoint{gp mark 7}{(7.389,6.942)}
\gppoint{gp mark 7}{(7.391,6.941)}
\gppoint{gp mark 7}{(7.394,6.940)}
\gppoint{gp mark 7}{(7.396,6.940)}
\gppoint{gp mark 7}{(7.398,6.939)}
\gppoint{gp mark 7}{(7.401,6.938)}
\gppoint{gp mark 7}{(7.403,6.937)}
\gppoint{gp mark 7}{(7.405,6.937)}
\gppoint{gp mark 7}{(7.408,6.936)}
\gppoint{gp mark 7}{(7.410,6.936)}
\gppoint{gp mark 7}{(7.412,6.935)}
\gppoint{gp mark 7}{(7.415,6.935)}
\gppoint{gp mark 7}{(7.417,6.934)}
\gppoint{gp mark 7}{(7.419,6.934)}
\gppoint{gp mark 7}{(7.422,6.933)}
\gppoint{gp mark 7}{(7.424,6.933)}
\gppoint{gp mark 7}{(7.426,6.933)}
\gppoint{gp mark 7}{(7.428,6.933)}
\gppoint{gp mark 7}{(7.431,6.933)}
\gppoint{gp mark 7}{(7.433,6.932)}
\gppoint{gp mark 7}{(7.435,6.932)}
\gppoint{gp mark 7}{(7.438,6.932)}
\gppoint{gp mark 7}{(7.440,6.932)}
\gppoint{gp mark 7}{(7.442,6.933)}
\gppoint{gp mark 7}{(7.445,6.933)}
\gppoint{gp mark 7}{(7.447,6.933)}
\gppoint{gp mark 7}{(7.449,6.933)}
\gppoint{gp mark 7}{(7.452,6.933)}
\gppoint{gp mark 7}{(7.454,6.933)}
\gppoint{gp mark 7}{(7.457,6.933)}
\gppoint{gp mark 7}{(7.459,6.933)}
\gppoint{gp mark 7}{(7.461,6.933)}
\gppoint{gp mark 7}{(7.464,6.933)}
\gppoint{gp mark 7}{(7.466,6.933)}
\gppoint{gp mark 7}{(7.468,6.934)}
\gppoint{gp mark 7}{(7.471,6.934)}
\gppoint{gp mark 7}{(7.473,6.934)}
\gppoint{gp mark 7}{(7.475,6.934)}
\gppoint{gp mark 7}{(7.478,6.933)}
\gppoint{gp mark 7}{(7.480,6.933)}
\gppoint{gp mark 7}{(7.482,6.933)}
\gppoint{gp mark 7}{(7.484,6.933)}
\gppoint{gp mark 7}{(7.487,6.933)}
\gppoint{gp mark 7}{(7.489,6.933)}
\gppoint{gp mark 7}{(7.491,6.932)}
\gppoint{gp mark 7}{(7.493,6.932)}
\gppoint{gp mark 7}{(7.495,6.932)}
\gppoint{gp mark 7}{(7.497,6.931)}
\gppoint{gp mark 7}{(7.499,6.931)}
\gppoint{gp mark 7}{(7.501,6.930)}
\gppoint{gp mark 7}{(7.503,6.930)}
\gppoint{gp mark 7}{(7.505,6.929)}
\gppoint{gp mark 7}{(7.507,6.928)}
\gppoint{gp mark 7}{(7.509,6.928)}
\gppoint{gp mark 7}{(7.511,6.927)}
\gppoint{gp mark 7}{(7.513,6.926)}
\gppoint{gp mark 7}{(7.514,6.925)}
\gppoint{gp mark 7}{(7.516,6.925)}
\gppoint{gp mark 7}{(7.518,6.923)}
\gppoint{gp mark 7}{(7.519,6.923)}
\gppoint{gp mark 7}{(7.521,6.921)}
\gppoint{gp mark 7}{(7.522,6.920)}
\gppoint{gp mark 7}{(7.524,6.919)}
\gppoint{gp mark 7}{(7.525,6.918)}
\gppoint{gp mark 7}{(7.526,6.917)}
\gppoint{gp mark 7}{(7.527,6.916)}
\gppoint{gp mark 7}{(7.528,6.915)}
\gppoint{gp mark 7}{(7.529,6.913)}
\gppoint{gp mark 7}{(7.530,6.912)}
\gppoint{gp mark 7}{(7.531,6.911)}
\gppoint{gp mark 7}{(7.532,6.909)}
\gppoint{gp mark 7}{(7.533,6.908)}
\gppoint{gp mark 7}{(7.534,6.907)}
\gppoint{gp mark 7}{(7.534,6.905)}
\gppoint{gp mark 7}{(7.534,6.904)}
\gppoint{gp mark 7}{(7.535,6.902)}
\gppoint{gp mark 7}{(7.535,6.901)}
\gppoint{gp mark 7}{(7.535,6.899)}
\gppoint{gp mark 7}{(7.536,6.898)}
\gppoint{gp mark 7}{(7.536,6.897)}
\gppoint{gp mark 7}{(7.536,6.895)}
\gppoint{gp mark 7}{(7.536,6.894)}
\gppoint{gp mark 7}{(7.535,6.892)}
\gppoint{gp mark 7}{(7.535,6.891)}
\gppoint{gp mark 7}{(7.535,6.889)}
\gppoint{gp mark 7}{(7.535,6.888)}
\gppoint{gp mark 7}{(7.534,6.886)}
\gppoint{gp mark 7}{(7.534,6.885)}
\gppoint{gp mark 7}{(7.533,6.884)}
\gppoint{gp mark 7}{(7.533,6.882)}
\gppoint{gp mark 7}{(7.532,6.881)}
\gppoint{gp mark 7}{(7.531,6.880)}
\gppoint{gp mark 7}{(7.531,6.878)}
\gppoint{gp mark 7}{(7.530,6.877)}
\gppoint{gp mark 7}{(7.528,6.876)}
\gppoint{gp mark 7}{(7.528,6.875)}
\gppoint{gp mark 7}{(7.526,6.873)}
\gppoint{gp mark 7}{(7.525,6.872)}
\gppoint{gp mark 7}{(7.523,6.871)}
\gppoint{gp mark 7}{(7.522,6.870)}
\gppoint{gp mark 7}{(7.521,6.869)}
\gppoint{gp mark 7}{(7.519,6.868)}
\gppoint{gp mark 7}{(7.518,6.867)}
\gppoint{gp mark 7}{(7.516,6.866)}
\gppoint{gp mark 7}{(7.514,6.865)}
\gppoint{gp mark 7}{(7.513,6.864)}
\gppoint{gp mark 7}{(7.511,6.863)}
\gppoint{gp mark 7}{(7.509,6.863)}
\gppoint{gp mark 7}{(7.507,6.862)}
\gppoint{gp mark 7}{(7.505,6.861)}
\gppoint{gp mark 7}{(7.503,6.860)}
\gppoint{gp mark 7}{(7.502,6.859)}
\gppoint{gp mark 7}{(7.500,6.859)}
\gppoint{gp mark 7}{(7.497,6.858)}
\gppoint{gp mark 7}{(7.495,6.858)}
\gppoint{gp mark 7}{(7.493,6.858)}
\gppoint{gp mark 7}{(7.491,6.858)}
\gppoint{gp mark 7}{(7.489,6.858)}
\gppoint{gp mark 7}{(7.486,6.858)}
\gppoint{gp mark 7}{(7.484,6.858)}
\gppoint{gp mark 7}{(7.482,6.858)}
\gppoint{gp mark 7}{(7.480,6.857)}
\gppoint{gp mark 7}{(7.477,6.858)}
\gppoint{gp mark 7}{(7.475,6.858)}
\gppoint{gp mark 7}{(7.473,6.858)}
\gppoint{gp mark 7}{(7.471,6.859)}
\gppoint{gp mark 7}{(7.469,6.859)}
\gppoint{gp mark 7}{(7.466,6.860)}
\gppoint{gp mark 7}{(7.464,6.860)}
\gppoint{gp mark 7}{(7.462,6.861)}
\gppoint{gp mark 7}{(7.460,6.862)}
\gppoint{gp mark 7}{(7.458,6.863)}
\gppoint{gp mark 7}{(7.456,6.863)}
\gppoint{gp mark 7}{(7.454,6.864)}
\gppoint{gp mark 7}{(7.453,6.865)}
\gppoint{gp mark 7}{(7.451,6.866)}
\gppoint{gp mark 7}{(7.449,6.867)}
\gppoint{gp mark 7}{(7.448,6.868)}
\gppoint{gp mark 7}{(7.446,6.869)}
\gppoint{gp mark 7}{(7.445,6.871)}
\gppoint{gp mark 7}{(7.444,6.872)}
\gppoint{gp mark 7}{(7.442,6.873)}
\gppoint{gp mark 7}{(7.441,6.874)}
\gppoint{gp mark 7}{(7.440,6.875)}
\gppoint{gp mark 7}{(7.439,6.877)}
\gppoint{gp mark 7}{(7.438,6.878)}
\gppoint{gp mark 7}{(7.437,6.879)}
\gppoint{gp mark 7}{(7.436,6.880)}
\gppoint{gp mark 7}{(7.435,6.882)}
\gppoint{gp mark 7}{(7.434,6.883)}
\gppoint{gp mark 7}{(7.434,6.884)}
\gppoint{gp mark 7}{(7.433,6.886)}
\gppoint{gp mark 7}{(7.432,6.887)}
\gppoint{gp mark 7}{(7.432,6.889)}
\gppoint{gp mark 7}{(7.431,6.890)}
\gppoint{gp mark 7}{(7.430,6.891)}
\gppoint{gp mark 7}{(7.429,6.892)}
\gppoint{gp mark 7}{(7.429,6.894)}
\gppoint{gp mark 7}{(7.428,6.895)}
\gppoint{gp mark 7}{(7.427,6.896)}
\gppoint{gp mark 7}{(7.426,6.898)}
\gppoint{gp mark 7}{(7.426,6.899)}
\gppoint{gp mark 7}{(7.425,6.900)}
\gppoint{gp mark 7}{(7.424,6.901)}
\gppoint{gp mark 7}{(7.423,6.903)}
\gppoint{gp mark 7}{(7.422,6.904)}
\gppoint{gp mark 7}{(7.421,6.905)}
\gppoint{gp mark 7}{(7.420,6.907)}
\gppoint{gp mark 7}{(7.419,6.908)}
\gppoint{gp mark 7}{(7.417,6.909)}
\gppoint{gp mark 7}{(7.416,6.910)}
\gppoint{gp mark 7}{(7.415,6.911)}
\gppoint{gp mark 7}{(7.413,6.913)}
\gppoint{gp mark 7}{(7.412,6.914)}
\gppoint{gp mark 7}{(7.410,6.915)}
\gppoint{gp mark 7}{(7.409,6.916)}
\gppoint{gp mark 7}{(7.407,6.917)}
\gppoint{gp mark 7}{(7.406,6.918)}
\gppoint{gp mark 7}{(7.404,6.919)}
\gppoint{gp mark 7}{(7.403,6.920)}
\gppoint{gp mark 7}{(7.401,6.921)}
\gppoint{gp mark 7}{(7.399,6.922)}
\gppoint{gp mark 7}{(7.397,6.923)}
\gppoint{gp mark 7}{(7.396,6.924)}
\gppoint{gp mark 7}{(7.394,6.925)}
\gppoint{gp mark 7}{(7.392,6.926)}
\gppoint{gp mark 7}{(7.390,6.927)}
\gppoint{gp mark 7}{(7.388,6.928)}
\gppoint{gp mark 7}{(7.386,6.929)}
\gppoint{gp mark 7}{(7.384,6.930)}
\gppoint{gp mark 7}{(7.383,6.931)}
\gppoint{gp mark 7}{(7.381,6.932)}
\gppoint{gp mark 7}{(7.379,6.933)}
\gppoint{gp mark 7}{(7.377,6.934)}
\gppoint{gp mark 7}{(7.375,6.935)}
\gppoint{gp mark 7}{(7.373,6.935)}
\gppoint{gp mark 7}{(7.310,6.963)}
\gppoint{gp mark 7}{(7.310,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.305,6.965)}
\gppoint{gp mark 7}{(7.305,6.965)}
\gppoint{gp mark 7}{(7.304,6.965)}
\gppoint{gp mark 7}{(7.304,6.965)}
\gppoint{gp mark 7}{(7.303,6.966)}
\gppoint{gp mark 7}{(7.302,6.966)}
\gppoint{gp mark 7}{(7.301,6.966)}
\gppoint{gp mark 7}{(7.301,6.966)}
\gppoint{gp mark 7}{(7.300,6.966)}
\gppoint{gp mark 7}{(7.299,6.967)}
\gppoint{gp mark 7}{(7.298,6.967)}
\gppoint{gp mark 7}{(7.297,6.967)}
\gppoint{gp mark 7}{(7.296,6.967)}
\gppoint{gp mark 7}{(7.295,6.967)}
\gppoint{gp mark 7}{(7.294,6.967)}
\gppoint{gp mark 7}{(7.293,6.967)}
\gppoint{gp mark 7}{(7.292,6.968)}
\gppoint{gp mark 7}{(7.290,6.968)}
\gppoint{gp mark 7}{(7.289,6.968)}
\gppoint{gp mark 7}{(7.287,6.968)}
\gppoint{gp mark 7}{(7.286,6.968)}
\gppoint{gp mark 7}{(7.284,6.968)}
\gppoint{gp mark 7}{(7.283,6.968)}
\gppoint{gp mark 7}{(7.281,6.968)}
\gppoint{gp mark 7}{(7.279,6.967)}
\gppoint{gp mark 7}{(7.277,6.967)}
\gppoint{gp mark 7}{(7.276,6.967)}
\gppoint{gp mark 7}{(7.274,6.967)}
\gppoint{gp mark 7}{(7.272,6.966)}
\gppoint{gp mark 7}{(7.270,6.966)}
\gppoint{gp mark 7}{(7.269,6.965)}
\gppoint{gp mark 7}{(7.267,6.964)}
\gppoint{gp mark 7}{(7.265,6.964)}
\gppoint{gp mark 7}{(7.263,6.963)}
\gppoint{gp mark 7}{(7.261,6.962)}
\gppoint{gp mark 7}{(7.259,6.961)}
\gppoint{gp mark 7}{(7.257,6.960)}
\gppoint{gp mark 7}{(7.255,6.959)}
\gppoint{gp mark 7}{(7.254,6.958)}
\gppoint{gp mark 7}{(7.252,6.956)}
\gppoint{gp mark 7}{(7.250,6.955)}
\gppoint{gp mark 7}{(7.248,6.954)}
\gppoint{gp mark 7}{(7.247,6.952)}
\gppoint{gp mark 7}{(7.245,6.950)}
\gppoint{gp mark 7}{(7.243,6.949)}
\gppoint{gp mark 7}{(7.242,6.947)}
\gppoint{gp mark 7}{(7.240,6.946)}
\gppoint{gp mark 7}{(7.238,6.944)}
\gppoint{gp mark 7}{(7.237,6.942)}
\gppoint{gp mark 7}{(7.235,6.940)}
\gppoint{gp mark 7}{(7.233,6.939)}
\gppoint{gp mark 7}{(7.232,6.937)}
\gppoint{gp mark 7}{(7.230,6.935)}
\gppoint{gp mark 7}{(7.228,6.933)}
\gppoint{gp mark 7}{(7.226,6.931)}
\gppoint{gp mark 7}{(7.225,6.929)}
\gppoint{gp mark 7}{(7.223,6.927)}
\gppoint{gp mark 7}{(7.221,6.925)}
\gppoint{gp mark 7}{(7.219,6.923)}
\gppoint{gp mark 7}{(7.217,6.921)}
\gppoint{gp mark 7}{(7.215,6.918)}
\gppoint{gp mark 7}{(7.214,6.916)}
\gppoint{gp mark 7}{(7.212,6.914)}
\gppoint{gp mark 7}{(7.210,6.912)}
\gppoint{gp mark 7}{(7.208,6.910)}
\gppoint{gp mark 7}{(7.206,6.907)}
\gppoint{gp mark 7}{(7.204,6.905)}
\gppoint{gp mark 7}{(7.202,6.903)}
\gppoint{gp mark 7}{(7.200,6.900)}
\gppoint{gp mark 7}{(7.198,6.898)}
\gppoint{gp mark 7}{(7.196,6.896)}
\gppoint{gp mark 7}{(7.194,6.893)}
\gppoint{gp mark 7}{(7.192,6.891)}
\gppoint{gp mark 7}{(7.189,6.888)}
\gppoint{gp mark 7}{(7.187,6.886)}
\gppoint{gp mark 7}{(7.185,6.883)}
\gppoint{gp mark 7}{(7.183,6.881)}
\gppoint{gp mark 7}{(7.181,6.878)}
\gppoint{gp mark 7}{(7.178,6.876)}
\gppoint{gp mark 7}{(7.176,6.873)}
\gppoint{gp mark 7}{(7.174,6.870)}
\gppoint{gp mark 7}{(7.172,6.868)}
\gppoint{gp mark 7}{(7.169,6.865)}
\gppoint{gp mark 7}{(7.167,6.862)}
\gppoint{gp mark 7}{(7.165,6.859)}
\gppoint{gp mark 7}{(7.162,6.857)}
\gppoint{gp mark 7}{(7.160,6.854)}
\gppoint{gp mark 7}{(7.157,6.851)}
\gppoint{gp mark 7}{(7.155,6.848)}
\gppoint{gp mark 7}{(7.153,6.846)}
\gppoint{gp mark 7}{(7.150,6.843)}
\gppoint{gp mark 7}{(7.148,6.840)}
\gppoint{gp mark 7}{(7.145,6.837)}
\gppoint{gp mark 7}{(7.143,6.834)}
\gppoint{gp mark 7}{(7.140,6.831)}
\gppoint{gp mark 7}{(7.138,6.828)}
\gppoint{gp mark 7}{(7.135,6.825)}
\gppoint{gp mark 7}{(7.133,6.822)}
\gppoint{gp mark 7}{(7.130,6.819)}
\gppoint{gp mark 7}{(7.127,6.816)}
\gppoint{gp mark 7}{(7.125,6.813)}
\gppoint{gp mark 7}{(7.122,6.809)}
\gppoint{gp mark 7}{(7.119,6.806)}
\gppoint{gp mark 7}{(7.117,6.803)}
\gppoint{gp mark 7}{(7.114,6.800)}
\gppoint{gp mark 7}{(7.111,6.797)}
\gppoint{gp mark 7}{(7.109,6.794)}
\gppoint{gp mark 7}{(7.106,6.791)}
\gppoint{gp mark 7}{(7.103,6.787)}
\gppoint{gp mark 7}{(7.100,6.784)}
\gppoint{gp mark 7}{(7.098,6.781)}
\gppoint{gp mark 7}{(7.095,6.778)}
\gppoint{gp mark 7}{(7.092,6.774)}
\gppoint{gp mark 7}{(7.089,6.771)}
\gppoint{gp mark 7}{(7.087,6.768)}
\gppoint{gp mark 7}{(7.084,6.765)}
\gppoint{gp mark 7}{(7.081,6.761)}
\gppoint{gp mark 7}{(7.078,6.758)}
\gppoint{gp mark 7}{(7.075,6.755)}
\gppoint{gp mark 7}{(7.072,6.751)}
\gppoint{gp mark 7}{(7.069,6.748)}
\gppoint{gp mark 7}{(7.066,6.744)}
\gppoint{gp mark 7}{(7.063,6.741)}
\gppoint{gp mark 7}{(7.061,6.738)}
\gppoint{gp mark 7}{(7.058,6.734)}
\gppoint{gp mark 7}{(7.055,6.731)}
\gppoint{gp mark 7}{(7.052,6.727)}
\gppoint{gp mark 7}{(7.049,6.724)}
\gppoint{gp mark 7}{(7.046,6.720)}
\gppoint{gp mark 7}{(7.043,6.717)}
\gppoint{gp mark 7}{(7.040,6.714)}
\gppoint{gp mark 7}{(7.037,6.710)}
\gppoint{gp mark 7}{(7.034,6.706)}
\gppoint{gp mark 7}{(7.031,6.703)}
\gppoint{gp mark 7}{(7.028,6.699)}
\gppoint{gp mark 7}{(7.025,6.696)}
\gppoint{gp mark 7}{(7.022,6.692)}
\gppoint{gp mark 7}{(7.019,6.689)}
\gppoint{gp mark 7}{(7.016,6.685)}
\gppoint{gp mark 7}{(7.013,6.682)}
\gppoint{gp mark 7}{(7.009,6.678)}
\gppoint{gp mark 7}{(7.007,6.675)}
\gppoint{gp mark 7}{(7.004,6.671)}
\gppoint{gp mark 7}{(7.000,6.667)}
\gppoint{gp mark 7}{(6.997,6.663)}
\gppoint{gp mark 7}{(6.994,6.660)}
\gppoint{gp mark 7}{(6.990,6.656)}
\gppoint{gp mark 7}{(6.987,6.652)}
\gppoint{gp mark 7}{(6.984,6.649)}
\gppoint{gp mark 7}{(6.981,6.645)}
\gppoint{gp mark 7}{(6.978,6.641)}
\gppoint{gp mark 7}{(6.975,6.638)}
\gppoint{gp mark 7}{(6.971,6.634)}
\gppoint{gp mark 7}{(6.968,6.630)}
\gppoint{gp mark 7}{(6.965,6.626)}
\gppoint{gp mark 7}{(6.962,6.623)}
\gppoint{gp mark 7}{(6.958,6.619)}
\gppoint{gp mark 7}{(6.955,6.615)}
\gppoint{gp mark 7}{(6.952,6.611)}
\gppoint{gp mark 7}{(6.948,6.607)}
\gppoint{gp mark 7}{(6.945,6.603)}
\gppoint{gp mark 7}{(6.942,6.600)}
\gppoint{gp mark 7}{(6.939,6.596)}
\gppoint{gp mark 7}{(6.935,6.592)}
\gppoint{gp mark 7}{(6.925,6.580)}
\gppoint{gp mark 7}{(6.922,6.576)}
\gppoint{gp mark 7}{(6.919,6.572)}
\gppoint{gp mark 7}{(6.869,6.514)}
\gppoint{gp mark 7}{(6.865,6.510)}
\gppoint{gp mark 7}{(6.842,6.482)}
\gppoint{gp mark 7}{(6.838,6.478)}
\gppoint{gp mark 7}{(6.835,6.474)}
\gppoint{gp mark 7}{(6.811,6.446)}
\gppoint{gp mark 7}{(6.807,6.442)}
\gppoint{gp mark 7}{(6.804,6.438)}
\gppoint{gp mark 7}{(6.800,6.434)}
\gppoint{gp mark 7}{(6.797,6.430)}
\gppoint{gp mark 7}{(6.793,6.426)}
\gppoint{gp mark 7}{(6.790,6.422)}
\gppoint{gp mark 7}{(6.787,6.418)}
\gppoint{gp mark 7}{(6.783,6.413)}
\gppoint{gp mark 7}{(6.780,6.409)}
\gppoint{gp mark 7}{(6.776,6.405)}
\gppoint{gp mark 7}{(6.773,6.401)}
\gppoint{gp mark 7}{(6.769,6.397)}
\gppoint{gp mark 7}{(6.766,6.393)}
\gppoint{gp mark 7}{(6.762,6.389)}
\gppoint{gp mark 7}{(6.759,6.385)}
\gppoint{gp mark 7}{(6.756,6.381)}
\gppoint{gp mark 7}{(6.752,6.377)}
\gppoint{gp mark 7}{(6.748,6.373)}
\gppoint{gp mark 7}{(6.745,6.369)}
\gppoint{gp mark 7}{(6.742,6.365)}
\gppoint{gp mark 7}{(6.738,6.360)}
\gppoint{gp mark 7}{(6.735,6.356)}
\gppoint{gp mark 7}{(6.731,6.352)}
\gppoint{gp mark 7}{(6.728,6.348)}
\gppoint{gp mark 7}{(6.724,6.344)}
\gppoint{gp mark 7}{(6.721,6.340)}
\gppoint{gp mark 7}{(6.718,6.336)}
\gppoint{gp mark 7}{(6.714,6.332)}
\gppoint{gp mark 7}{(6.711,6.328)}
\gppoint{gp mark 7}{(6.707,6.324)}
\gppoint{gp mark 7}{(6.704,6.320)}
\gppoint{gp mark 7}{(6.701,6.316)}
\gppoint{gp mark 7}{(6.697,6.312)}
\gppoint{gp mark 7}{(6.694,6.308)}
\gppoint{gp mark 7}{(6.691,6.304)}
\gppoint{gp mark 7}{(6.687,6.300)}
\gppoint{gp mark 7}{(6.684,6.296)}
\gppoint{gp mark 7}{(6.681,6.292)}
\gppoint{gp mark 7}{(6.678,6.289)}
\gppoint{gp mark 7}{(6.675,6.285)}
\gppoint{gp mark 7}{(6.672,6.281)}
\gppoint{gp mark 7}{(6.668,6.277)}
\gppoint{gp mark 7}{(6.665,6.273)}
\gppoint{gp mark 7}{(6.662,6.270)}
\gppoint{gp mark 7}{(6.659,6.266)}
\gppoint{gp mark 7}{(6.656,6.262)}
\gppoint{gp mark 7}{(6.653,6.258)}
\gppoint{gp mark 7}{(6.650,6.255)}
\gppoint{gp mark 7}{(6.647,6.251)}
\gppoint{gp mark 7}{(6.644,6.248)}
\gppoint{gp mark 7}{(6.641,6.244)}
\gppoint{gp mark 7}{(6.638,6.240)}
\gppoint{gp mark 7}{(6.635,6.237)}
\gppoint{gp mark 7}{(6.632,6.234)}
\gppoint{gp mark 7}{(6.630,6.230)}
\gppoint{gp mark 7}{(6.627,6.227)}
\gppoint{gp mark 7}{(6.624,6.224)}
\gppoint{gp mark 7}{(6.622,6.220)}
\gppoint{gp mark 7}{(6.619,6.217)}
\gppoint{gp mark 7}{(6.616,6.214)}
\gppoint{gp mark 7}{(6.614,6.211)}
\gppoint{gp mark 7}{(6.611,6.207)}
\gppoint{gp mark 7}{(6.608,6.204)}
\gppoint{gp mark 7}{(6.606,6.201)}
\gppoint{gp mark 7}{(6.603,6.198)}
\gppoint{gp mark 7}{(6.601,6.195)}
\gppoint{gp mark 7}{(6.598,6.192)}
\gppoint{gp mark 7}{(6.595,6.189)}
\gppoint{gp mark 7}{(6.593,6.186)}
\gppoint{gp mark 7}{(6.590,6.184)}
\gppoint{gp mark 7}{(6.588,6.181)}
\gppoint{gp mark 7}{(6.585,6.178)}
\gppoint{gp mark 7}{(6.583,6.176)}
\gppoint{gp mark 7}{(6.580,6.173)}
\gppoint{gp mark 7}{(6.577,6.170)}
\gppoint{gp mark 7}{(6.575,6.168)}
\gppoint{gp mark 7}{(6.572,6.165)}
\gppoint{gp mark 7}{(6.570,6.163)}
\gppoint{gp mark 7}{(6.567,6.160)}
\gppoint{gp mark 7}{(6.565,6.158)}
\gppoint{gp mark 7}{(6.562,6.155)}
\gppoint{gp mark 7}{(6.560,6.153)}
\gppoint{gp mark 7}{(6.557,6.151)}
\gppoint{gp mark 7}{(6.555,6.148)}
\gppoint{gp mark 7}{(6.552,6.146)}
\gppoint{gp mark 7}{(6.550,6.144)}
\gppoint{gp mark 7}{(6.548,6.142)}
\gppoint{gp mark 7}{(6.545,6.139)}
\gppoint{gp mark 7}{(6.543,6.137)}
\gppoint{gp mark 7}{(6.541,6.135)}
\gppoint{gp mark 7}{(6.538,6.133)}
\gppoint{gp mark 7}{(6.536,6.131)}
\gppoint{gp mark 7}{(6.534,6.128)}
\gppoint{gp mark 7}{(6.532,6.126)}
\gppoint{gp mark 7}{(6.529,6.124)}
\gppoint{gp mark 7}{(6.527,6.122)}
\gppoint{gp mark 7}{(6.525,6.120)}
\gppoint{gp mark 7}{(6.523,6.118)}
\gppoint{gp mark 7}{(6.521,6.116)}
\gppoint{gp mark 7}{(6.519,6.114)}
\gppoint{gp mark 7}{(6.517,6.112)}
\gppoint{gp mark 7}{(6.515,6.110)}
\gppoint{gp mark 7}{(6.513,6.108)}
\gppoint{gp mark 7}{(6.511,6.107)}
\gppoint{gp mark 7}{(6.509,6.105)}
\gppoint{gp mark 7}{(6.507,6.103)}
\gppoint{gp mark 7}{(6.505,6.101)}
\gppoint{gp mark 7}{(6.503,6.099)}
\gppoint{gp mark 7}{(6.501,6.097)}
\gppoint{gp mark 7}{(6.499,6.095)}
\gppoint{gp mark 7}{(6.498,6.093)}
\gppoint{gp mark 7}{(6.496,6.092)}
\gppoint{gp mark 7}{(6.494,6.090)}
\gppoint{gp mark 7}{(6.492,6.088)}
\gppoint{gp mark 7}{(6.490,6.086)}
\gppoint{gp mark 7}{(6.488,6.084)}
\gppoint{gp mark 7}{(6.487,6.082)}
\gppoint{gp mark 7}{(6.485,6.080)}
\gppoint{gp mark 7}{(6.483,6.078)}
\gppoint{gp mark 7}{(6.481,6.076)}
\gppoint{gp mark 7}{(6.479,6.074)}
\gppoint{gp mark 7}{(6.478,6.073)}
\gppoint{gp mark 7}{(6.476,6.071)}
\gppoint{gp mark 7}{(6.474,6.069)}
\gppoint{gp mark 7}{(6.473,6.067)}
\gppoint{gp mark 7}{(6.471,6.065)}
\gppoint{gp mark 7}{(6.470,6.063)}
\gppoint{gp mark 7}{(6.468,6.062)}
\gppoint{gp mark 7}{(6.467,6.060)}
\gppoint{gp mark 7}{(6.465,6.058)}
\gppoint{gp mark 7}{(6.463,6.057)}
\gppoint{gp mark 7}{(6.462,6.055)}
\gppoint{gp mark 7}{(6.460,6.053)}
\gppoint{gp mark 7}{(6.459,6.052)}
\gppoint{gp mark 7}{(6.458,6.050)}
\gppoint{gp mark 7}{(6.456,6.049)}
\gppoint{gp mark 7}{(6.455,6.047)}
\gppoint{gp mark 7}{(6.454,6.046)}
\gppoint{gp mark 7}{(6.453,6.044)}
\gppoint{gp mark 7}{(6.451,6.043)}
\gppoint{gp mark 7}{(6.450,6.041)}
\gppoint{gp mark 7}{(6.449,6.040)}
\gppoint{gp mark 7}{(6.448,6.039)}
\gppoint{gp mark 7}{(6.447,6.038)}
\gppoint{gp mark 7}{(6.446,6.037)}
\gppoint{gp mark 7}{(6.445,6.036)}
\gppoint{gp mark 7}{(6.444,6.034)}
\gppoint{gp mark 7}{(6.443,6.034)}
\gppoint{gp mark 7}{(6.443,6.033)}
\gppoint{gp mark 7}{(6.442,6.032)}
\gppoint{gp mark 7}{(6.441,6.031)}
\gppoint{gp mark 7}{(6.440,6.030)}
\gppoint{gp mark 7}{(6.439,6.029)}
\gppoint{gp mark 7}{(6.439,6.028)}
\gppoint{gp mark 7}{(6.438,6.027)}
\gppoint{gp mark 7}{(6.437,6.027)}
\gppoint{gp mark 7}{(6.437,6.026)}
\gppoint{gp mark 7}{(6.436,6.025)}
\gppoint{gp mark 7}{(6.435,6.024)}
\gppoint{gp mark 7}{(6.435,6.024)}
\gppoint{gp mark 7}{(6.434,6.023)}
\gppoint{gp mark 7}{(6.434,6.022)}
\gppoint{gp mark 7}{(6.433,6.022)}
\gppoint{gp mark 7}{(6.432,6.021)}
\gppoint{gp mark 7}{(6.432,6.020)}
\gppoint{gp mark 7}{(6.431,6.020)}
\gppoint{gp mark 7}{(6.431,6.019)}
\gppoint{gp mark 7}{(6.430,6.019)}
\gppoint{gp mark 7}{(6.430,6.018)}
\gppoint{gp mark 7}{(6.430,6.018)}
\gppoint{gp mark 7}{(6.429,6.017)}
\gppoint{gp mark 7}{(6.429,6.016)}
\gppoint{gp mark 7}{(6.428,6.016)}
\gppoint{gp mark 7}{(6.428,6.016)}
\gppoint{gp mark 7}{(6.427,6.015)}
\gppoint{gp mark 7}{(6.427,6.014)}
\gppoint{gp mark 7}{(6.427,6.014)}
\gppoint{gp mark 7}{(6.426,6.014)}
\gppoint{gp mark 7}{(6.426,6.013)}
\gppoint{gp mark 7}{(6.425,6.013)}
\gppoint{gp mark 7}{(6.425,6.012)}
\gppoint{gp mark 7}{(6.425,6.012)}
\gppoint{gp mark 7}{(6.424,6.011)}
\gppoint{gp mark 7}{(6.424,6.010)}
\gppoint{gp mark 7}{(6.423,6.010)}
\gppoint{gp mark 7}{(6.423,6.009)}
\gppoint{gp mark 7}{(6.422,6.009)}
\gppoint{gp mark 7}{(6.422,6.008)}
\gppoint{gp mark 7}{(6.421,6.008)}
\gppoint{gp mark 7}{(6.420,6.007)}
\gppoint{gp mark 7}{(6.420,6.006)}
\gppoint{gp mark 7}{(6.419,6.006)}
\gppoint{gp mark 7}{(6.419,6.005)}
\gppoint{gp mark 7}{(6.418,6.004)}
\gppoint{gp mark 7}{(6.417,6.003)}
\gppoint{gp mark 7}{(6.417,6.002)}
\gppoint{gp mark 7}{(6.416,6.001)}
\gppoint{gp mark 7}{(6.415,6.000)}
\gppoint{gp mark 7}{(6.414,5.999)}
\gppoint{gp mark 7}{(6.413,5.998)}
\gppoint{gp mark 7}{(6.413,5.997)}
\gppoint{gp mark 7}{(6.412,5.996)}
\gppoint{gp mark 7}{(6.411,5.995)}
\gppoint{gp mark 7}{(6.410,5.994)}
\gppoint{gp mark 7}{(6.409,5.993)}
\gppoint{gp mark 7}{(6.408,5.992)}
\gppoint{gp mark 7}{(6.407,5.991)}
\gppoint{gp mark 7}{(6.406,5.989)}
\gppoint{gp mark 7}{(6.405,5.988)}
\gppoint{gp mark 7}{(6.404,5.987)}
\gppoint{gp mark 7}{(6.402,5.986)}
\gppoint{gp mark 7}{(6.401,5.984)}
\gppoint{gp mark 7}{(6.400,5.983)}
\gppoint{gp mark 7}{(6.399,5.982)}
\gppoint{gp mark 7}{(6.299,5.952)}
\gppoint{gp mark 7}{(6.296,5.952)}
\gppoint{gp mark 7}{(6.293,5.953)}
\gppoint{gp mark 7}{(6.290,5.953)}
\gppoint{gp mark 7}{(6.286,5.954)}
\gppoint{gp mark 7}{(6.283,5.955)}
\gppoint{gp mark 7}{(6.280,5.956)}
\gppoint{gp mark 7}{(6.277,5.957)}
\gppoint{gp mark 7}{(6.274,5.957)}
\gppoint{gp mark 7}{(6.271,5.958)}
\gppoint{gp mark 7}{(6.268,5.959)}
\gppoint{gp mark 7}{(6.265,5.960)}
\gppoint{gp mark 7}{(6.262,5.961)}
\gppoint{gp mark 7}{(6.259,5.962)}
\gppoint{gp mark 7}{(6.255,5.963)}
\gppoint{gp mark 7}{(6.252,5.964)}
\gppoint{gp mark 7}{(6.249,5.966)}
\gppoint{gp mark 7}{(6.246,5.967)}
\gppoint{gp mark 7}{(6.243,5.968)}
\gppoint{gp mark 7}{(6.239,5.969)}
\gppoint{gp mark 7}{(6.236,5.970)}
\gppoint{gp mark 7}{(6.233,5.971)}
\gppoint{gp mark 7}{(6.230,5.973)}
\gppoint{gp mark 7}{(6.226,5.974)}
\gppoint{gp mark 7}{(6.223,5.975)}
\gppoint{gp mark 7}{(6.219,5.976)}
\gppoint{gp mark 7}{(6.216,5.978)}
\gppoint{gp mark 7}{(6.213,5.979)}
\gppoint{gp mark 7}{(6.209,5.980)}
\gppoint{gp mark 7}{(6.206,5.981)}
\gppoint{gp mark 7}{(6.202,5.983)}
\gppoint{gp mark 7}{(6.198,5.984)}
\gppoint{gp mark 7}{(6.195,5.985)}
\gppoint{gp mark 7}{(6.191,5.987)}
\gppoint{gp mark 7}{(6.188,5.988)}
\gppoint{gp mark 7}{(6.184,5.989)}
\gppoint{gp mark 7}{(6.180,5.991)}
\gppoint{gp mark 7}{(6.176,5.992)}
\gppoint{gp mark 7}{(6.173,5.994)}
\gppoint{gp mark 7}{(6.169,5.995)}
\gppoint{gp mark 7}{(6.165,5.996)}
\gppoint{gp mark 7}{(6.161,5.998)}
\gppoint{gp mark 7}{(6.158,5.999)}
\gppoint{gp mark 7}{(6.154,6.001)}
\gppoint{gp mark 7}{(6.150,6.002)}
\gppoint{gp mark 7}{(6.146,6.004)}
\gppoint{gp mark 7}{(6.142,6.005)}
\gppoint{gp mark 7}{(6.138,6.007)}
\gppoint{gp mark 7}{(6.134,6.008)}
\gppoint{gp mark 7}{(6.130,6.010)}
\gppoint{gp mark 7}{(6.126,6.011)}
\gppoint{gp mark 7}{(6.122,6.013)}
\gppoint{gp mark 7}{(6.118,6.014)}
\gppoint{gp mark 7}{(6.114,6.016)}
\gppoint{gp mark 7}{(6.110,6.017)}
\gppoint{gp mark 7}{(6.106,6.019)}
\gppoint{gp mark 7}{(6.102,6.021)}
\gppoint{gp mark 7}{(6.098,6.022)}
\gppoint{gp mark 7}{(6.094,6.024)}
\gppoint{gp mark 7}{(6.089,6.025)}
\gppoint{gp mark 7}{(6.085,6.027)}
\gppoint{gp mark 7}{(6.081,6.029)}
\gppoint{gp mark 7}{(6.077,6.030)}
\gppoint{gp mark 7}{(6.073,6.032)}
\gppoint{gp mark 7}{(6.068,6.034)}
\gppoint{gp mark 7}{(6.064,6.035)}
\gppoint{gp mark 7}{(6.060,6.037)}
\gppoint{gp mark 7}{(6.055,6.039)}
\gppoint{gp mark 7}{(6.051,6.040)}
\gppoint{gp mark 7}{(6.046,6.042)}
\gppoint{gp mark 7}{(6.042,6.044)}
\gppoint{gp mark 7}{(6.038,6.046)}
\gppoint{gp mark 7}{(6.033,6.047)}
\gppoint{gp mark 7}{(6.029,6.049)}
\gppoint{gp mark 7}{(6.024,6.051)}
\gppoint{gp mark 7}{(6.020,6.053)}
\gppoint{gp mark 7}{(6.015,6.055)}
\gppoint{gp mark 7}{(6.011,6.057)}
\gppoint{gp mark 7}{(6.006,6.058)}
\gppoint{gp mark 7}{(6.001,6.060)}
\gppoint{gp mark 7}{(5.997,6.062)}
\gppoint{gp mark 7}{(5.992,6.064)}
\gppoint{gp mark 7}{(5.988,6.066)}
\gppoint{gp mark 7}{(5.983,6.067)}
\gppoint{gp mark 7}{(5.979,6.069)}
\gppoint{gp mark 7}{(5.974,6.071)}
\gppoint{gp mark 7}{(5.969,6.073)}
\gppoint{gp mark 7}{(5.964,6.075)}
\gppoint{gp mark 7}{(5.960,6.077)}
\gppoint{gp mark 7}{(5.956,6.079)}
\gppoint{gp mark 7}{(5.951,6.081)}
\gppoint{gp mark 7}{(5.946,6.083)}
\gppoint{gp mark 7}{(5.941,6.085)}
\gppoint{gp mark 7}{(5.936,6.087)}
\gppoint{gp mark 7}{(5.931,6.089)}
\gppoint{gp mark 7}{(5.927,6.091)}
\gppoint{gp mark 7}{(5.921,6.093)}
\gppoint{gp mark 7}{(5.916,6.095)}
\gppoint{gp mark 7}{(5.912,6.097)}
\gppoint{gp mark 7}{(5.907,6.099)}
\gppoint{gp mark 7}{(5.902,6.101)}
\gppoint{gp mark 7}{(5.897,6.103)}
\gppoint{gp mark 7}{(5.892,6.105)}
\gppoint{gp mark 7}{(5.888,6.107)}
\gppoint{gp mark 7}{(5.882,6.109)}
\gppoint{gp mark 7}{(5.877,6.111)}
\gppoint{gp mark 7}{(5.872,6.113)}
\gppoint{gp mark 7}{(5.867,6.115)}
\gppoint{gp mark 7}{(5.862,6.117)}
\gppoint{gp mark 7}{(5.857,6.119)}
\gppoint{gp mark 7}{(5.852,6.121)}
\gppoint{gp mark 7}{(5.847,6.123)}
\gppoint{gp mark 7}{(5.842,6.125)}
\gppoint{gp mark 7}{(5.836,6.127)}
\gppoint{gp mark 7}{(5.831,6.129)}
\gppoint{gp mark 7}{(5.826,6.131)}
\gppoint{gp mark 7}{(5.820,6.133)}
\gppoint{gp mark 7}{(5.815,6.135)}
\gppoint{gp mark 7}{(5.810,6.137)}
\gppoint{gp mark 7}{(5.804,6.139)}
\gppoint{gp mark 7}{(5.799,6.141)}
\gppoint{gp mark 7}{(5.793,6.143)}
\gppoint{gp mark 7}{(5.788,6.145)}
\gppoint{gp mark 7}{(5.783,6.147)}
\gppoint{gp mark 7}{(5.778,6.149)}
\gppoint{gp mark 7}{(5.772,6.151)}
\gppoint{gp mark 7}{(5.767,6.153)}
\gppoint{gp mark 7}{(5.761,6.155)}
\gppoint{gp mark 7}{(5.756,6.157)}
\gppoint{gp mark 7}{(5.750,6.159)}
\gppoint{gp mark 7}{(5.745,6.161)}
\gppoint{gp mark 7}{(5.739,6.163)}
\gppoint{gp mark 7}{(5.733,6.165)}
\gppoint{gp mark 7}{(5.728,6.167)}
\gppoint{gp mark 7}{(5.722,6.169)}
\gppoint{gp mark 7}{(5.717,6.171)}
\gppoint{gp mark 7}{(5.711,6.173)}
\gppoint{gp mark 7}{(5.706,6.175)}
\gppoint{gp mark 7}{(5.700,6.178)}
\gppoint{gp mark 7}{(5.694,6.180)}
\gppoint{gp mark 7}{(5.689,6.182)}
\gppoint{gp mark 7}{(5.683,6.184)}
\gppoint{gp mark 7}{(5.677,6.186)}
\gppoint{gp mark 7}{(5.672,6.188)}
\gppoint{gp mark 7}{(5.666,6.190)}
\gppoint{gp mark 7}{(5.660,6.192)}
\gppoint{gp mark 7}{(5.654,6.194)}
\gppoint{gp mark 7}{(5.648,6.196)}
\gppoint{gp mark 7}{(5.643,6.198)}
\gppoint{gp mark 7}{(5.637,6.200)}
\gppoint{gp mark 7}{(5.631,6.203)}
\gppoint{gp mark 7}{(5.626,6.205)}
\gppoint{gp mark 7}{(5.620,6.207)}
\gppoint{gp mark 7}{(5.614,6.209)}
\gppoint{gp mark 7}{(5.609,6.211)}
\gppoint{gp mark 7}{(5.602,6.213)}
\gppoint{gp mark 7}{(5.597,6.215)}
\gppoint{gp mark 7}{(5.591,6.218)}
\gppoint{gp mark 7}{(5.585,6.219)}
\gppoint{gp mark 7}{(5.580,6.221)}
\gppoint{gp mark 7}{(5.574,6.224)}
\gppoint{gp mark 7}{(5.568,6.226)}
\gppoint{gp mark 7}{(5.562,6.228)}
\gppoint{gp mark 7}{(5.556,6.230)}
\gppoint{gp mark 7}{(5.550,6.232)}
\gppoint{gp mark 7}{(5.545,6.234)}
\gppoint{gp mark 7}{(5.539,6.236)}
\gppoint{gp mark 7}{(5.533,6.239)}
\gppoint{gp mark 7}{(5.527,6.241)}
\gppoint{gp mark 7}{(5.522,6.243)}
\gppoint{gp mark 7}{(5.516,6.245)}
\gppoint{gp mark 7}{(5.511,6.247)}
\gppoint{gp mark 7}{(5.504,6.249)}
\gppoint{gp mark 7}{(5.499,6.251)}
\gppoint{gp mark 7}{(5.493,6.253)}
\gppoint{gp mark 7}{(5.488,6.255)}
\gppoint{gp mark 7}{(5.481,6.257)}
\gppoint{gp mark 7}{(5.476,6.259)}
\gppoint{gp mark 7}{(5.470,6.261)}
\gppoint{gp mark 7}{(5.464,6.263)}
\gppoint{gp mark 7}{(5.459,6.266)}
\gppoint{gp mark 7}{(5.453,6.268)}
\gppoint{gp mark 7}{(5.447,6.270)}
\gppoint{gp mark 7}{(5.442,6.272)}
\gppoint{gp mark 7}{(5.436,6.274)}
\gppoint{gp mark 7}{(5.430,6.276)}
\gppoint{gp mark 7}{(5.424,6.278)}
\gppoint{gp mark 7}{(5.419,6.280)}
\gppoint{gp mark 7}{(5.414,6.282)}
\gppoint{gp mark 7}{(5.409,6.284)}
\gppoint{gp mark 7}{(5.402,6.286)}
\gppoint{gp mark 7}{(5.397,6.288)}
\gppoint{gp mark 7}{(5.391,6.291)}
\gppoint{gp mark 7}{(5.386,6.293)}
\gppoint{gp mark 7}{(5.380,6.295)}
\gppoint{gp mark 7}{(5.375,6.297)}
\gppoint{gp mark 7}{(5.369,6.299)}
\gppoint{gp mark 7}{(5.364,6.301)}
\gppoint{gp mark 7}{(5.358,6.303)}
\gppoint{gp mark 7}{(5.351,6.306)}
\gppoint{gp mark 7}{(5.347,6.307)}
\gppoint{gp mark 7}{(5.340,6.310)}
\gppoint{gp mark 7}{(5.336,6.311)}
\gppoint{gp mark 7}{(5.330,6.314)}
\gppoint{gp mark 7}{(5.325,6.316)}
\gppoint{gp mark 7}{(5.318,6.318)}
\gppoint{gp mark 7}{(5.314,6.320)}
\gppoint{gp mark 7}{(5.309,6.322)}
\gppoint{gp mark 7}{(5.305,6.323)}
\gppoint{gp mark 7}{(5.298,6.326)}
\gppoint{gp mark 7}{(5.292,6.328)}
\gppoint{gp mark 7}{(5.287,6.330)}
\gppoint{gp mark 7}{(5.281,6.332)}
\gppoint{gp mark 7}{(5.276,6.334)}
\gppoint{gp mark 7}{(5.271,6.336)}
\gppoint{gp mark 7}{(5.265,6.338)}
\gppoint{gp mark 7}{(5.259,6.340)}
\gppoint{gp mark 7}{(5.255,6.342)}
\gppoint{gp mark 7}{(5.249,6.344)}
\gppoint{gp mark 7}{(5.244,6.345)}
\gppoint{gp mark 7}{(5.238,6.348)}
\gppoint{gp mark 7}{(5.233,6.350)}
\gppoint{gp mark 7}{(5.228,6.352)}
\gppoint{gp mark 7}{(5.223,6.353)}
\gppoint{gp mark 7}{(5.217,6.356)}
\gppoint{gp mark 7}{(5.212,6.358)}
\gppoint{gp mark 7}{(5.206,6.360)}
\gppoint{gp mark 7}{(5.201,6.362)}
\gppoint{gp mark 7}{(5.195,6.364)}
\gppoint{gp mark 7}{(5.189,6.366)}
\gppoint{gp mark 7}{(5.184,6.368)}
\gppoint{gp mark 7}{(5.178,6.370)}
\gppoint{gp mark 7}{(5.174,6.372)}
\gppoint{gp mark 7}{(5.167,6.374)}
\gppoint{gp mark 7}{(5.163,6.375)}
\gppoint{gp mark 7}{(5.157,6.378)}
\gppoint{gp mark 7}{(5.152,6.379)}
\gppoint{gp mark 7}{(5.146,6.381)}
\gppoint{gp mark 7}{(5.141,6.383)}
\gppoint{gp mark 7}{(5.136,6.385)}
\gppoint{gp mark 7}{(5.130,6.387)}
\gppoint{gp mark 7}{(5.124,6.389)}
\gppoint{gp mark 7}{(5.118,6.392)}
\gppoint{gp mark 7}{(5.113,6.393)}
\gppoint{gp mark 7}{(5.108,6.396)}
\gppoint{gp mark 7}{(5.102,6.398)}
\gppoint{gp mark 7}{(5.096,6.400)}
\gppoint{gp mark 7}{(5.091,6.402)}
\gppoint{gp mark 7}{(5.085,6.404)}
\gppoint{gp mark 7}{(5.079,6.406)}
\gppoint{gp mark 7}{(5.074,6.408)}
\gppoint{gp mark 7}{(5.068,6.410)}
\gppoint{gp mark 7}{(5.062,6.412)}
\gppoint{gp mark 7}{(5.056,6.414)}
\gppoint{gp mark 7}{(5.051,6.416)}
\gppoint{gp mark 7}{(5.045,6.418)}
\gppoint{gp mark 7}{(5.039,6.420)}
\gppoint{gp mark 7}{(5.033,6.422)}
\gppoint{gp mark 7}{(5.028,6.424)}
\gppoint{gp mark 7}{(5.022,6.427)}
\gppoint{gp mark 7}{(5.016,6.429)}
\gppoint{gp mark 7}{(5.010,6.431)}
\gppoint{gp mark 7}{(5.004,6.433)}
\gppoint{gp mark 7}{(4.998,6.435)}
\gppoint{gp mark 7}{(4.993,6.437)}
\gppoint{gp mark 7}{(4.987,6.439)}
\gppoint{gp mark 7}{(4.981,6.441)}
\gppoint{gp mark 7}{(4.975,6.444)}
\gppoint{gp mark 7}{(4.969,6.446)}
\gppoint{gp mark 7}{(4.963,6.448)}
\gppoint{gp mark 7}{(4.957,6.450)}
\gppoint{gp mark 7}{(4.952,6.452)}
\gppoint{gp mark 7}{(4.946,6.454)}
\gppoint{gp mark 7}{(4.940,6.456)}
\gppoint{gp mark 7}{(4.934,6.458)}
\gppoint{gp mark 7}{(4.928,6.460)}
\gppoint{gp mark 7}{(4.922,6.462)}
\gppoint{gp mark 7}{(4.916,6.465)}
\gppoint{gp mark 7}{(4.911,6.466)}
\gppoint{gp mark 7}{(4.905,6.469)}
\gppoint{gp mark 7}{(4.899,6.471)}
\gppoint{gp mark 7}{(4.893,6.473)}
\gppoint{gp mark 7}{(4.888,6.475)}
\gppoint{gp mark 7}{(4.882,6.477)}
\gppoint{gp mark 7}{(4.876,6.479)}
\gppoint{gp mark 7}{(4.871,6.481)}
\gppoint{gp mark 7}{(4.865,6.483)}
\gppoint{gp mark 7}{(4.859,6.485)}
\gppoint{gp mark 7}{(4.853,6.487)}
\gppoint{gp mark 7}{(4.847,6.489)}
\gppoint{gp mark 7}{(4.842,6.492)}
\gppoint{gp mark 7}{(4.836,6.494)}
\gppoint{gp mark 7}{(4.831,6.496)}
\gppoint{gp mark 7}{(4.825,6.498)}
\gppoint{gp mark 7}{(4.819,6.500)}
\gppoint{gp mark 7}{(4.814,6.502)}
\gppoint{gp mark 7}{(4.808,6.504)}
\gppoint{gp mark 7}{(4.802,6.506)}
\gppoint{gp mark 7}{(4.797,6.508)}
\gppoint{gp mark 7}{(4.791,6.510)}
\gppoint{gp mark 7}{(4.785,6.512)}
\gppoint{gp mark 7}{(4.779,6.515)}
\gppoint{gp mark 7}{(4.774,6.517)}
\gppoint{gp mark 7}{(4.768,6.519)}
\gppoint{gp mark 7}{(4.762,6.521)}
\gppoint{gp mark 7}{(4.757,6.523)}
\gppoint{gp mark 7}{(4.751,6.525)}
\gppoint{gp mark 7}{(4.745,6.527)}
\gppoint{gp mark 7}{(4.739,6.529)}
\gppoint{gp mark 7}{(4.733,6.531)}
\gppoint{gp mark 7}{(4.727,6.534)}
\gppoint{gp mark 7}{(4.722,6.536)}
\gppoint{gp mark 7}{(4.716,6.538)}
\gppoint{gp mark 7}{(4.710,6.540)}
\gppoint{gp mark 7}{(4.704,6.542)}
\gppoint{gp mark 7}{(4.698,6.544)}
\gppoint{gp mark 7}{(4.692,6.546)}
\gppoint{gp mark 7}{(4.686,6.549)}
\gppoint{gp mark 7}{(4.681,6.551)}
\gppoint{gp mark 7}{(4.675,6.553)}
\gppoint{gp mark 7}{(4.669,6.555)}
\gppoint{gp mark 7}{(4.663,6.557)}
\gppoint{gp mark 7}{(4.657,6.560)}
\gppoint{gp mark 7}{(4.651,6.562)}
\gppoint{gp mark 7}{(4.645,6.564)}
\gppoint{gp mark 7}{(4.639,6.566)}
\gppoint{gp mark 7}{(4.633,6.568)}
\gppoint{gp mark 7}{(4.627,6.570)}
\gppoint{gp mark 7}{(4.620,6.573)}
\gppoint{gp mark 7}{(4.615,6.575)}
\gppoint{gp mark 7}{(4.609,6.577)}
\gppoint{gp mark 7}{(4.603,6.579)}
\gppoint{gp mark 7}{(4.596,6.582)}
\gppoint{gp mark 7}{(4.590,6.584)}
\gppoint{gp mark 7}{(4.584,6.586)}
\gppoint{gp mark 7}{(4.578,6.588)}
\gppoint{gp mark 7}{(4.572,6.591)}
\gppoint{gp mark 7}{(4.566,6.593)}
\gppoint{gp mark 7}{(4.560,6.595)}
\gppoint{gp mark 7}{(4.554,6.597)}
\gppoint{gp mark 7}{(4.548,6.599)}
\gppoint{gp mark 7}{(4.542,6.602)}
\gppoint{gp mark 7}{(4.536,6.604)}
\gppoint{gp mark 7}{(4.530,6.606)}
\gppoint{gp mark 7}{(4.524,6.608)}
\gppoint{gp mark 7}{(4.518,6.610)}
\gppoint{gp mark 7}{(4.512,6.613)}
\gppoint{gp mark 7}{(4.506,6.615)}
\gppoint{gp mark 7}{(4.500,6.617)}
\gppoint{gp mark 7}{(4.494,6.619)}
\gppoint{gp mark 7}{(4.488,6.621)}
\gppoint{gp mark 7}{(4.482,6.623)}
\gppoint{gp mark 7}{(4.475,6.626)}
\gppoint{gp mark 7}{(4.469,6.628)}
\gppoint{gp mark 7}{(4.463,6.630)}
\gppoint{gp mark 7}{(4.457,6.632)}
\gppoint{gp mark 7}{(4.451,6.634)}
\gppoint{gp mark 7}{(4.444,6.637)}
\gppoint{gp mark 7}{(4.438,6.639)}
\gppoint{gp mark 7}{(4.433,6.641)}
\gppoint{gp mark 7}{(4.427,6.643)}
\gppoint{gp mark 7}{(4.420,6.645)}
\gppoint{gp mark 7}{(4.414,6.648)}
\gppoint{gp mark 7}{(4.407,6.650)}
\gppoint{gp mark 7}{(4.401,6.652)}
\gppoint{gp mark 7}{(4.394,6.655)}
\gppoint{gp mark 7}{(4.388,6.657)}
\gppoint{gp mark 7}{(4.382,6.660)}
\gppoint{gp mark 7}{(4.375,6.662)}
\gppoint{gp mark 7}{(4.368,6.664)}
\gppoint{gp mark 7}{(4.362,6.667)}
\gppoint{gp mark 7}{(4.356,6.669)}
\gppoint{gp mark 7}{(4.350,6.671)}
\gppoint{gp mark 7}{(4.344,6.673)}
\gppoint{gp mark 7}{(4.338,6.675)}
\gppoint{gp mark 7}{(4.331,6.678)}
\gppoint{gp mark 7}{(4.324,6.681)}
\gppoint{gp mark 7}{(4.318,6.683)}
\gppoint{gp mark 7}{(4.311,6.685)}
\gppoint{gp mark 7}{(4.305,6.688)}
\gppoint{gp mark 7}{(4.299,6.690)}
\gppoint{gp mark 7}{(4.293,6.692)}
\gppoint{gp mark 7}{(4.286,6.694)}
\gppoint{gp mark 7}{(4.280,6.697)}
\gppoint{gp mark 7}{(4.273,6.699)}
\gppoint{gp mark 7}{(4.266,6.702)}
\gppoint{gp mark 7}{(4.259,6.704)}
\gppoint{gp mark 7}{(4.253,6.707)}
\gppoint{gp mark 7}{(4.246,6.709)}
\gppoint{gp mark 7}{(4.240,6.711)}
\gppoint{gp mark 7}{(4.233,6.714)}
\gppoint{gp mark 7}{(4.227,6.716)}
\gppoint{gp mark 7}{(4.220,6.719)}
\gppoint{gp mark 7}{(4.213,6.721)}
\gppoint{gp mark 7}{(4.207,6.723)}
\gppoint{gp mark 7}{(4.200,6.726)}
\gppoint{gp mark 7}{(4.194,6.728)}
\gppoint{gp mark 7}{(4.187,6.731)}
\gppoint{gp mark 7}{(4.180,6.733)}
\gppoint{gp mark 7}{(4.174,6.735)}
\gppoint{gp mark 7}{(4.167,6.738)}
\gppoint{gp mark 7}{(4.161,6.740)}
\gppoint{gp mark 7}{(4.154,6.743)}
\gppoint{gp mark 7}{(4.147,6.745)}
\gppoint{gp mark 7}{(4.140,6.748)}
\gppoint{gp mark 7}{(4.132,6.751)}
\gppoint{gp mark 7}{(4.125,6.753)}
\gppoint{gp mark 7}{(4.118,6.756)}
\gppoint{gp mark 7}{(4.111,6.759)}
\gppoint{gp mark 7}{(4.106,6.761)}
\gppoint{gp mark 7}{(4.100,6.763)}
\gppoint{gp mark 7}{(4.094,6.765)}
\gppoint{gp mark 7}{(4.087,6.767)}
\gppoint{gp mark 7}{(4.080,6.770)}
\gppoint{gp mark 7}{(4.074,6.773)}
\gppoint{gp mark 7}{(4.067,6.775)}
\gppoint{gp mark 7}{(4.060,6.778)}
\gppoint{gp mark 7}{(4.055,6.780)}
\gppoint{gp mark 7}{(4.047,6.782)}
\gppoint{gp mark 7}{(4.040,6.785)}
\gppoint{gp mark 7}{(4.035,6.787)}
\gppoint{gp mark 7}{(4.030,6.789)}
\gppoint{gp mark 7}{(4.025,6.791)}
\gppoint{gp mark 7}{(4.017,6.794)}
\gppoint{gp mark 7}{(4.010,6.796)}
\gppoint{gp mark 7}{(4.005,6.798)}
\gppoint{gp mark 7}{(4.000,6.800)}
\gppoint{gp mark 7}{(3.994,6.802)}
\gppoint{gp mark 7}{(3.987,6.805)}
\gppoint{gp mark 7}{(3.980,6.807)}
\gppoint{gp mark 7}{(3.974,6.809)}
\gppoint{gp mark 7}{(3.969,6.811)}
\gppoint{gp mark 7}{(3.963,6.813)}
\gppoint{gp mark 7}{(3.957,6.816)}
\gppoint{gp mark 7}{(3.951,6.818)}
\gppoint{gp mark 7}{(3.945,6.820)}
\gppoint{gp mark 7}{(3.939,6.822)}
\gppoint{gp mark 7}{(3.933,6.824)}
\gppoint{gp mark 7}{(3.926,6.827)}
\gppoint{gp mark 7}{(3.921,6.829)}
\gppoint{gp mark 7}{(3.915,6.831)}
\gppoint{gp mark 7}{(3.910,6.833)}
\gppoint{gp mark 7}{(3.903,6.835)}
\gppoint{gp mark 7}{(3.897,6.838)}
\gppoint{gp mark 7}{(3.595,6.948)}
\gppoint{gp mark 7}{(3.588,6.950)}
\gppoint{gp mark 7}{(3.582,6.952)}
\gppoint{gp mark 7}{(3.576,6.954)}
\gppoint{gp mark 7}{(3.570,6.957)}
\gppoint{gp mark 7}{(3.564,6.959)}
\gppoint{gp mark 7}{(3.557,6.961)}
\gppoint{gp mark 7}{(3.551,6.963)}
\gppoint{gp mark 7}{(3.545,6.966)}
\gppoint{gp mark 7}{(3.539,6.968)}
\gppoint{gp mark 7}{(3.533,6.970)}
\gppoint{gp mark 7}{(3.526,6.972)}
\gppoint{gp mark 7}{(3.520,6.975)}
\gppoint{gp mark 7}{(3.514,6.977)}
\gppoint{gp mark 7}{(3.508,6.979)}
\gppoint{gp mark 7}{(3.501,6.982)}
\gppoint{gp mark 7}{(3.495,6.984)}
\gppoint{gp mark 7}{(3.489,6.986)}
\gppoint{gp mark 7}{(3.483,6.988)}
\gppoint{gp mark 7}{(3.477,6.990)}
\gppoint{gp mark 7}{(3.470,6.993)}
\gppoint{gp mark 7}{(3.464,6.995)}
\gppoint{gp mark 7}{(3.458,6.997)}
\gppoint{gp mark 7}{(3.452,7.000)}
\gppoint{gp mark 7}{(3.445,7.002)}
\gppoint{gp mark 7}{(3.439,7.004)}
\gppoint{gp mark 7}{(3.433,7.007)}
\gppoint{gp mark 7}{(3.426,7.009)}
\gppoint{gp mark 7}{(3.420,7.011)}
\gppoint{gp mark 7}{(3.414,7.013)}
\gppoint{gp mark 7}{(3.408,7.016)}
\gppoint{gp mark 7}{(3.401,7.018)}
\gppoint{gp mark 7}{(3.395,7.021)}
\gppoint{gp mark 7}{(3.388,7.023)}
\gppoint{gp mark 7}{(3.382,7.025)}
\gppoint{gp mark 7}{(3.376,7.027)}
\gppoint{gp mark 7}{(3.369,7.030)}
\gppoint{gp mark 7}{(3.363,7.032)}
\gppoint{gp mark 7}{(3.356,7.035)}
\gppoint{gp mark 7}{(3.350,7.037)}
\gppoint{gp mark 7}{(3.343,7.039)}
\gppoint{gp mark 7}{(3.337,7.042)}
\gppoint{gp mark 7}{(3.331,7.044)}
\gppoint{gp mark 7}{(3.324,7.046)}
\gppoint{gp mark 7}{(3.318,7.049)}
\gppoint{gp mark 7}{(3.311,7.051)}
\gppoint{gp mark 7}{(3.305,7.054)}
\gppoint{gp mark 7}{(3.298,7.056)}
\gppoint{gp mark 7}{(3.292,7.058)}
\gppoint{gp mark 7}{(3.285,7.061)}
\gppoint{gp mark 7}{(3.279,7.063)}
\gppoint{gp mark 7}{(3.272,7.066)}
\gppoint{gp mark 7}{(3.266,7.068)}
\gppoint{gp mark 7}{(3.259,7.071)}
\gppoint{gp mark 7}{(3.252,7.073)}
\gppoint{gp mark 7}{(3.246,7.076)}
\gppoint{gp mark 7}{(3.239,7.078)}
\gppoint{gp mark 7}{(3.233,7.080)}
\gppoint{gp mark 7}{(3.227,7.083)}
\gppoint{gp mark 7}{(3.220,7.085)}
\gppoint{gp mark 7}{(3.213,7.088)}
\gppoint{gp mark 7}{(3.206,7.091)}
\gppoint{gp mark 7}{(3.199,7.093)}
\gppoint{gp mark 7}{(3.193,7.095)}
\gppoint{gp mark 7}{(3.187,7.098)}
\gppoint{gp mark 7}{(3.180,7.100)}
\gppoint{gp mark 7}{(3.173,7.103)}
\gppoint{gp mark 7}{(3.166,7.105)}
\gppoint{gp mark 7}{(3.159,7.108)}
\gppoint{gp mark 7}{(3.153,7.110)}
\gppoint{gp mark 7}{(3.146,7.112)}
\gppoint{gp mark 7}{(3.139,7.115)}
\gppoint{gp mark 7}{(3.133,7.117)}
\gppoint{gp mark 7}{(3.126,7.120)}
\gppoint{gp mark 7}{(3.119,7.122)}
\gppoint{gp mark 7}{(3.113,7.125)}
\gppoint{gp mark 7}{(3.106,7.127)}
\gppoint{gp mark 7}{(3.100,7.130)}
\gppoint{gp mark 7}{(3.093,7.132)}
\gppoint{gp mark 7}{(3.087,7.135)}
\gppoint{gp mark 7}{(3.080,7.137)}
\gppoint{gp mark 7}{(3.074,7.139)}
\gppoint{gp mark 7}{(3.067,7.142)}
\gppoint{gp mark 7}{(3.061,7.144)}
\gppoint{gp mark 7}{(3.055,7.146)}
\gppoint{gp mark 7}{(3.048,7.149)}
\gppoint{gp mark 7}{(3.042,7.151)}
\gppoint{gp mark 7}{(3.036,7.153)}
\gppoint{gp mark 7}{(3.029,7.156)}
\gppoint{gp mark 7}{(3.023,7.158)}
\gppoint{gp mark 7}{(3.017,7.160)}
\gppoint{gp mark 7}{(3.011,7.163)}
\gppoint{gp mark 7}{(3.005,7.165)}
\gppoint{gp mark 7}{(2.998,7.167)}
\gppoint{gp mark 7}{(2.992,7.170)}
\gppoint{gp mark 7}{(2.986,7.172)}
\gppoint{gp mark 7}{(2.979,7.175)}
\gppoint{gp mark 7}{(2.974,7.177)}
\gppoint{gp mark 7}{(2.967,7.179)}
\gppoint{gp mark 7}{(2.961,7.182)}
\gppoint{gp mark 7}{(2.955,7.184)}
\gppoint{gp mark 7}{(2.949,7.186)}
\gppoint{gp mark 7}{(2.943,7.189)}
\gppoint{gp mark 7}{(2.936,7.191)}
\gppoint{gp mark 7}{(2.930,7.194)}
\gppoint{gp mark 7}{(2.925,7.196)}
\gppoint{gp mark 7}{(2.919,7.198)}
\gppoint{gp mark 7}{(2.913,7.201)}
\gppoint{gp mark 7}{(2.907,7.203)}
\gppoint{gp mark 7}{(2.901,7.206)}
\gppoint{gp mark 7}{(2.896,7.208)}
\gppoint{gp mark 7}{(2.890,7.210)}
\gppoint{gp mark 7}{(2.884,7.213)}
\gppoint{gp mark 7}{(2.878,7.215)}
\gppoint{gp mark 7}{(2.872,7.217)}
\gppoint{gp mark 7}{(2.867,7.220)}
\gppoint{gp mark 7}{(2.861,7.222)}
\gppoint{gp mark 7}{(2.855,7.224)}
\gppoint{gp mark 7}{(2.849,7.227)}
\gppoint{gp mark 7}{(2.844,7.229)}
\gppoint{gp mark 7}{(2.838,7.232)}
\gppoint{gp mark 7}{(2.833,7.234)}
\gppoint{gp mark 7}{(2.827,7.237)}
\gppoint{gp mark 7}{(2.821,7.239)}
\gppoint{gp mark 7}{(2.816,7.241)}
\gppoint{gp mark 7}{(2.810,7.244)}
\gppoint{gp mark 7}{(2.805,7.246)}
\gppoint{gp mark 7}{(2.800,7.249)}
\gppoint{gp mark 7}{(2.794,7.251)}
\gppoint{gp mark 7}{(2.789,7.254)}
\gppoint{gp mark 7}{(2.783,7.256)}
\gppoint{gp mark 7}{(2.778,7.259)}
\gppoint{gp mark 7}{(2.772,7.261)}
\gppoint{gp mark 7}{(2.767,7.264)}
\gppoint{gp mark 7}{(2.762,7.266)}
\gppoint{gp mark 7}{(2.756,7.269)}
\gppoint{gp mark 7}{(2.751,7.271)}
\gppoint{gp mark 7}{(2.746,7.274)}
\gppoint{gp mark 7}{(2.740,7.277)}
\gppoint{gp mark 7}{(2.735,7.279)}
\gppoint{gp mark 7}{(2.729,7.282)}
\gppoint{gp mark 7}{(2.724,7.284)}
\gppoint{gp mark 7}{(2.719,7.287)}
\gppoint{gp mark 7}{(2.713,7.290)}
\gppoint{gp mark 7}{(2.708,7.292)}
\gppoint{gp mark 7}{(2.702,7.295)}
\gppoint{gp mark 7}{(2.698,7.297)}
\gppoint{gp mark 7}{(2.692,7.300)}
\gppoint{gp mark 7}{(2.687,7.303)}
\gppoint{gp mark 7}{(2.681,7.306)}
\gppoint{gp mark 7}{(2.676,7.308)}
\gppoint{gp mark 7}{(2.671,7.311)}
\gppoint{gp mark 7}{(2.665,7.314)}
\gppoint{gp mark 7}{(2.661,7.316)}
\gppoint{gp mark 7}{(2.655,7.319)}
\gppoint{gp mark 7}{(2.650,7.322)}
\gppoint{gp mark 7}{(2.645,7.325)}
\gppoint{gp mark 7}{(2.639,7.327)}
\gppoint{gp mark 7}{(2.634,7.330)}
\gppoint{gp mark 7}{(2.629,7.333)}
\gppoint{gp mark 7}{(2.624,7.336)}
\gppoint{gp mark 7}{(2.619,7.339)}
\gppoint{gp mark 7}{(2.613,7.341)}
\gppoint{gp mark 7}{(2.608,7.344)}
\gppoint{gp mark 7}{(2.603,7.347)}
\gppoint{gp mark 7}{(2.598,7.350)}
\gppoint{gp mark 7}{(2.593,7.353)}
\gppoint{gp mark 7}{(2.588,7.356)}
\gppoint{gp mark 7}{(2.582,7.358)}
\gppoint{gp mark 7}{(2.577,7.361)}
\gppoint{gp mark 7}{(2.572,7.364)}
\gppoint{gp mark 7}{(2.567,7.367)}
\gppoint{gp mark 7}{(2.562,7.370)}
\gppoint{gp mark 7}{(2.557,7.373)}
\gppoint{gp mark 7}{(2.552,7.376)}
\gppoint{gp mark 7}{(2.546,7.379)}
\gppoint{gp mark 7}{(2.541,7.382)}
\gppoint{gp mark 7}{(2.536,7.385)}
\gppoint{gp mark 7}{(2.531,7.388)}
\gppoint{gp mark 7}{(2.526,7.391)}
\gppoint{gp mark 7}{(2.521,7.394)}
\gppoint{gp mark 7}{(2.515,7.397)}
\gppoint{gp mark 7}{(2.510,7.400)}
\gppoint{gp mark 7}{(2.390,7.476)}
\gppoint{gp mark 7}{(2.385,7.479)}
\gppoint{gp mark 7}{(2.380,7.482)}
\gppoint{gp mark 7}{(2.375,7.485)}
\gppoint{gp mark 7}{(2.370,7.489)}
\gppoint{gp mark 7}{(2.366,7.492)}
\gppoint{gp mark 7}{(2.361,7.495)}
\gppoint{gp mark 7}{(2.356,7.498)}
\gppoint{gp mark 7}{(2.352,7.502)}
\gppoint{gp mark 7}{(2.347,7.505)}
\gppoint{gp mark 7}{(2.342,7.508)}
\gppoint{gp mark 7}{(2.337,7.512)}
\gppoint{gp mark 7}{(2.332,7.515)}
\gppoint{gp mark 7}{(2.327,7.518)}
\gppoint{gp mark 7}{(2.323,7.521)}
\gppoint{gp mark 7}{(2.318,7.525)}
\gppoint{gp mark 7}{(2.313,7.528)}
\gppoint{gp mark 7}{(2.308,7.531)}
\gppoint{gp mark 7}{(2.304,7.534)}
\gppoint{gp mark 7}{(2.299,7.538)}
\gppoint{gp mark 7}{(2.294,7.541)}
\gppoint{gp mark 7}{(2.290,7.544)}
\gppoint{gp mark 7}{(2.285,7.547)}
\gppoint{gp mark 7}{(2.280,7.551)}
\gppoint{gp mark 7}{(2.275,7.554)}
\gppoint{gp mark 7}{(2.271,7.557)}
\gppoint{gp mark 7}{(2.266,7.560)}
\gppoint{gp mark 7}{(2.261,7.563)}
\gppoint{gp mark 7}{(2.257,7.566)}
\gppoint{gp mark 7}{(2.252,7.570)}
\gppoint{gp mark 7}{(2.248,7.573)}
\gppoint{gp mark 7}{(2.243,7.576)}
\gppoint{gp mark 7}{(2.239,7.579)}
\gppoint{gp mark 7}{(2.234,7.582)}
\gppoint{gp mark 7}{(2.229,7.586)}
\gppoint{gp mark 7}{(2.225,7.589)}
\gppoint{gp mark 7}{(2.220,7.592)}
\gppoint{gp mark 7}{(2.216,7.595)}
\gppoint{gp mark 7}{(2.211,7.598)}
\gppoint{gp mark 7}{(2.207,7.601)}
\gppoint{gp mark 7}{(2.202,7.604)}
\gppoint{gp mark 7}{(2.198,7.607)}
\gppoint{gp mark 7}{(2.149,7.641)}
\gppoint{gp mark 7}{(2.144,7.644)}
\gppoint{gp mark 7}{(2.140,7.647)}
\gppoint{gp mark 7}{(2.136,7.650)}
\gppoint{gp mark 7}{(2.131,7.653)}
\gppoint{gp mark 7}{(2.127,7.656)}
\gppoint{gp mark 7}{(2.122,7.659)}
\gppoint{gp mark 7}{(2.118,7.662)}
\gppoint{gp mark 7}{(2.114,7.665)}
\gppoint{gp mark 7}{(2.109,7.668)}
\gppoint{gp mark 7}{(2.105,7.671)}
\gppoint{gp mark 7}{(2.101,7.674)}
\gppoint{gp mark 7}{(2.097,7.677)}
\gppoint{gp mark 7}{(2.092,7.680)}
\gppoint{gp mark 7}{(2.088,7.683)}
\gppoint{gp mark 7}{(2.084,7.686)}
\gppoint{gp mark 7}{(2.079,7.689)}
\gppoint{gp mark 7}{(2.075,7.692)}
\gppoint{gp mark 7}{(2.071,7.695)}
\gppoint{gp mark 7}{(2.066,7.698)}
\gppoint{gp mark 7}{(2.062,7.700)}
\gppoint{gp mark 7}{(2.058,7.703)}
\gppoint{gp mark 7}{(2.053,7.706)}
\gppoint{gp mark 7}{(2.049,7.709)}
\gppoint{gp mark 7}{(2.045,7.712)}
\gppoint{gp mark 7}{(2.041,7.715)}
\gppoint{gp mark 7}{(2.037,7.718)}
\gppoint{gp mark 7}{(2.032,7.721)}
\gppoint{gp mark 7}{(2.028,7.723)}
\gppoint{gp mark 7}{(2.024,7.726)}
\gppoint{gp mark 7}{(2.020,7.729)}
\gppoint{gp mark 7}{(2.016,7.732)}
\gppoint{gp mark 7}{(2.011,7.735)}
\gppoint{gp mark 7}{(2.007,7.738)}
\gppoint{gp mark 7}{(2.003,7.741)}
\gppoint{gp mark 7}{(1.999,7.744)}
\gppoint{gp mark 7}{(1.995,7.746)}
\gppoint{gp mark 7}{(1.991,7.749)}
\gppoint{gp mark 7}{(1.987,7.752)}
\gppoint{gp mark 7}{(1.982,7.755)}
\gppoint{gp mark 7}{(1.978,7.758)}
\gppoint{gp mark 7}{(1.974,7.760)}
\gppoint{gp mark 7}{(1.970,7.763)}
\gppoint{gp mark 7}{(1.966,7.766)}
\gppoint{gp mark 7}{(1.962,7.769)}
\gppoint{gp mark 7}{(1.958,7.772)}
\gppoint{gp mark 7}{(1.953,7.774)}
\gppoint{gp mark 7}{(1.949,7.777)}
\gppoint{gp mark 7}{(1.945,7.780)}
\gppoint{gp mark 7}{(1.941,7.783)}
\gppoint{gp mark 7}{(1.937,7.785)}
\gppoint{gp mark 7}{(1.933,7.788)}
\gppoint{gp mark 7}{(1.929,7.791)}
\gppoint{gp mark 7}{(1.925,7.794)}
\gppoint{gp mark 7}{(1.921,7.796)}
\gppoint{gp mark 7}{(1.917,7.799)}
\gppoint{gp mark 7}{(1.913,7.802)}
\gppoint{gp mark 7}{(1.909,7.805)}
\gppoint{gp mark 7}{(1.905,7.807)}
\gppoint{gp mark 7}{(1.901,7.810)}
\gppoint{gp mark 7}{(1.897,7.813)}
\gppoint{gp mark 7}{(1.893,7.815)}
\gppoint{gp mark 7}{(1.890,7.818)}
\gppoint{gp mark 7}{(1.886,7.821)}
\gppoint{gp mark 7}{(1.882,7.823)}
\gppoint{gp mark 7}{(1.878,7.826)}
\gppoint{gp mark 7}{(1.874,7.829)}
\gppoint{gp mark 7}{(1.870,7.831)}
\gppoint{gp mark 7}{(1.866,7.834)}
\gppoint{gp mark 7}{(1.862,7.837)}
\gppoint{gp mark 7}{(1.859,7.839)}
\gppoint{gp mark 7}{(1.855,7.842)}
\gppoint{gp mark 7}{(1.851,7.844)}
\gppoint{gp mark 7}{(1.848,7.847)}
\gppoint{gp mark 7}{(1.844,7.849)}
\gppoint{gp mark 7}{(1.840,7.851)}
\gppoint{gp mark 7}{(1.837,7.854)}
\gppoint{gp mark 7}{(1.833,7.856)}
\gppoint{gp mark 7}{(1.830,7.859)}
\gppoint{gp mark 7}{(1.826,7.861)}
\gppoint{gp mark 7}{(1.823,7.863)}
\gppoint{gp mark 7}{(1.820,7.866)}
\gppoint{gp mark 7}{(1.816,7.868)}
\gppoint{gp mark 7}{(1.813,7.870)}
\gppoint{gp mark 7}{(1.809,7.873)}
\gppoint{gp mark 7}{(1.806,7.875)}
\gppoint{gp mark 7}{(1.803,7.877)}
\gppoint{gp mark 7}{(1.799,7.880)}
\gppoint{gp mark 7}{(1.796,7.882)}
\gppoint{gp mark 7}{(1.793,7.884)}
\gppoint{gp mark 7}{(1.790,7.886)}
\gppoint{gp mark 7}{(1.786,7.888)}
\gppoint{gp mark 7}{(1.783,7.890)}
\gppoint{gp mark 7}{(1.780,7.893)}
\gppoint{gp mark 7}{(1.777,7.895)}
\gppoint{gp mark 7}{(1.774,7.897)}
\gppoint{gp mark 7}{(1.771,7.899)}
\gppoint{gp mark 7}{(1.768,7.901)}
\gppoint{gp mark 7}{(1.765,7.903)}
\gppoint{gp mark 7}{(1.762,7.905)}
\gppoint{gp mark 7}{(1.760,7.907)}
\gppoint{gp mark 7}{(1.757,7.908)}
\gppoint{gp mark 7}{(1.755,7.910)}
\gppoint{gp mark 7}{(1.752,7.912)}
\gppoint{gp mark 7}{(1.749,7.914)}
\gppoint{gp mark 7}{(1.747,7.916)}
\gppoint{gp mark 7}{(1.744,7.918)}
\gppoint{gp mark 7}{(1.741,7.919)}
\gppoint{gp mark 7}{(1.739,7.921)}
\gppoint{gp mark 7}{(1.737,7.923)}
\gppoint{gp mark 7}{(1.734,7.924)}
\gppoint{gp mark 7}{(1.732,7.926)}
\gppoint{gp mark 7}{(1.729,7.928)}
\gppoint{gp mark 7}{(1.727,7.929)}
\gppoint{gp mark 7}{(1.725,7.931)}
\gppoint{gp mark 7}{(1.723,7.932)}
\gppoint{gp mark 7}{(1.721,7.934)}
\gppoint{gp mark 7}{(1.719,7.935)}
\gppoint{gp mark 7}{(1.717,7.936)}
\gppoint{gp mark 7}{(1.715,7.938)}
\gppoint{gp mark 7}{(1.713,7.939)}
\gppoint{gp mark 7}{(1.711,7.940)}
\gppoint{gp mark 7}{(1.709,7.941)}
\gppoint{gp mark 7}{(1.708,7.942)}
\gppoint{gp mark 7}{(1.706,7.944)}
\gppoint{gp mark 7}{(1.705,7.945)}
\gppoint{gp mark 7}{(1.703,7.946)}
\gppoint{gp mark 7}{(1.702,7.947)}
\gppoint{gp mark 7}{(1.701,7.947)}
\gppoint{gp mark 7}{(1.699,7.948)}
\gppoint{gp mark 7}{(1.698,7.949)}
\gppoint{gp mark 7}{(1.697,7.950)}
\gppoint{gp mark 7}{(1.696,7.951)}
\gppoint{gp mark 7}{(1.695,7.951)}
\gppoint{gp mark 7}{(1.694,7.952)}
\gppoint{gp mark 7}{(1.693,7.953)}
\gppoint{gp mark 7}{(1.692,7.953)}
\gppoint{gp mark 7}{(1.691,7.954)}
\gppoint{gp mark 7}{(1.691,7.954)}
\gppoint{gp mark 7}{(1.690,7.955)}
\gppoint{gp mark 7}{(1.689,7.955)}
\gppoint{gp mark 7}{(1.689,7.956)}
\gppoint{gp mark 7}{(1.688,7.956)}
\gppoint{gp mark 7}{(1.687,7.956)}
\gppoint{gp mark 7}{(1.687,7.957)}
\gppoint{gp mark 7}{(1.687,7.957)}
\gppoint{gp mark 7}{(1.686,7.957)}
\gppoint{gp mark 7}{(1.686,7.957)}
\gppoint{gp mark 7}{(1.686,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.684,7.958)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.683,7.959)}
\gppoint{gp mark 7}{(1.683,7.960)}
\gppoint{gp mark 7}{(1.682,7.960)}
\gppoint{gp mark 7}{(1.682,7.960)}
\gppoint{gp mark 7}{(1.681,7.961)}
\gppoint{gp mark 7}{(1.680,7.961)}
\gppoint{gp mark 7}{(1.679,7.962)}
\gppoint{gp mark 7}{(1.679,7.962)}
\gppoint{gp mark 7}{(1.678,7.963)}
\gppoint{gp mark 7}{(1.677,7.964)}
\gppoint{gp mark 7}{(1.676,7.964)}
\gppoint{gp mark 7}{(1.675,7.965)}
\gppoint{gp mark 7}{(1.674,7.965)}
\gppoint{gp mark 7}{(1.673,7.966)}
\gppoint{gp mark 7}{(1.672,7.967)}
\gppoint{gp mark 7}{(1.671,7.968)}
\gppoint{gp mark 7}{(1.670,7.968)}
\gppoint{gp mark 7}{(1.669,7.969)}
\gppoint{gp mark 7}{(1.668,7.970)}
\gppoint{gp mark 7}{(1.666,7.971)}
\gppoint{gp mark 7}{(1.665,7.972)}
\gppoint{gp mark 7}{(1.664,7.973)}
\gppoint{gp mark 7}{(1.663,7.974)}
\gppoint{gp mark 7}{(1.661,7.975)}
\gppoint{gp mark 7}{(1.660,7.975)}
\gppoint{gp mark 7}{(1.659,7.976)}
\gppoint{gp mark 7}{(1.657,7.977)}
\gppoint{gp mark 7}{(1.656,7.978)}
\gppoint{gp mark 7}{(1.654,7.979)}
\gppoint{gp mark 7}{(1.653,7.980)}
\gppoint{gp mark 7}{(1.651,7.981)}
\gppoint{gp mark 7}{(1.650,7.981)}
\gppoint{gp mark 7}{(1.648,7.982)}
\gppoint{gp mark 7}{(1.647,7.983)}
\gppoint{gp mark 7}{(1.645,7.984)}
\gppoint{gp mark 7}{(1.643,7.984)}
\gppoint{gp mark 7}{(1.642,7.985)}
\gppoint{gp mark 7}{(1.640,7.985)}
\gppoint{gp mark 7}{(1.638,7.986)}
\gppoint{gp mark 7}{(1.636,7.986)}
\gppoint{gp mark 7}{(1.634,7.987)}
\gppoint{gp mark 7}{(1.632,7.987)}
\gppoint{gp mark 7}{(1.630,7.987)}
\gppoint{gp mark 7}{(1.628,7.987)}
\gppoint{gp mark 7}{(1.626,7.987)}
\gppoint{gp mark 7}{(1.624,7.987)}
\gppoint{gp mark 7}{(1.622,7.987)}
\gppoint{gp mark 7}{(1.619,7.987)}
\gppoint{gp mark 7}{(1.618,7.987)}
\gppoint{gp mark 7}{(1.616,7.987)}
\gppoint{gp mark 7}{(1.613,7.986)}
\gppoint{gp mark 7}{(1.611,7.986)}
\gppoint{gp mark 7}{(1.609,7.985)}
\gppoint{gp mark 7}{(1.607,7.985)}
\gppoint{gp mark 7}{(1.604,7.984)}
\gppoint{gp mark 7}{(1.602,7.983)}
\gppoint{gp mark 7}{(1.600,7.982)}
\gppoint{gp mark 7}{(1.598,7.981)}
\gppoint{gp mark 7}{(1.596,7.980)}
\gppoint{gp mark 7}{(1.594,7.979)}
\gppoint{gp mark 7}{(1.592,7.978)}
\gppoint{gp mark 7}{(1.590,7.976)}
\gppoint{gp mark 7}{(1.588,7.975)}
\gppoint{gp mark 7}{(1.587,7.973)}
\gppoint{gp mark 7}{(1.585,7.972)}
\gppoint{gp mark 7}{(1.583,7.970)}
\gppoint{gp mark 7}{(1.582,7.968)}
\gppoint{gp mark 7}{(1.580,7.967)}
\gppoint{gp mark 7}{(1.579,7.965)}
\gppoint{gp mark 7}{(1.577,7.963)}
\gppoint{gp mark 7}{(1.576,7.961)}
\gppoint{gp mark 7}{(1.575,7.960)}
\gppoint{gp mark 7}{(1.573,7.958)}
\gppoint{gp mark 7}{(1.572,7.956)}
\gppoint{gp mark 7}{(1.571,7.954)}
\gppoint{gp mark 7}{(1.570,7.952)}
\gppoint{gp mark 7}{(1.568,7.950)}
\gppoint{gp mark 7}{(1.567,7.948)}
\gppoint{gp mark 7}{(1.566,7.946)}
\gppoint{gp mark 7}{(1.565,7.944)}
\gppoint{gp mark 7}{(1.564,7.941)}
\gppoint{gp mark 7}{(1.563,7.939)}
\gppoint{gp mark 7}{(1.562,7.937)}
\gppoint{gp mark 7}{(1.561,7.935)}
\gppoint{gp mark 7}{(1.559,7.933)}
\gppoint{gp mark 7}{(1.558,7.931)}
\gppoint{gp mark 7}{(1.557,7.929)}
\gppoint{gp mark 7}{(1.556,7.926)}
\gppoint{gp mark 7}{(1.555,7.924)}
\gppoint{gp mark 7}{(1.554,7.922)}
\gppoint{gp mark 7}{(1.553,7.919)}
\gppoint{gp mark 7}{(1.552,7.917)}
\gppoint{gp mark 7}{(1.551,7.914)}
\gppoint{gp mark 7}{(1.550,7.912)}
\gppoint{gp mark 7}{(1.548,7.910)}
\gppoint{gp mark 7}{(1.547,7.907)}
\gppoint{gp mark 7}{(1.546,7.905)}
\gppoint{gp mark 7}{(1.526,7.859)}
\gppoint{gp mark 7}{(1.525,7.856)}
\gppoint{gp mark 7}{(1.524,7.854)}
\gppoint{gp mark 7}{(1.523,7.851)}
\gppoint{gp mark 7}{(1.522,7.849)}
\gppoint{gp mark 7}{(1.521,7.846)}
\gppoint{gp mark 7}{(1.520,7.844)}
\gppoint{gp mark 7}{(1.519,7.841)}
\gppoint{gp mark 7}{(1.518,7.839)}
\gppoint{gp mark 7}{(1.517,7.836)}
\gppoint{gp mark 7}{(1.516,7.834)}
\gppoint{gp mark 7}{(1.514,7.832)}
\gppoint{gp mark 7}{(1.514,7.829)}
\gppoint{gp mark 7}{(1.513,7.827)}
\gppoint{gp mark 7}{(1.511,7.824)}
\gppoint{gp mark 7}{(1.511,7.822)}
\gppoint{gp mark 7}{(1.510,7.819)}
\gppoint{gp mark 7}{(1.508,7.817)}
\gppoint{gp mark 7}{(1.507,7.814)}
\gppoint{gp mark 7}{(1.506,7.812)}
\gppoint{gp mark 7}{(1.505,7.810)}
\gppoint{gp mark 7}{(1.504,7.807)}
\gppoint{gp mark 7}{(1.503,7.805)}
\gppoint{gp mark 7}{(1.502,7.803)}
\gppoint{gp mark 7}{(1.501,7.800)}
\gppoint{gp mark 7}{(1.500,7.798)}
\gppoint{gp mark 7}{(1.499,7.796)}
\gppoint{gp mark 7}{(1.498,7.794)}
\gppoint{gp mark 7}{(1.497,7.791)}
\gppoint{gp mark 7}{(1.497,7.789)}
\gppoint{gp mark 7}{(1.496,7.787)}
\gppoint{gp mark 7}{(1.495,7.785)}
\gppoint{gp mark 7}{(1.494,7.783)}
\gppoint{gp mark 7}{(1.493,7.781)}
\gppoint{gp mark 7}{(1.492,7.779)}
\gppoint{gp mark 7}{(1.492,7.777)}
\gppoint{gp mark 7}{(1.491,7.775)}
\gppoint{gp mark 7}{(1.490,7.773)}
\gppoint{gp mark 7}{(1.489,7.771)}
\gppoint{gp mark 7}{(1.489,7.769)}
\gppoint{gp mark 7}{(1.488,7.768)}
\gppoint{gp mark 7}{(1.488,7.766)}
\gppoint{gp mark 7}{(1.487,7.764)}
\gppoint{gp mark 7}{(1.487,7.763)}
\gppoint{gp mark 7}{(1.486,7.761)}
\gppoint{gp mark 7}{(1.485,7.760)}
\gppoint{gp mark 7}{(1.485,7.758)}
\gppoint{gp mark 7}{(1.484,7.757)}
\gppoint{gp mark 7}{(1.484,7.755)}
\gppoint{gp mark 7}{(1.483,7.754)}
\gppoint{gp mark 7}{(1.483,7.753)}
\gppoint{gp mark 7}{(1.483,7.751)}
\gppoint{gp mark 7}{(1.482,7.750)}
\gppoint{gp mark 7}{(1.481,7.749)}
\gppoint{gp mark 7}{(1.481,7.748)}
\gppoint{gp mark 7}{(1.481,7.746)}
\gppoint{gp mark 7}{(1.480,7.745)}
\gppoint{gp mark 7}{(1.479,7.744)}
\gppoint{gp mark 7}{(1.478,7.743)}
\gppoint{gp mark 7}{(1.477,7.742)}
\gppoint{gp mark 7}{(1.476,7.740)}
\gppoint{gp mark 7}{(1.475,7.739)}
\gppoint{gp mark 7}{(1.475,7.738)}
\gppoint{gp mark 7}{(1.474,7.737)}
\gppoint{gp mark 7}{(1.472,7.736)}
\gppoint{gp mark 7}{(1.471,7.735)}
\gppoint{gp mark 7}{(1.470,7.734)}
\gppoint{gp mark 7}{(1.469,7.733)}
\gppoint{gp mark 7}{(1.468,7.733)}
\gppoint{gp mark 7}{(1.467,7.732)}
\gppoint{gp mark 7}{(1.466,7.731)}
\gppoint{gp mark 7}{(1.465,7.730)}
\gppoint{gp mark 7}{(1.464,7.730)}
\gppoint{gp mark 7}{(1.463,7.729)}
\gppoint{gp mark 7}{(1.462,7.728)}
\gppoint{gp mark 7}{(1.460,7.728)}
\gppoint{gp mark 7}{(1.459,7.727)}
\gppoint{gp mark 7}{(1.458,7.727)}
\gppoint{gp mark 7}{(1.458,7.726)}
\gppoint{gp mark 7}{(1.457,7.726)}
\gppoint{gp mark 7}{(1.456,7.725)}
\gppoint{gp mark 7}{(1.455,7.725)}
\gppoint{gp mark 7}{(1.453,7.725)}
\gppoint{gp mark 7}{(1.453,7.725)}
\gppoint{gp mark 7}{(1.452,7.724)}
\gppoint{gp mark 7}{(1.451,7.724)}
\gppoint{gp mark 7}{(1.450,7.724)}
\gppoint{gp mark 7}{(1.449,7.723)}
\gppoint{gp mark 7}{(1.449,7.723)}
\gppoint{gp mark 7}{(1.448,7.723)}
\gppoint{gp mark 7}{(1.447,7.723)}
\gppoint{gp mark 7}{(1.447,7.722)}
\gppoint{gp mark 7}{(1.446,7.722)}
\gppoint{gp mark 7}{(1.445,7.722)}
\gppoint{gp mark 7}{(1.444,7.722)}
\gppoint{gp mark 7}{(1.444,7.722)}
\gppoint{gp mark 7}{(1.443,7.722)}
\gppoint{gp mark 7}{(1.442,7.722)}
\gppoint{gp mark 7}{(1.442,7.722)}
\gppoint{gp mark 7}{(1.441,7.721)}
\gppoint{gp mark 7}{(1.440,7.721)}
\gppoint{gp mark 7}{(1.439,7.721)}
\gppoint{gp mark 7}{(1.439,7.721)}
\gppoint{gp mark 7}{(1.438,7.721)}
\gppoint{gp mark 7}{(1.437,7.721)}
\gppoint{gp mark 7}{(1.436,7.721)}
\gppoint{gp mark 7}{(1.435,7.721)}
\gppoint{gp mark 7}{(1.434,7.721)}
\gppoint{gp mark 7}{(1.434,7.721)}
\gppoint{gp mark 7}{(1.433,7.721)}
\gppoint{gp mark 7}{(1.432,7.721)}
\gppoint{gp mark 7}{(1.431,7.721)}
\gppoint{gp mark 7}{(1.430,7.721)}
\gppoint{gp mark 7}{(1.429,7.721)}
\gppoint{gp mark 7}{(1.429,7.721)}
\gppoint{gp mark 7}{(1.427,7.721)}
\gppoint{gp mark 7}{(1.426,7.721)}
\gppoint{gp mark 7}{(1.426,7.721)}
\gppoint{gp mark 7}{(1.425,7.721)}
\gppoint{gp mark 7}{(1.424,7.721)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.540,4.172)}
\gppoint{gp mark 7}{(8.540,4.173)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.538,4.175)}
\gppoint{gp mark 7}{(8.537,4.175)}
\gppoint{gp mark 7}{(8.536,4.176)}
\gppoint{gp mark 7}{(8.536,4.177)}
\gppoint{gp mark 7}{(8.535,4.177)}
\gppoint{gp mark 7}{(8.534,4.178)}
\gppoint{gp mark 7}{(8.533,4.179)}
\gppoint{gp mark 7}{(8.532,4.180)}
\gppoint{gp mark 7}{(8.531,4.181)}
\gppoint{gp mark 7}{(8.530,4.182)}
\gppoint{gp mark 7}{(8.529,4.183)}
\gppoint{gp mark 7}{(8.528,4.184)}
\gppoint{gp mark 7}{(8.526,4.185)}
\gppoint{gp mark 7}{(8.525,4.186)}
\gppoint{gp mark 7}{(8.524,4.187)}
\gppoint{gp mark 7}{(8.523,4.188)}
\gppoint{gp mark 7}{(8.522,4.189)}
\gppoint{gp mark 7}{(8.520,4.191)}
\gppoint{gp mark 7}{(8.519,4.192)}
\gppoint{gp mark 7}{(8.517,4.193)}
\gppoint{gp mark 7}{(8.516,4.194)}
\gppoint{gp mark 7}{(8.514,4.196)}
\gppoint{gp mark 7}{(8.513,4.197)}
\gppoint{gp mark 7}{(8.512,4.199)}
\gppoint{gp mark 7}{(8.510,4.200)}
\gppoint{gp mark 7}{(8.508,4.201)}
\gppoint{gp mark 7}{(8.507,4.203)}
\gppoint{gp mark 7}{(8.505,4.204)}
\gppoint{gp mark 7}{(8.503,4.206)}
\gppoint{gp mark 7}{(8.501,4.207)}
\gppoint{gp mark 7}{(8.500,4.209)}
\gppoint{gp mark 7}{(8.498,4.210)}
\gppoint{gp mark 7}{(8.496,4.212)}
\gppoint{gp mark 7}{(8.494,4.214)}
\gppoint{gp mark 7}{(8.492,4.215)}
\gppoint{gp mark 7}{(8.490,4.217)}
\gppoint{gp mark 7}{(8.488,4.219)}
\gppoint{gp mark 7}{(8.486,4.220)}
\gppoint{gp mark 7}{(8.484,4.222)}
\gppoint{gp mark 7}{(8.482,4.224)}
\gppoint{gp mark 7}{(8.480,4.226)}
\gppoint{gp mark 7}{(8.478,4.228)}
\gppoint{gp mark 7}{(8.476,4.230)}
\gppoint{gp mark 7}{(8.474,4.231)}
\gppoint{gp mark 7}{(8.471,4.233)}
\gppoint{gp mark 7}{(8.469,4.235)}
\gppoint{gp mark 7}{(8.467,4.237)}
\gppoint{gp mark 7}{(8.465,4.239)}
\gppoint{gp mark 7}{(8.462,4.241)}
\gppoint{gp mark 7}{(8.460,4.243)}
\gppoint{gp mark 7}{(8.458,4.245)}
\gppoint{gp mark 7}{(8.455,4.247)}
\gppoint{gp mark 7}{(8.453,4.249)}
\gppoint{gp mark 7}{(8.450,4.252)}
\gppoint{gp mark 7}{(8.448,4.254)}
\gppoint{gp mark 7}{(8.445,4.256)}
\gppoint{gp mark 7}{(8.443,4.258)}
\gppoint{gp mark 7}{(8.440,4.260)}
\gppoint{gp mark 7}{(8.438,4.262)}
\gppoint{gp mark 7}{(8.435,4.265)}
\gppoint{gp mark 7}{(8.432,4.267)}
\gppoint{gp mark 7}{(8.430,4.269)}
\gppoint{gp mark 7}{(8.427,4.271)}
\gppoint{gp mark 7}{(8.424,4.274)}
\gppoint{gp mark 7}{(8.421,4.276)}
\gppoint{gp mark 7}{(8.419,4.279)}
\gppoint{gp mark 7}{(8.416,4.281)}
\gppoint{gp mark 7}{(8.413,4.283)}
\gppoint{gp mark 7}{(8.410,4.286)}
\gppoint{gp mark 7}{(8.407,4.288)}
\gppoint{gp mark 7}{(8.404,4.291)}
\gppoint{gp mark 7}{(8.401,4.293)}
\gppoint{gp mark 7}{(8.398,4.296)}
\gppoint{gp mark 7}{(8.394,4.298)}
\gppoint{gp mark 7}{(8.391,4.301)}
\gppoint{gp mark 7}{(8.388,4.303)}
\gppoint{gp mark 7}{(8.385,4.306)}
\gppoint{gp mark 7}{(8.381,4.308)}
\gppoint{gp mark 7}{(8.378,4.311)}
\gppoint{gp mark 7}{(8.374,4.314)}
\gppoint{gp mark 7}{(8.371,4.317)}
\gppoint{gp mark 7}{(8.367,4.319)}
\gppoint{gp mark 7}{(8.364,4.322)}
\gppoint{gp mark 7}{(8.360,4.325)}
\gppoint{gp mark 7}{(8.357,4.328)}
\gppoint{gp mark 7}{(8.353,4.330)}
\gppoint{gp mark 7}{(8.349,4.333)}
\gppoint{gp mark 7}{(8.346,4.336)}
\gppoint{gp mark 7}{(8.342,4.339)}
\gppoint{gp mark 7}{(8.339,4.341)}
\gppoint{gp mark 7}{(8.335,4.344)}
\gppoint{gp mark 7}{(8.331,4.347)}
\gppoint{gp mark 7}{(8.328,4.350)}
\gppoint{gp mark 7}{(8.324,4.353)}
\gppoint{gp mark 7}{(8.320,4.356)}
\gppoint{gp mark 7}{(8.316,4.359)}
\gppoint{gp mark 7}{(8.313,4.362)}
\gppoint{gp mark 7}{(8.309,4.365)}
\gppoint{gp mark 7}{(8.305,4.368)}
\gppoint{gp mark 7}{(8.301,4.371)}
\gppoint{gp mark 7}{(8.297,4.374)}
\gppoint{gp mark 7}{(8.293,4.377)}
\gppoint{gp mark 7}{(8.289,4.380)}
\gppoint{gp mark 7}{(8.285,4.383)}
\gppoint{gp mark 7}{(8.281,4.386)}
\gppoint{gp mark 7}{(8.277,4.389)}
\gppoint{gp mark 7}{(6.389,5.959)}
\gppoint{gp mark 7}{(6.389,5.962)}
\gppoint{gp mark 7}{(6.389,5.964)}
\gppoint{gp mark 7}{(6.390,5.966)}
\gppoint{gp mark 7}{(6.390,5.969)}
\gppoint{gp mark 7}{(6.391,5.971)}
\gppoint{gp mark 7}{(6.391,5.974)}
\gppoint{gp mark 7}{(6.392,5.976)}
\gppoint{gp mark 7}{(6.393,5.979)}
\gppoint{gp mark 7}{(6.394,5.981)}
\gppoint{gp mark 7}{(6.395,5.984)}
\gppoint{gp mark 7}{(6.396,5.986)}
\gppoint{gp mark 7}{(6.397,5.988)}
\gppoint{gp mark 7}{(6.398,5.991)}
\gppoint{gp mark 7}{(6.400,5.994)}
\gppoint{gp mark 7}{(6.401,5.996)}
\gppoint{gp mark 7}{(6.402,5.999)}
\gppoint{gp mark 7}{(6.404,6.001)}
\gppoint{gp mark 7}{(6.405,6.004)}
\gppoint{gp mark 7}{(6.407,6.006)}
\gppoint{gp mark 7}{(6.408,6.009)}
\gppoint{gp mark 7}{(6.410,6.011)}
\gppoint{gp mark 7}{(6.412,6.014)}
\gppoint{gp mark 7}{(6.413,6.016)}
\gppoint{gp mark 7}{(6.415,6.019)}
\gppoint{gp mark 7}{(6.417,6.022)}
\gppoint{gp mark 7}{(6.419,6.024)}
\gppoint{gp mark 7}{(6.421,6.027)}
\gppoint{gp mark 7}{(6.423,6.030)}
\gppoint{gp mark 7}{(6.425,6.032)}
\gppoint{gp mark 7}{(6.427,6.035)}
\gppoint{gp mark 7}{(6.429,6.038)}
\gppoint{gp mark 7}{(6.431,6.040)}
\gppoint{gp mark 7}{(6.433,6.043)}
\gppoint{gp mark 7}{(6.435,6.046)}
\gppoint{gp mark 7}{(6.437,6.049)}
\gppoint{gp mark 7}{(6.439,6.051)}
\gppoint{gp mark 7}{(6.441,6.054)}
\gppoint{gp mark 7}{(6.444,6.057)}
\gppoint{gp mark 7}{(6.446,6.060)}
\gppoint{gp mark 7}{(6.448,6.062)}
\gppoint{gp mark 7}{(6.451,6.065)}
\gppoint{gp mark 7}{(6.453,6.068)}
\gppoint{gp mark 7}{(6.455,6.071)}
\gppoint{gp mark 7}{(6.458,6.074)}
\gppoint{gp mark 7}{(6.460,6.077)}
\gppoint{gp mark 7}{(6.463,6.080)}
\gppoint{gp mark 7}{(6.465,6.083)}
\gppoint{gp mark 7}{(6.468,6.086)}
\gppoint{gp mark 7}{(6.470,6.089)}
\gppoint{gp mark 7}{(6.473,6.091)}
\gppoint{gp mark 7}{(6.475,6.094)}
\gppoint{gp mark 7}{(6.478,6.097)}
\gppoint{gp mark 7}{(6.481,6.100)}
\gppoint{gp mark 7}{(6.620,6.252)}
\gppoint{gp mark 7}{(6.623,6.256)}
\gppoint{gp mark 7}{(6.626,6.259)}
\gppoint{gp mark 7}{(6.629,6.263)}
\gppoint{gp mark 7}{(6.633,6.266)}
\gppoint{gp mark 7}{(6.636,6.270)}
\gppoint{gp mark 7}{(6.640,6.274)}
\gppoint{gp mark 7}{(6.643,6.277)}
\gppoint{gp mark 7}{(6.646,6.281)}
\gppoint{gp mark 7}{(6.649,6.285)}
\gppoint{gp mark 7}{(6.653,6.288)}
\gppoint{gp mark 7}{(6.656,6.292)}
\gppoint{gp mark 7}{(6.659,6.296)}
\gppoint{gp mark 7}{(6.663,6.299)}
\gppoint{gp mark 7}{(6.666,6.303)}
\gppoint{gp mark 7}{(6.670,6.307)}
\gppoint{gp mark 7}{(6.673,6.311)}
\gppoint{gp mark 7}{(6.676,6.314)}
\gppoint{gp mark 7}{(6.680,6.318)}
\gppoint{gp mark 7}{(6.683,6.322)}
\gppoint{gp mark 7}{(6.686,6.325)}
\gppoint{gp mark 7}{(6.689,6.329)}
\gppoint{gp mark 7}{(6.693,6.333)}
\gppoint{gp mark 7}{(6.696,6.337)}
\gppoint{gp mark 7}{(6.700,6.341)}
\gppoint{gp mark 7}{(6.703,6.344)}
\gppoint{gp mark 7}{(6.706,6.348)}
\gppoint{gp mark 7}{(6.710,6.352)}
\gppoint{gp mark 7}{(6.713,6.356)}
\gppoint{gp mark 7}{(6.717,6.360)}
\gppoint{gp mark 7}{(6.720,6.364)}
\gppoint{gp mark 7}{(6.724,6.368)}
\gppoint{gp mark 7}{(6.727,6.371)}
\gppoint{gp mark 7}{(6.730,6.375)}
\gppoint{gp mark 7}{(6.734,6.379)}
\gppoint{gp mark 7}{(6.737,6.383)}
\gppoint{gp mark 7}{(6.740,6.387)}
\gppoint{gp mark 7}{(6.744,6.391)}
\gppoint{gp mark 7}{(6.747,6.395)}
\gppoint{gp mark 7}{(6.751,6.399)}
\gppoint{gp mark 7}{(6.754,6.403)}
\gppoint{gp mark 7}{(6.757,6.407)}
\gppoint{gp mark 7}{(6.761,6.411)}
\gppoint{gp mark 7}{(6.764,6.414)}
\gppoint{gp mark 7}{(6.768,6.418)}
\gppoint{gp mark 7}{(6.771,6.422)}
\gppoint{gp mark 7}{(6.775,6.427)}
\gppoint{gp mark 7}{(6.778,6.431)}
\gppoint{gp mark 7}{(6.782,6.435)}
\gppoint{gp mark 7}{(6.785,6.439)}
\gppoint{gp mark 7}{(6.788,6.443)}
\gppoint{gp mark 7}{(6.792,6.447)}
\gppoint{gp mark 7}{(6.795,6.451)}
\gppoint{gp mark 7}{(6.799,6.455)}
\gppoint{gp mark 7}{(6.802,6.459)}
\gppoint{gp mark 7}{(6.806,6.463)}
\gppoint{gp mark 7}{(6.810,6.467)}
\gppoint{gp mark 7}{(6.813,6.471)}
\gppoint{gp mark 7}{(6.817,6.476)}
\gppoint{gp mark 7}{(6.821,6.480)}
\gppoint{gp mark 7}{(6.824,6.484)}
\gppoint{gp mark 7}{(6.827,6.488)}
\gppoint{gp mark 7}{(6.831,6.492)}
\gppoint{gp mark 7}{(6.834,6.496)}
\gppoint{gp mark 7}{(6.838,6.501)}
\gppoint{gp mark 7}{(6.841,6.504)}
\gppoint{gp mark 7}{(6.845,6.509)}
\gppoint{gp mark 7}{(6.849,6.513)}
\gppoint{gp mark 7}{(6.852,6.517)}
\gppoint{gp mark 7}{(6.856,6.522)}
\gppoint{gp mark 7}{(6.859,6.526)}
\gppoint{gp mark 7}{(6.863,6.530)}
\gppoint{gp mark 7}{(6.867,6.534)}
\gppoint{gp mark 7}{(6.870,6.538)}
\gppoint{gp mark 7}{(6.874,6.543)}
\gppoint{gp mark 7}{(6.877,6.547)}
\gppoint{gp mark 7}{(6.881,6.551)}
\gppoint{gp mark 7}{(6.885,6.555)}
\gppoint{gp mark 7}{(6.888,6.559)}
\gppoint{gp mark 7}{(6.892,6.563)}
\gppoint{gp mark 7}{(6.895,6.567)}
\gppoint{gp mark 7}{(6.899,6.572)}
\gppoint{gp mark 7}{(6.903,6.576)}
\gppoint{gp mark 7}{(6.907,6.580)}
\gppoint{gp mark 7}{(6.910,6.585)}
\gppoint{gp mark 7}{(6.914,6.589)}
\gppoint{gp mark 7}{(6.917,6.593)}
\gppoint{gp mark 7}{(6.243,5.968)}
\gppoint{gp mark 7}{(6.239,5.969)}
\gppoint{gp mark 7}{(6.236,5.970)}
\gppoint{gp mark 7}{(6.233,5.971)}
\gppoint{gp mark 7}{(6.230,5.973)}
\gppoint{gp mark 7}{(6.226,5.974)}
\gppoint{gp mark 7}{(6.223,5.975)}
\gppoint{gp mark 7}{(6.219,5.976)}
\gppoint{gp mark 7}{(6.216,5.978)}
\gppoint{gp mark 7}{(6.213,5.979)}
\gppoint{gp mark 7}{(6.209,5.980)}
\gppoint{gp mark 7}{(6.206,5.981)}
\gppoint{gp mark 7}{(6.202,5.983)}
\gppoint{gp mark 7}{(6.198,5.984)}
\gppoint{gp mark 7}{(6.195,5.985)}
\gppoint{gp mark 7}{(6.191,5.987)}
\gppoint{gp mark 7}{(6.188,5.988)}
\gppoint{gp mark 7}{(6.184,5.989)}
\gppoint{gp mark 7}{(6.180,5.991)}
\gppoint{gp mark 7}{(6.176,5.992)}
\gppoint{gp mark 7}{(6.173,5.994)}
\gppoint{gp mark 7}{(6.169,5.995)}
\gppoint{gp mark 7}{(6.165,5.996)}
\gppoint{gp mark 7}{(6.161,5.998)}
\gppoint{gp mark 7}{(6.158,5.999)}
\gppoint{gp mark 7}{(6.154,6.001)}
\gppoint{gp mark 7}{(6.150,6.002)}
\gppoint{gp mark 7}{(6.146,6.004)}
\gppoint{gp mark 7}{(6.142,6.005)}
\gppoint{gp mark 7}{(6.138,6.007)}
\gppoint{gp mark 7}{(6.134,6.008)}
\gppoint{gp mark 7}{(6.130,6.010)}
\gppoint{gp mark 7}{(6.126,6.011)}
\gppoint{gp mark 7}{(6.122,6.013)}
\gppoint{gp mark 7}{(6.118,6.014)}
\gppoint{gp mark 7}{(6.114,6.016)}
\gppoint{gp mark 7}{(6.110,6.017)}
\gppoint{gp mark 7}{(6.106,6.019)}
\gppoint{gp mark 7}{(6.102,6.021)}
\gppoint{gp mark 7}{(6.098,6.022)}
\gppoint{gp mark 7}{(6.094,6.024)}
\gppoint{gp mark 7}{(6.089,6.025)}
\gppoint{gp mark 7}{(6.085,6.027)}
\gppoint{gp mark 7}{(6.081,6.029)}
\gppoint{gp mark 7}{(6.077,6.030)}
\gppoint{gp mark 7}{(6.073,6.032)}
\gppoint{gp mark 7}{(6.068,6.034)}
\gppoint{gp mark 7}{(6.064,6.035)}
\gppoint{gp mark 7}{(6.060,6.037)}
\gppoint{gp mark 7}{(6.055,6.039)}
\gppoint{gp mark 7}{(6.051,6.040)}
\gppoint{gp mark 7}{(6.046,6.042)}
\gppoint{gp mark 7}{(6.042,6.044)}
\gppoint{gp mark 7}{(6.038,6.046)}
\gppoint{gp mark 7}{(6.033,6.047)}
\gppoint{gp mark 7}{(6.029,6.049)}
\gppoint{gp mark 7}{(6.024,6.051)}
\gppoint{gp mark 7}{(6.020,6.053)}
\gppoint{gp mark 7}{(6.015,6.055)}
\gppoint{gp mark 7}{(6.011,6.057)}
\gppoint{gp mark 7}{(6.006,6.058)}
\gppoint{gp mark 7}{(6.001,6.060)}
\gppoint{gp mark 7}{(5.997,6.062)}
\gppoint{gp mark 7}{(5.992,6.064)}
\gppoint{gp mark 7}{(5.988,6.066)}
\gppoint{gp mark 7}{(5.983,6.067)}
\gppoint{gp mark 7}{(5.979,6.069)}
\gppoint{gp mark 7}{(5.974,6.071)}
\gppoint{gp mark 7}{(5.969,6.073)}
\gppoint{gp mark 7}{(5.964,6.075)}
\gppoint{gp mark 7}{(5.960,6.077)}
\gppoint{gp mark 7}{(5.956,6.079)}
\gppoint{gp mark 7}{(5.951,6.081)}
\gppoint{gp mark 7}{(5.946,6.083)}
\gppoint{gp mark 7}{(5.941,6.085)}
\gppoint{gp mark 7}{(5.936,6.087)}
\gppoint{gp mark 7}{(5.931,6.089)}
\gppoint{gp mark 7}{(5.927,6.091)}
\gppoint{gp mark 7}{(5.921,6.093)}
\gppoint{gp mark 7}{(5.916,6.095)}
\gppoint{gp mark 7}{(5.912,6.097)}
\gppoint{gp mark 7}{(5.907,6.099)}
\gppoint{gp mark 7}{(5.902,6.101)}
\gppoint{gp mark 7}{(5.897,6.103)}
\gppoint{gp mark 7}{(5.892,6.105)}
\gppoint{gp mark 7}{(5.888,6.107)}
\gppoint{gp mark 7}{(5.882,6.109)}
\gppoint{gp mark 7}{(5.877,6.111)}
\gppoint{gp mark 7}{(5.872,6.113)}
\gppoint{gp mark 7}{(5.867,6.115)}
\gppoint{gp mark 7}{(5.862,6.117)}
\gppoint{gp mark 7}{(5.857,6.119)}
\gppoint{gp mark 7}{(5.852,6.121)}
\gppoint{gp mark 7}{(5.847,6.123)}
\gppoint{gp mark 7}{(5.842,6.125)}
\gppoint{gp mark 7}{(5.836,6.127)}
\gppoint{gp mark 7}{(5.831,6.129)}
\gppoint{gp mark 7}{(5.826,6.131)}
\gppoint{gp mark 7}{(5.820,6.133)}
\gppoint{gp mark 7}{(5.815,6.135)}
\gppoint{gp mark 7}{(5.810,6.137)}
\gppoint{gp mark 7}{(5.804,6.139)}
\gppoint{gp mark 7}{(5.799,6.141)}
\gppoint{gp mark 7}{(5.793,6.143)}
\gppoint{gp mark 7}{(5.788,6.145)}
\gppoint{gp mark 7}{(5.783,6.147)}
\gppoint{gp mark 7}{(5.778,6.149)}
\gppoint{gp mark 7}{(5.772,6.151)}
\gppoint{gp mark 7}{(5.767,6.153)}
\gppoint{gp mark 7}{(5.761,6.155)}
\gppoint{gp mark 7}{(5.756,6.157)}
\gppoint{gp mark 7}{(5.750,6.159)}
\gppoint{gp mark 7}{(5.745,6.161)}
\gppoint{gp mark 7}{(5.739,6.163)}
\gppoint{gp mark 7}{(5.733,6.165)}
\gppoint{gp mark 7}{(5.728,6.167)}
\gppoint{gp mark 7}{(5.722,6.169)}
\gppoint{gp mark 7}{(5.717,6.171)}
\gppoint{gp mark 7}{(5.711,6.173)}
\gppoint{gp mark 7}{(5.706,6.175)}
\gppoint{gp mark 7}{(5.700,6.178)}
\gppoint{gp mark 7}{(5.694,6.180)}
\gppoint{gp mark 7}{(5.689,6.182)}
\gppoint{gp mark 7}{(5.683,6.184)}
\gppoint{gp mark 7}{(5.677,6.186)}
\gppoint{gp mark 7}{(5.672,6.188)}
\gppoint{gp mark 7}{(5.666,6.190)}
\gppoint{gp mark 7}{(5.660,6.192)}
\gppoint{gp mark 7}{(5.654,6.194)}
\gppoint{gp mark 7}{(5.648,6.196)}
\gppoint{gp mark 7}{(5.643,6.198)}
\gppoint{gp mark 7}{(5.637,6.200)}
\gppoint{gp mark 7}{(5.631,6.203)}
\gppoint{gp mark 7}{(5.626,6.205)}
\gppoint{gp mark 7}{(5.620,6.207)}
\gppoint{gp mark 7}{(5.614,6.209)}
\gppoint{gp mark 7}{(5.609,6.211)}
\gppoint{gp mark 7}{(5.602,6.213)}
\gppoint{gp mark 7}{(5.597,6.215)}
\gppoint{gp mark 7}{(5.591,6.218)}
\gppoint{gp mark 7}{(5.585,6.219)}
\gppoint{gp mark 7}{(5.580,6.221)}
\gppoint{gp mark 7}{(5.574,6.224)}
\gppoint{gp mark 7}{(5.568,6.226)}
\gppoint{gp mark 7}{(5.562,6.228)}
\gppoint{gp mark 7}{(5.556,6.230)}
\gppoint{gp mark 7}{(5.550,6.232)}
\gppoint{gp mark 7}{(5.545,6.234)}
\gppoint{gp mark 7}{(5.539,6.236)}
\gppoint{gp mark 7}{(5.533,6.239)}
\gppoint{gp mark 7}{(5.527,6.241)}
\gppoint{gp mark 7}{(5.522,6.243)}
\gppoint{gp mark 7}{(5.516,6.245)}
\gppoint{gp mark 7}{(5.511,6.247)}
\gppoint{gp mark 7}{(5.504,6.249)}
\gppoint{gp mark 7}{(5.499,6.251)}
\gppoint{gp mark 7}{(5.493,6.253)}
\gppoint{gp mark 7}{(5.488,6.255)}
\gppoint{gp mark 7}{(5.481,6.257)}
\gppoint{gp mark 7}{(5.476,6.259)}
\gppoint{gp mark 7}{(5.470,6.261)}
\gppoint{gp mark 7}{(5.464,6.263)}
\gppoint{gp mark 7}{(5.459,6.266)}
\gppoint{gp mark 7}{(5.453,6.268)}
\gppoint{gp mark 7}{(5.447,6.270)}
\gppoint{gp mark 7}{(5.442,6.272)}
\gppoint{gp mark 7}{(5.436,6.274)}
\gppoint{gp mark 7}{(5.430,6.276)}
\gppoint{gp mark 7}{(5.424,6.278)}
\gppoint{gp mark 7}{(5.419,6.280)}
\gppoint{gp mark 7}{(5.414,6.282)}
\gppoint{gp mark 7}{(5.409,6.284)}
\gppoint{gp mark 7}{(5.402,6.286)}
\gppoint{gp mark 7}{(5.397,6.288)}
\gppoint{gp mark 7}{(5.391,6.291)}
\gppoint{gp mark 7}{(5.386,6.293)}
\gppoint{gp mark 7}{(5.380,6.295)}
\gppoint{gp mark 7}{(5.375,6.297)}
\gppoint{gp mark 7}{(5.369,6.299)}
\gppoint{gp mark 7}{(5.364,6.301)}
\gppoint{gp mark 7}{(5.358,6.303)}
\gppoint{gp mark 7}{(5.351,6.306)}
\gppoint{gp mark 7}{(5.347,6.307)}
\gppoint{gp mark 7}{(5.340,6.310)}
\gppoint{gp mark 7}{(5.336,6.311)}
\gppoint{gp mark 7}{(5.330,6.314)}
\gppoint{gp mark 7}{(5.325,6.316)}
\gppoint{gp mark 7}{(5.318,6.318)}
\gppoint{gp mark 7}{(5.314,6.320)}
\gppoint{gp mark 7}{(5.309,6.322)}
\gppoint{gp mark 7}{(5.305,6.323)}
\gppoint{gp mark 7}{(5.298,6.326)}
\gppoint{gp mark 7}{(5.292,6.328)}
\gppoint{gp mark 7}{(5.287,6.330)}
\gppoint{gp mark 7}{(5.281,6.332)}
\gppoint{gp mark 7}{(5.276,6.334)}
\gppoint{gp mark 7}{(5.271,6.336)}
\gppoint{gp mark 7}{(5.265,6.338)}
\gppoint{gp mark 7}{(5.259,6.340)}
\gppoint{gp mark 7}{(5.255,6.342)}
\gppoint{gp mark 7}{(5.249,6.344)}
\gppoint{gp mark 7}{(5.244,6.345)}
\gppoint{gp mark 7}{(5.238,6.348)}
\gppoint{gp mark 7}{(5.233,6.350)}
\gppoint{gp mark 7}{(5.228,6.352)}
\gppoint{gp mark 7}{(5.223,6.353)}
\gppoint{gp mark 7}{(5.217,6.356)}
\gppoint{gp mark 7}{(5.212,6.358)}
\gppoint{gp mark 7}{(5.206,6.360)}
\gppoint{gp mark 7}{(5.201,6.362)}
\gppoint{gp mark 7}{(5.195,6.364)}
\gppoint{gp mark 7}{(5.189,6.366)}
\gppoint{gp mark 7}{(5.184,6.368)}
\gppoint{gp mark 7}{(5.178,6.370)}
\gppoint{gp mark 7}{(5.174,6.372)}
\gppoint{gp mark 7}{(5.167,6.374)}
\gppoint{gp mark 7}{(5.163,6.375)}
\gppoint{gp mark 7}{(5.157,6.378)}
\gppoint{gp mark 7}{(5.152,6.379)}
\gppoint{gp mark 7}{(5.146,6.381)}
\gppoint{gp mark 7}{(5.141,6.383)}
\gppoint{gp mark 7}{(5.136,6.385)}
\gppoint{gp mark 7}{(5.130,6.387)}
\gppoint{gp mark 7}{(5.124,6.389)}
\gppoint{gp mark 7}{(5.118,6.392)}
\gppoint{gp mark 7}{(5.113,6.393)}
\gppoint{gp mark 7}{(5.108,6.396)}
\gppoint{gp mark 7}{(5.102,6.398)}
\gppoint{gp mark 7}{(5.096,6.400)}
\gppoint{gp mark 7}{(5.091,6.402)}
\gppoint{gp mark 7}{(5.085,6.404)}
\gppoint{gp mark 7}{(5.079,6.406)}
\gppoint{gp mark 7}{(5.074,6.408)}
\gppoint{gp mark 7}{(5.068,6.410)}
\gppoint{gp mark 7}{(5.062,6.412)}
\gppoint{gp mark 7}{(5.056,6.414)}
\gppoint{gp mark 7}{(5.051,6.416)}
\gppoint{gp mark 7}{(5.045,6.418)}
\gppoint{gp mark 7}{(5.039,6.420)}
\gppoint{gp mark 7}{(5.033,6.422)}
\gppoint{gp mark 7}{(5.028,6.424)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.460,8.441)--(0.460,0.368)--(11.947,0.368)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/highSpeed.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu Jun  7 18:38:15 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,8.441)--(0.460,0.368)--(11.947,0.368)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.479,0.806)}
\gppoint{gp mark 7}{(11.479,0.806)}
\gppoint{gp mark 7}{(11.480,0.806)}
\gppoint{gp mark 7}{(11.480,0.806)}
\gppoint{gp mark 7}{(11.481,0.806)}
\gppoint{gp mark 7}{(11.482,0.807)}
\gppoint{gp mark 7}{(11.482,0.807)}
\gppoint{gp mark 7}{(11.483,0.807)}
\gppoint{gp mark 7}{(11.484,0.807)}
\gppoint{gp mark 7}{(11.485,0.807)}
\gppoint{gp mark 7}{(11.485,0.807)}
\gppoint{gp mark 7}{(11.486,0.807)}
\gppoint{gp mark 7}{(11.488,0.807)}
\gppoint{gp mark 7}{(11.489,0.807)}
\gppoint{gp mark 7}{(11.490,0.807)}
\gppoint{gp mark 7}{(11.491,0.807)}
\gppoint{gp mark 7}{(11.492,0.807)}
\gppoint{gp mark 7}{(11.493,0.807)}
\gppoint{gp mark 7}{(11.494,0.808)}
\gppoint{gp mark 7}{(11.495,0.808)}
\gppoint{gp mark 7}{(11.496,0.808)}
\gppoint{gp mark 7}{(11.497,0.808)}
\gppoint{gp mark 7}{(11.498,0.808)}
\gppoint{gp mark 7}{(11.500,0.809)}
\gppoint{gp mark 7}{(11.501,0.809)}
\gppoint{gp mark 7}{(11.502,0.809)}
\gppoint{gp mark 7}{(11.504,0.809)}
\gppoint{gp mark 7}{(11.505,0.810)}
\gppoint{gp mark 7}{(11.506,0.810)}
\gppoint{gp mark 7}{(11.507,0.811)}
\gppoint{gp mark 7}{(11.509,0.811)}
\gppoint{gp mark 7}{(11.510,0.812)}
\gppoint{gp mark 7}{(11.511,0.812)}
\gppoint{gp mark 7}{(11.512,0.813)}
\gppoint{gp mark 7}{(11.513,0.813)}
\gppoint{gp mark 7}{(11.514,0.814)}
\gppoint{gp mark 7}{(11.515,0.815)}
\gppoint{gp mark 7}{(11.516,0.816)}
\gppoint{gp mark 7}{(11.518,0.817)}
\gppoint{gp mark 7}{(11.518,0.818)}
\gppoint{gp mark 7}{(11.519,0.818)}
\gppoint{gp mark 7}{(11.520,0.819)}
\gppoint{gp mark 7}{(11.521,0.821)}
\gppoint{gp mark 7}{(11.522,0.822)}
\gppoint{gp mark 7}{(11.522,0.823)}
\gppoint{gp mark 7}{(11.524,0.824)}
\gppoint{gp mark 7}{(11.525,0.825)}
\gppoint{gp mark 7}{(11.526,0.827)}
\gppoint{gp mark 7}{(11.526,0.828)}
\gppoint{gp mark 7}{(11.527,0.830)}
\gppoint{gp mark 7}{(11.527,0.831)}
\gppoint{gp mark 7}{(11.528,0.832)}
\gppoint{gp mark 7}{(11.527,0.834)}
\gppoint{gp mark 7}{(11.527,0.835)}
\gppoint{gp mark 7}{(11.528,0.837)}
\gppoint{gp mark 7}{(11.527,0.839)}
\gppoint{gp mark 7}{(11.527,0.840)}
\gppoint{gp mark 7}{(11.527,0.842)}
\gppoint{gp mark 7}{(11.527,0.844)}
\gppoint{gp mark 7}{(11.527,0.846)}
\gppoint{gp mark 7}{(11.527,0.848)}
\gppoint{gp mark 7}{(11.527,0.850)}
\gppoint{gp mark 7}{(11.527,0.851)}
\gppoint{gp mark 7}{(11.526,0.853)}
\gppoint{gp mark 7}{(11.526,0.855)}
\gppoint{gp mark 7}{(11.526,0.858)}
\gppoint{gp mark 7}{(11.526,0.860)}
\gppoint{gp mark 7}{(11.526,0.862)}
\gppoint{gp mark 7}{(11.526,0.864)}
\gppoint{gp mark 7}{(11.526,0.867)}
\gppoint{gp mark 7}{(11.526,0.869)}
\gppoint{gp mark 7}{(11.526,0.871)}
\gppoint{gp mark 7}{(11.526,0.874)}
\gppoint{gp mark 7}{(11.525,0.876)}
\gppoint{gp mark 7}{(11.525,0.879)}
\gppoint{gp mark 7}{(11.525,0.881)}
\gppoint{gp mark 7}{(11.525,0.884)}
\gppoint{gp mark 7}{(11.525,0.886)}
\gppoint{gp mark 7}{(11.525,0.889)}
\gppoint{gp mark 7}{(11.525,0.892)}
\gppoint{gp mark 7}{(11.525,0.894)}
\gppoint{gp mark 7}{(11.525,0.897)}
\gppoint{gp mark 7}{(11.525,0.900)}
\gppoint{gp mark 7}{(11.525,0.903)}
\gppoint{gp mark 7}{(11.525,0.905)}
\gppoint{gp mark 7}{(11.525,0.908)}
\gppoint{gp mark 7}{(11.524,0.911)}
\gppoint{gp mark 7}{(11.524,0.914)}
\gppoint{gp mark 7}{(11.524,0.917)}
\gppoint{gp mark 7}{(11.524,0.920)}
\gppoint{gp mark 7}{(11.524,0.923)}
\gppoint{gp mark 7}{(11.524,0.926)}
\gppoint{gp mark 7}{(11.524,0.929)}
\gppoint{gp mark 7}{(11.524,0.932)}
\gppoint{gp mark 7}{(11.524,0.935)}
\gppoint{gp mark 7}{(11.523,0.939)}
\gppoint{gp mark 7}{(11.523,0.942)}
\gppoint{gp mark 7}{(11.523,0.945)}
\gppoint{gp mark 7}{(11.523,0.949)}
\gppoint{gp mark 7}{(11.523,0.952)}
\gppoint{gp mark 7}{(11.523,0.955)}
\gppoint{gp mark 7}{(11.523,0.958)}
\gppoint{gp mark 7}{(11.523,0.961)}
\gppoint{gp mark 7}{(11.523,0.965)}
\gppoint{gp mark 7}{(11.523,0.968)}
\gppoint{gp mark 7}{(11.523,0.971)}
\gppoint{gp mark 7}{(11.523,0.975)}
\gppoint{gp mark 7}{(11.522,0.978)}
\gppoint{gp mark 7}{(11.522,0.982)}
\gppoint{gp mark 7}{(11.522,0.985)}
\gppoint{gp mark 7}{(11.522,0.988)}
\gppoint{gp mark 7}{(11.522,0.992)}
\gppoint{gp mark 7}{(11.522,0.995)}
\gppoint{gp mark 7}{(11.522,0.999)}
\gppoint{gp mark 7}{(11.522,1.002)}
\gppoint{gp mark 7}{(11.522,1.006)}
\gppoint{gp mark 7}{(11.522,1.009)}
\gppoint{gp mark 7}{(11.522,1.013)}
\gppoint{gp mark 7}{(11.522,1.016)}
\gppoint{gp mark 7}{(11.522,1.020)}
\gppoint{gp mark 7}{(11.522,1.024)}
\gppoint{gp mark 7}{(11.521,1.027)}
\gppoint{gp mark 7}{(11.521,1.031)}
\gppoint{gp mark 7}{(11.521,1.035)}
\gppoint{gp mark 7}{(11.521,1.039)}
\gppoint{gp mark 7}{(11.521,1.043)}
\gppoint{gp mark 7}{(11.521,1.046)}
\gppoint{gp mark 7}{(11.521,1.050)}
\gppoint{gp mark 7}{(11.521,1.054)}
\gppoint{gp mark 7}{(11.521,1.058)}
\gppoint{gp mark 7}{(11.521,1.062)}
\gppoint{gp mark 7}{(11.520,1.065)}
\gppoint{gp mark 7}{(11.520,1.070)}
\gppoint{gp mark 7}{(11.520,1.074)}
\gppoint{gp mark 7}{(11.520,1.078)}
\gppoint{gp mark 7}{(11.520,1.081)}
\gppoint{gp mark 7}{(11.520,1.085)}
\gppoint{gp mark 7}{(11.520,1.089)}
\gppoint{gp mark 7}{(11.520,1.093)}
\gppoint{gp mark 7}{(11.519,1.097)}
\gppoint{gp mark 7}{(11.519,1.101)}
\gppoint{gp mark 7}{(11.519,1.105)}
\gppoint{gp mark 7}{(11.519,1.109)}
\gppoint{gp mark 7}{(11.519,1.113)}
\gppoint{gp mark 7}{(11.519,1.117)}
\gppoint{gp mark 7}{(11.519,1.121)}
\gppoint{gp mark 7}{(11.519,1.125)}
\gppoint{gp mark 7}{(11.519,1.130)}
\gppoint{gp mark 7}{(11.519,1.134)}
\gppoint{gp mark 7}{(11.519,1.138)}
\gppoint{gp mark 7}{(11.518,1.142)}
\gppoint{gp mark 7}{(11.518,1.146)}
\gppoint{gp mark 7}{(11.518,1.150)}
\gppoint{gp mark 7}{(11.518,1.155)}
\gppoint{gp mark 7}{(11.518,1.159)}
\gppoint{gp mark 7}{(11.518,1.164)}
\gppoint{gp mark 7}{(11.518,1.168)}
\gppoint{gp mark 7}{(11.517,1.172)}
\gppoint{gp mark 7}{(11.517,1.176)}
\gppoint{gp mark 7}{(11.517,1.180)}
\gppoint{gp mark 7}{(11.517,1.184)}
\gppoint{gp mark 7}{(11.517,1.189)}
\gppoint{gp mark 7}{(11.517,1.193)}
\gppoint{gp mark 7}{(11.516,1.198)}
\gppoint{gp mark 7}{(11.516,1.202)}
\gppoint{gp mark 7}{(11.516,1.206)}
\gppoint{gp mark 7}{(11.516,1.211)}
\gppoint{gp mark 7}{(11.516,1.215)}
\gppoint{gp mark 7}{(11.515,1.219)}
\gppoint{gp mark 7}{(11.515,1.224)}
\gppoint{gp mark 7}{(11.515,1.228)}
\gppoint{gp mark 7}{(11.515,1.232)}
\gppoint{gp mark 7}{(11.515,1.236)}
\gppoint{gp mark 7}{(11.514,1.241)}
\gppoint{gp mark 7}{(11.514,1.245)}
\gppoint{gp mark 7}{(11.514,1.250)}
\gppoint{gp mark 7}{(11.514,1.254)}
\gppoint{gp mark 7}{(11.513,1.258)}
\gppoint{gp mark 7}{(11.513,1.262)}
\gppoint{gp mark 7}{(11.513,1.267)}
\gppoint{gp mark 7}{(11.513,1.271)}
\gppoint{gp mark 7}{(11.513,1.275)}
\gppoint{gp mark 7}{(11.512,1.280)}
\gppoint{gp mark 7}{(11.512,1.284)}
\gppoint{gp mark 7}{(11.512,1.288)}
\gppoint{gp mark 7}{(11.512,1.292)}
\gppoint{gp mark 7}{(11.511,1.297)}
\gppoint{gp mark 7}{(11.511,1.301)}
\gppoint{gp mark 7}{(11.511,1.305)}
\gppoint{gp mark 7}{(11.510,1.309)}
\gppoint{gp mark 7}{(11.510,1.314)}
\gppoint{gp mark 7}{(11.510,1.319)}
\gppoint{gp mark 7}{(11.509,1.322)}
\gppoint{gp mark 7}{(11.509,1.327)}
\gppoint{gp mark 7}{(11.508,1.331)}
\gppoint{gp mark 7}{(11.508,1.335)}
\gppoint{gp mark 7}{(11.508,1.340)}
\gppoint{gp mark 7}{(11.507,1.344)}
\gppoint{gp mark 7}{(11.507,1.349)}
\gppoint{gp mark 7}{(11.506,1.353)}
\gppoint{gp mark 7}{(11.506,1.358)}
\gppoint{gp mark 7}{(11.505,1.362)}
\gppoint{gp mark 7}{(11.505,1.366)}
\gppoint{gp mark 7}{(11.504,1.371)}
\gppoint{gp mark 7}{(11.503,1.375)}
\gppoint{gp mark 7}{(11.503,1.379)}
\gppoint{gp mark 7}{(11.502,1.384)}
\gppoint{gp mark 7}{(11.501,1.388)}
\gppoint{gp mark 7}{(11.501,1.392)}
\gppoint{gp mark 7}{(11.500,1.397)}
\gppoint{gp mark 7}{(11.500,1.401)}
\gppoint{gp mark 7}{(11.499,1.405)}
\gppoint{gp mark 7}{(11.498,1.409)}
\gppoint{gp mark 7}{(11.498,1.413)}
\gppoint{gp mark 7}{(11.497,1.418)}
\gppoint{gp mark 7}{(11.496,1.422)}
\gppoint{gp mark 7}{(11.495,1.426)}
\gppoint{gp mark 7}{(11.494,1.431)}
\gppoint{gp mark 7}{(11.494,1.435)}
\gppoint{gp mark 7}{(11.493,1.439)}
\gppoint{gp mark 7}{(11.492,1.443)}
\gppoint{gp mark 7}{(11.491,1.447)}
\gppoint{gp mark 7}{(11.491,1.452)}
\gppoint{gp mark 7}{(11.490,1.456)}
\gppoint{gp mark 7}{(11.489,1.460)}
\gppoint{gp mark 7}{(11.488,1.465)}
\gppoint{gp mark 7}{(11.487,1.469)}
\gppoint{gp mark 7}{(11.486,1.473)}
\gppoint{gp mark 7}{(11.485,1.478)}
\gppoint{gp mark 7}{(11.484,1.482)}
\gppoint{gp mark 7}{(11.483,1.486)}
\gppoint{gp mark 7}{(11.482,1.491)}
\gppoint{gp mark 7}{(11.482,1.495)}
\gppoint{gp mark 7}{(11.480,1.499)}
\gppoint{gp mark 7}{(11.480,1.503)}
\gppoint{gp mark 7}{(11.479,1.507)}
\gppoint{gp mark 7}{(11.478,1.511)}
\gppoint{gp mark 7}{(11.477,1.516)}
\gppoint{gp mark 7}{(11.476,1.520)}
\gppoint{gp mark 7}{(11.474,1.524)}
\gppoint{gp mark 7}{(11.473,1.529)}
\gppoint{gp mark 7}{(11.472,1.533)}
\gppoint{gp mark 7}{(11.471,1.537)}
\gppoint{gp mark 7}{(11.470,1.541)}
\gppoint{gp mark 7}{(11.469,1.545)}
\gppoint{gp mark 7}{(11.468,1.549)}
\gppoint{gp mark 7}{(11.466,1.553)}
\gppoint{gp mark 7}{(11.465,1.557)}
\gppoint{gp mark 7}{(11.464,1.561)}
\gppoint{gp mark 7}{(11.463,1.565)}
\gppoint{gp mark 7}{(11.462,1.570)}
\gppoint{gp mark 7}{(11.461,1.574)}
\gppoint{gp mark 7}{(11.459,1.578)}
\gppoint{gp mark 7}{(11.458,1.582)}
\gppoint{gp mark 7}{(11.457,1.587)}
\gppoint{gp mark 7}{(11.455,1.591)}
\gppoint{gp mark 7}{(11.454,1.595)}
\gppoint{gp mark 7}{(11.453,1.599)}
\gppoint{gp mark 7}{(11.452,1.602)}
\gppoint{gp mark 7}{(11.450,1.607)}
\gppoint{gp mark 7}{(11.449,1.611)}
\gppoint{gp mark 7}{(11.448,1.615)}
\gppoint{gp mark 7}{(11.446,1.619)}
\gppoint{gp mark 7}{(11.445,1.623)}
\gppoint{gp mark 7}{(11.444,1.627)}
\gppoint{gp mark 7}{(11.442,1.631)}
\gppoint{gp mark 7}{(11.441,1.635)}
\gppoint{gp mark 7}{(11.439,1.639)}
\gppoint{gp mark 7}{(11.438,1.643)}
\gppoint{gp mark 7}{(11.436,1.647)}
\gppoint{gp mark 7}{(11.435,1.651)}
\gppoint{gp mark 7}{(11.433,1.655)}
\gppoint{gp mark 7}{(11.432,1.659)}
\gppoint{gp mark 7}{(11.431,1.663)}
\gppoint{gp mark 7}{(11.429,1.667)}
\gppoint{gp mark 7}{(11.428,1.671)}
\gppoint{gp mark 7}{(11.426,1.675)}
\gppoint{gp mark 7}{(11.425,1.678)}
\gppoint{gp mark 7}{(11.423,1.682)}
\gppoint{gp mark 7}{(11.422,1.686)}
\gppoint{gp mark 7}{(11.420,1.690)}
\gppoint{gp mark 7}{(11.419,1.693)}
\gppoint{gp mark 7}{(11.417,1.697)}
\gppoint{gp mark 7}{(11.415,1.701)}
\gppoint{gp mark 7}{(11.414,1.705)}
\gppoint{gp mark 7}{(11.412,1.709)}
\gppoint{gp mark 7}{(11.411,1.713)}
\gppoint{gp mark 7}{(11.409,1.716)}
\gppoint{gp mark 7}{(11.407,1.720)}
\gppoint{gp mark 7}{(11.406,1.724)}
\gppoint{gp mark 7}{(11.404,1.728)}
\gppoint{gp mark 7}{(11.402,1.731)}
\gppoint{gp mark 7}{(11.401,1.735)}
\gppoint{gp mark 7}{(11.399,1.739)}
\gppoint{gp mark 7}{(11.398,1.742)}
\gppoint{gp mark 7}{(11.396,1.746)}
\gppoint{gp mark 7}{(11.394,1.750)}
\gppoint{gp mark 7}{(11.392,1.754)}
\gppoint{gp mark 7}{(11.391,1.757)}
\gppoint{gp mark 7}{(11.389,1.761)}
\gppoint{gp mark 7}{(11.387,1.765)}
\gppoint{gp mark 7}{(11.385,1.768)}
\gppoint{gp mark 7}{(11.384,1.772)}
\gppoint{gp mark 7}{(11.382,1.776)}
\gppoint{gp mark 7}{(11.380,1.780)}
\gppoint{gp mark 7}{(11.378,1.783)}
\gppoint{gp mark 7}{(11.376,1.787)}
\gppoint{gp mark 7}{(11.375,1.790)}
\gppoint{gp mark 7}{(11.373,1.794)}
\gppoint{gp mark 7}{(11.371,1.798)}
\gppoint{gp mark 7}{(11.369,1.801)}
\gppoint{gp mark 7}{(11.367,1.805)}
\gppoint{gp mark 7}{(11.366,1.809)}
\gppoint{gp mark 7}{(11.364,1.812)}
\gppoint{gp mark 7}{(11.362,1.816)}
\gppoint{gp mark 7}{(11.360,1.820)}
\gppoint{gp mark 7}{(11.358,1.823)}
\gppoint{gp mark 7}{(11.356,1.827)}
\gppoint{gp mark 7}{(11.354,1.830)}
\gppoint{gp mark 7}{(11.352,1.834)}
\gppoint{gp mark 7}{(11.350,1.837)}
\gppoint{gp mark 7}{(11.348,1.841)}
\gppoint{gp mark 7}{(11.346,1.845)}
\gppoint{gp mark 7}{(11.344,1.848)}
\gppoint{gp mark 7}{(11.342,1.852)}
\gppoint{gp mark 7}{(11.340,1.855)}
\gppoint{gp mark 7}{(11.338,1.859)}
\gppoint{gp mark 7}{(11.336,1.863)}
\gppoint{gp mark 7}{(11.334,1.866)}
\gppoint{gp mark 7}{(11.332,1.870)}
\gppoint{gp mark 7}{(11.330,1.874)}
\gppoint{gp mark 7}{(11.328,1.877)}
\gppoint{gp mark 7}{(11.326,1.881)}
\gppoint{gp mark 7}{(11.324,1.884)}
\gppoint{gp mark 7}{(11.322,1.888)}
\gppoint{gp mark 7}{(11.320,1.891)}
\gppoint{gp mark 7}{(11.317,1.895)}
\gppoint{gp mark 7}{(11.315,1.899)}
\gppoint{gp mark 7}{(11.313,1.902)}
\gppoint{gp mark 7}{(11.311,1.906)}
\gppoint{gp mark 7}{(11.308,1.910)}
\gppoint{gp mark 7}{(11.306,1.913)}
\gppoint{gp mark 7}{(11.304,1.917)}
\gppoint{gp mark 7}{(11.302,1.920)}
\gppoint{gp mark 7}{(11.299,1.924)}
\gppoint{gp mark 7}{(11.297,1.928)}
\gppoint{gp mark 7}{(11.295,1.931)}
\gppoint{gp mark 7}{(11.293,1.935)}
\gppoint{gp mark 7}{(11.290,1.939)}
\gppoint{gp mark 7}{(11.288,1.942)}
\gppoint{gp mark 7}{(11.286,1.946)}
\gppoint{gp mark 7}{(11.284,1.949)}
\gppoint{gp mark 7}{(11.281,1.953)}
\gppoint{gp mark 7}{(11.279,1.956)}
\gppoint{gp mark 7}{(11.277,1.960)}
\gppoint{gp mark 7}{(11.274,1.964)}
\gppoint{gp mark 7}{(11.271,1.967)}
\gppoint{gp mark 7}{(11.269,1.971)}
\gppoint{gp mark 7}{(11.267,1.975)}
\gppoint{gp mark 7}{(11.264,1.978)}
\gppoint{gp mark 7}{(11.262,1.982)}
\gppoint{gp mark 7}{(11.259,1.985)}
\gppoint{gp mark 7}{(11.257,1.989)}
\gppoint{gp mark 7}{(11.254,1.993)}
\gppoint{gp mark 7}{(11.252,1.997)}
\gppoint{gp mark 7}{(11.249,2.000)}
\gppoint{gp mark 7}{(11.247,2.003)}
\gppoint{gp mark 7}{(11.244,2.007)}
\gppoint{gp mark 7}{(11.242,2.010)}
\gppoint{gp mark 7}{(11.239,2.014)}
\gppoint{gp mark 7}{(11.236,2.018)}
\gppoint{gp mark 7}{(11.234,2.022)}
\gppoint{gp mark 7}{(11.231,2.025)}
\gppoint{gp mark 7}{(11.228,2.029)}
\gppoint{gp mark 7}{(11.226,2.032)}
\gppoint{gp mark 7}{(11.223,2.036)}
\gppoint{gp mark 7}{(11.220,2.040)}
\gppoint{gp mark 7}{(11.218,2.043)}
\gppoint{gp mark 7}{(11.215,2.047)}
\gppoint{gp mark 7}{(11.212,2.051)}
\gppoint{gp mark 7}{(11.210,2.054)}
\gppoint{gp mark 7}{(11.207,2.058)}
\gppoint{gp mark 7}{(11.204,2.062)}
\gppoint{gp mark 7}{(11.201,2.065)}
\gppoint{gp mark 7}{(11.198,2.069)}
\gppoint{gp mark 7}{(11.195,2.072)}
\gppoint{gp mark 7}{(11.193,2.076)}
\gppoint{gp mark 7}{(11.190,2.080)}
\gppoint{gp mark 7}{(11.187,2.083)}
\gppoint{gp mark 7}{(11.184,2.087)}
\gppoint{gp mark 7}{(11.181,2.091)}
\gppoint{gp mark 7}{(11.178,2.094)}
\gppoint{gp mark 7}{(11.175,2.098)}
\gppoint{gp mark 7}{(11.172,2.102)}
\gppoint{gp mark 7}{(11.169,2.105)}
\gppoint{gp mark 7}{(11.166,2.109)}
\gppoint{gp mark 7}{(11.163,2.112)}
\gppoint{gp mark 7}{(11.160,2.116)}
\gppoint{gp mark 7}{(11.157,2.120)}
\gppoint{gp mark 7}{(11.154,2.123)}
\gppoint{gp mark 7}{(11.151,2.127)}
\gppoint{gp mark 7}{(11.148,2.130)}
\gppoint{gp mark 7}{(11.145,2.134)}
\gppoint{gp mark 7}{(11.142,2.137)}
\gppoint{gp mark 7}{(11.138,2.141)}
\gppoint{gp mark 7}{(11.135,2.145)}
\gppoint{gp mark 7}{(11.132,2.149)}
\gppoint{gp mark 7}{(11.129,2.153)}
\gppoint{gp mark 7}{(11.126,2.156)}
\gppoint{gp mark 7}{(11.122,2.160)}
\gppoint{gp mark 7}{(11.119,2.163)}
\gppoint{gp mark 7}{(11.116,2.167)}
\gppoint{gp mark 7}{(11.112,2.171)}
\gppoint{gp mark 7}{(11.109,2.175)}
\gppoint{gp mark 7}{(11.106,2.178)}
\gppoint{gp mark 7}{(11.103,2.182)}
\gppoint{gp mark 7}{(11.099,2.185)}
\gppoint{gp mark 7}{(11.096,2.189)}
\gppoint{gp mark 7}{(11.093,2.193)}
\gppoint{gp mark 7}{(11.089,2.197)}
\gppoint{gp mark 7}{(11.086,2.200)}
\gppoint{gp mark 7}{(11.082,2.204)}
\gppoint{gp mark 7}{(11.079,2.208)}
\gppoint{gp mark 7}{(11.075,2.212)}
\gppoint{gp mark 7}{(11.072,2.215)}
\gppoint{gp mark 7}{(11.068,2.219)}
\gppoint{gp mark 7}{(11.064,2.223)}
\gppoint{gp mark 7}{(11.061,2.226)}
\gppoint{gp mark 7}{(11.057,2.230)}
\gppoint{gp mark 7}{(11.053,2.234)}
\gppoint{gp mark 7}{(11.050,2.238)}
\gppoint{gp mark 7}{(11.046,2.241)}
\gppoint{gp mark 7}{(11.042,2.245)}
\gppoint{gp mark 7}{(11.038,2.249)}
\gppoint{gp mark 7}{(11.034,2.253)}
\gppoint{gp mark 7}{(11.030,2.257)}
\gppoint{gp mark 7}{(11.027,2.260)}
\gppoint{gp mark 7}{(11.023,2.264)}
\gppoint{gp mark 7}{(11.019,2.268)}
\gppoint{gp mark 7}{(11.015,2.272)}
\gppoint{gp mark 7}{(11.011,2.275)}
\gppoint{gp mark 7}{(11.007,2.279)}
\gppoint{gp mark 7}{(11.003,2.283)}
\gppoint{gp mark 7}{(10.999,2.287)}
\gppoint{gp mark 7}{(10.995,2.291)}
\gppoint{gp mark 7}{(10.991,2.294)}
\gppoint{gp mark 7}{(10.987,2.298)}
\gppoint{gp mark 7}{(10.983,2.302)}
\gppoint{gp mark 7}{(10.979,2.305)}
\gppoint{gp mark 7}{(10.975,2.309)}
\gppoint{gp mark 7}{(10.970,2.313)}
\gppoint{gp mark 7}{(10.966,2.316)}
\gppoint{gp mark 7}{(10.962,2.320)}
\gppoint{gp mark 7}{(10.958,2.324)}
\gppoint{gp mark 7}{(10.954,2.327)}
\gppoint{gp mark 7}{(10.950,2.331)}
\gppoint{gp mark 7}{(10.946,2.335)}
\gppoint{gp mark 7}{(10.942,2.338)}
\gppoint{gp mark 7}{(10.937,2.342)}
\gppoint{gp mark 7}{(10.933,2.345)}
\gppoint{gp mark 7}{(10.929,2.349)}
\gppoint{gp mark 7}{(10.925,2.352)}
\gppoint{gp mark 7}{(10.921,2.356)}
\gppoint{gp mark 7}{(10.917,2.359)}
\gppoint{gp mark 7}{(10.913,2.363)}
\gppoint{gp mark 7}{(10.908,2.367)}
\gppoint{gp mark 7}{(10.904,2.370)}
\gppoint{gp mark 7}{(10.900,2.373)}
\gppoint{gp mark 7}{(10.896,2.377)}
\gppoint{gp mark 7}{(10.891,2.381)}
\gppoint{gp mark 7}{(10.887,2.384)}
\gppoint{gp mark 7}{(10.883,2.387)}
\gppoint{gp mark 7}{(10.878,2.391)}
\gppoint{gp mark 7}{(10.874,2.394)}
\gppoint{gp mark 7}{(10.870,2.398)}
\gppoint{gp mark 7}{(10.865,2.401)}
\gppoint{gp mark 7}{(10.861,2.405)}
\gppoint{gp mark 7}{(10.856,2.408)}
\gppoint{gp mark 7}{(10.852,2.411)}
\gppoint{gp mark 7}{(10.847,2.415)}
\gppoint{gp mark 7}{(10.843,2.418)}
\gppoint{gp mark 7}{(10.839,2.422)}
\gppoint{gp mark 7}{(10.834,2.425)}
\gppoint{gp mark 7}{(10.830,2.428)}
\gppoint{gp mark 7}{(10.825,2.432)}
\gppoint{gp mark 7}{(10.821,2.435)}
\gppoint{gp mark 7}{(10.816,2.438)}
\gppoint{gp mark 7}{(10.812,2.442)}
\gppoint{gp mark 7}{(10.807,2.445)}
\gppoint{gp mark 7}{(10.803,2.448)}
\gppoint{gp mark 7}{(10.798,2.452)}
\gppoint{gp mark 7}{(10.794,2.455)}
\gppoint{gp mark 7}{(10.789,2.458)}
\gppoint{gp mark 7}{(10.785,2.461)}
\gppoint{gp mark 7}{(10.780,2.464)}
\gppoint{gp mark 7}{(10.776,2.468)}
\gppoint{gp mark 7}{(10.771,2.471)}
\gppoint{gp mark 7}{(10.766,2.474)}
\gppoint{gp mark 7}{(10.762,2.478)}
\gppoint{gp mark 7}{(10.757,2.481)}
\gppoint{gp mark 7}{(10.753,2.484)}
\gppoint{gp mark 7}{(10.748,2.487)}
\gppoint{gp mark 7}{(10.743,2.490)}
\gppoint{gp mark 7}{(10.738,2.494)}
\gppoint{gp mark 7}{(10.734,2.497)}
\gppoint{gp mark 7}{(10.729,2.500)}
\gppoint{gp mark 7}{(10.725,2.503)}
\gppoint{gp mark 7}{(10.720,2.506)}
\gppoint{gp mark 7}{(10.715,2.509)}
\gppoint{gp mark 7}{(10.710,2.513)}
\gppoint{gp mark 7}{(10.706,2.516)}
\gppoint{gp mark 7}{(10.701,2.519)}
\gppoint{gp mark 7}{(10.696,2.522)}
\gppoint{gp mark 7}{(10.691,2.526)}
\gppoint{gp mark 7}{(10.686,2.529)}
\gppoint{gp mark 7}{(10.682,2.532)}
\gppoint{gp mark 7}{(10.677,2.535)}
\gppoint{gp mark 7}{(10.672,2.538)}
\gppoint{gp mark 7}{(10.667,2.542)}
\gppoint{gp mark 7}{(10.663,2.545)}
\gppoint{gp mark 7}{(10.658,2.548)}
\gppoint{gp mark 7}{(10.652,2.551)}
\gppoint{gp mark 7}{(10.648,2.554)}
\gppoint{gp mark 7}{(10.643,2.558)}
\gppoint{gp mark 7}{(10.637,2.561)}
\gppoint{gp mark 7}{(10.633,2.564)}
\gppoint{gp mark 7}{(10.627,2.568)}
\gppoint{gp mark 7}{(10.623,2.571)}
\gppoint{gp mark 7}{(10.618,2.574)}
\gppoint{gp mark 7}{(10.613,2.577)}
\gppoint{gp mark 7}{(10.608,2.580)}
\gppoint{gp mark 7}{(10.603,2.584)}
\gppoint{gp mark 7}{(10.598,2.587)}
\gppoint{gp mark 7}{(10.593,2.590)}
\gppoint{gp mark 7}{(10.588,2.593)}
\gppoint{gp mark 7}{(10.583,2.597)}
\gppoint{gp mark 7}{(10.577,2.600)}
\gppoint{gp mark 7}{(10.572,2.603)}
\gppoint{gp mark 7}{(10.567,2.607)}
\gppoint{gp mark 7}{(10.562,2.610)}
\gppoint{gp mark 7}{(10.557,2.613)}
\gppoint{gp mark 7}{(10.552,2.616)}
\gppoint{gp mark 7}{(10.547,2.619)}
\gppoint{gp mark 7}{(10.542,2.623)}
\gppoint{gp mark 7}{(10.537,2.626)}
\gppoint{gp mark 7}{(10.532,2.629)}
\gppoint{gp mark 7}{(10.526,2.633)}
\gppoint{gp mark 7}{(10.522,2.635)}
\gppoint{gp mark 7}{(10.516,2.639)}
\gppoint{gp mark 7}{(10.511,2.642)}
\gppoint{gp mark 7}{(10.506,2.645)}
\gppoint{gp mark 7}{(10.501,2.649)}
\gppoint{gp mark 7}{(10.495,2.652)}
\gppoint{gp mark 7}{(10.490,2.655)}
\gppoint{gp mark 7}{(10.485,2.659)}
\gppoint{gp mark 7}{(10.479,2.662)}
\gppoint{gp mark 7}{(10.474,2.665)}
\gppoint{gp mark 7}{(10.469,2.669)}
\gppoint{gp mark 7}{(10.463,2.672)}
\gppoint{gp mark 7}{(10.458,2.676)}
\gppoint{gp mark 7}{(10.453,2.679)}
\gppoint{gp mark 7}{(10.447,2.683)}
\gppoint{gp mark 7}{(10.442,2.686)}
\gppoint{gp mark 7}{(10.437,2.689)}
\gppoint{gp mark 7}{(10.431,2.693)}
\gppoint{gp mark 7}{(10.426,2.696)}
\gppoint{gp mark 7}{(10.420,2.700)}
\gppoint{gp mark 7}{(10.415,2.703)}
\gppoint{gp mark 7}{(10.409,2.707)}
\gppoint{gp mark 7}{(10.404,2.710)}
\gppoint{gp mark 7}{(10.398,2.714)}
\gppoint{gp mark 7}{(10.393,2.717)}
\gppoint{gp mark 7}{(10.388,2.720)}
\gppoint{gp mark 7}{(10.383,2.724)}
\gppoint{gp mark 7}{(10.377,2.727)}
\gppoint{gp mark 7}{(10.371,2.731)}
\gppoint{gp mark 7}{(10.366,2.734)}
\gppoint{gp mark 7}{(10.360,2.738)}
\gppoint{gp mark 7}{(10.355,2.741)}
\gppoint{gp mark 7}{(10.349,2.745)}
\gppoint{gp mark 7}{(10.344,2.748)}
\gppoint{gp mark 7}{(10.338,2.752)}
\gppoint{gp mark 7}{(10.333,2.755)}
\gppoint{gp mark 7}{(10.327,2.759)}
\gppoint{gp mark 7}{(10.322,2.762)}
\gppoint{gp mark 7}{(10.317,2.765)}
\gppoint{gp mark 7}{(10.312,2.769)}
\gppoint{gp mark 7}{(10.307,2.772)}
\gppoint{gp mark 7}{(10.301,2.775)}
\gppoint{gp mark 7}{(10.296,2.779)}
\gppoint{gp mark 7}{(10.291,2.782)}
\gppoint{gp mark 7}{(10.286,2.785)}
\gppoint{gp mark 7}{(10.281,2.788)}
\gppoint{gp mark 7}{(10.276,2.792)}
\gppoint{gp mark 7}{(10.271,2.795)}
\gppoint{gp mark 7}{(10.266,2.798)}
\gppoint{gp mark 7}{(10.261,2.801)}
\gppoint{gp mark 7}{(10.256,2.804)}
\gppoint{gp mark 7}{(10.251,2.807)}
\gppoint{gp mark 7}{(10.246,2.810)}
\gppoint{gp mark 7}{(10.241,2.814)}
\gppoint{gp mark 7}{(10.236,2.817)}
\gppoint{gp mark 7}{(10.231,2.820)}
\gppoint{gp mark 7}{(10.226,2.823)}
\gppoint{gp mark 7}{(10.221,2.826)}
\gppoint{gp mark 7}{(10.216,2.829)}
\gppoint{gp mark 7}{(10.211,2.833)}
\gppoint{gp mark 7}{(10.206,2.836)}
\gppoint{gp mark 7}{(10.201,2.839)}
\gppoint{gp mark 7}{(10.196,2.843)}
\gppoint{gp mark 7}{(9.964,2.986)}
\gppoint{gp mark 7}{(9.958,2.990)}
\gppoint{gp mark 7}{(9.953,2.993)}
\gppoint{gp mark 7}{(9.948,2.997)}
\gppoint{gp mark 7}{(9.942,3.000)}
\gppoint{gp mark 7}{(9.937,3.003)}
\gppoint{gp mark 7}{(9.931,3.007)}
\gppoint{gp mark 7}{(9.925,3.010)}
\gppoint{gp mark 7}{(9.920,3.014)}
\gppoint{gp mark 7}{(9.914,3.017)}
\gppoint{gp mark 7}{(9.908,3.021)}
\gppoint{gp mark 7}{(9.903,3.024)}
\gppoint{gp mark 7}{(9.897,3.028)}
\gppoint{gp mark 7}{(9.892,3.031)}
\gppoint{gp mark 7}{(9.886,3.034)}
\gppoint{gp mark 7}{(9.880,3.038)}
\gppoint{gp mark 7}{(9.875,3.041)}
\gppoint{gp mark 7}{(9.870,3.045)}
\gppoint{gp mark 7}{(9.864,3.048)}
\gppoint{gp mark 7}{(9.858,3.052)}
\gppoint{gp mark 7}{(9.853,3.055)}
\gppoint{gp mark 7}{(9.847,3.059)}
\gppoint{gp mark 7}{(9.841,3.062)}
\gppoint{gp mark 7}{(9.836,3.066)}
\gppoint{gp mark 7}{(9.830,3.070)}
\gppoint{gp mark 7}{(9.824,3.073)}
\gppoint{gp mark 7}{(9.819,3.077)}
\gppoint{gp mark 7}{(9.813,3.080)}
\gppoint{gp mark 7}{(9.807,3.084)}
\gppoint{gp mark 7}{(9.801,3.088)}
\gppoint{gp mark 7}{(9.795,3.092)}
\gppoint{gp mark 7}{(9.789,3.096)}
\gppoint{gp mark 7}{(9.783,3.099)}
\gppoint{gp mark 7}{(9.778,3.103)}
\gppoint{gp mark 7}{(9.773,3.106)}
\gppoint{gp mark 7}{(9.767,3.110)}
\gppoint{gp mark 7}{(9.761,3.114)}
\gppoint{gp mark 7}{(9.756,3.117)}
\gppoint{gp mark 7}{(9.751,3.121)}
\gppoint{gp mark 7}{(9.745,3.124)}
\gppoint{gp mark 7}{(9.740,3.128)}
\gppoint{gp mark 7}{(9.734,3.131)}
\gppoint{gp mark 7}{(9.729,3.135)}
\gppoint{gp mark 7}{(9.723,3.139)}
\gppoint{gp mark 7}{(9.718,3.142)}
\gppoint{gp mark 7}{(9.713,3.145)}
\gppoint{gp mark 7}{(9.708,3.149)}
\gppoint{gp mark 7}{(9.703,3.152)}
\gppoint{gp mark 7}{(9.698,3.155)}
\gppoint{gp mark 7}{(9.693,3.159)}
\gppoint{gp mark 7}{(9.688,3.162)}
\gppoint{gp mark 7}{(9.683,3.165)}
\gppoint{gp mark 7}{(9.679,3.169)}
\gppoint{gp mark 7}{(9.673,3.172)}
\gppoint{gp mark 7}{(9.669,3.175)}
\gppoint{gp mark 7}{(9.664,3.178)}
\gppoint{gp mark 7}{(9.660,3.181)}
\gppoint{gp mark 7}{(9.655,3.184)}
\gppoint{gp mark 7}{(9.650,3.188)}
\gppoint{gp mark 7}{(9.646,3.191)}
\gppoint{gp mark 7}{(9.641,3.194)}
\gppoint{gp mark 7}{(9.637,3.197)}
\gppoint{gp mark 7}{(9.633,3.200)}
\gppoint{gp mark 7}{(9.628,3.203)}
\gppoint{gp mark 7}{(9.624,3.206)}
\gppoint{gp mark 7}{(9.619,3.209)}
\gppoint{gp mark 7}{(9.614,3.213)}
\gppoint{gp mark 7}{(9.610,3.215)}
\gppoint{gp mark 7}{(9.606,3.219)}
\gppoint{gp mark 7}{(9.601,3.222)}
\gppoint{gp mark 7}{(9.597,3.225)}
\gppoint{gp mark 7}{(9.593,3.228)}
\gppoint{gp mark 7}{(9.588,3.231)}
\gppoint{gp mark 7}{(9.584,3.234)}
\gppoint{gp mark 7}{(9.580,3.237)}
\gppoint{gp mark 7}{(9.575,3.240)}
\gppoint{gp mark 7}{(9.571,3.243)}
\gppoint{gp mark 7}{(9.567,3.246)}
\gppoint{gp mark 7}{(9.562,3.249)}
\gppoint{gp mark 7}{(9.558,3.252)}
\gppoint{gp mark 7}{(9.554,3.255)}
\gppoint{gp mark 7}{(9.550,3.258)}
\gppoint{gp mark 7}{(9.545,3.261)}
\gppoint{gp mark 7}{(9.541,3.264)}
\gppoint{gp mark 7}{(9.537,3.267)}
\gppoint{gp mark 7}{(9.533,3.270)}
\gppoint{gp mark 7}{(9.529,3.273)}
\gppoint{gp mark 7}{(9.524,3.276)}
\gppoint{gp mark 7}{(9.520,3.280)}
\gppoint{gp mark 7}{(9.516,3.283)}
\gppoint{gp mark 7}{(9.512,3.286)}
\gppoint{gp mark 7}{(9.508,3.289)}
\gppoint{gp mark 7}{(9.503,3.292)}
\gppoint{gp mark 7}{(9.499,3.295)}
\gppoint{gp mark 7}{(9.495,3.298)}
\gppoint{gp mark 7}{(9.491,3.301)}
\gppoint{gp mark 7}{(9.486,3.305)}
\gppoint{gp mark 7}{(9.482,3.308)}
\gppoint{gp mark 7}{(9.478,3.311)}
\gppoint{gp mark 7}{(9.473,3.314)}
\gppoint{gp mark 7}{(9.469,3.317)}
\gppoint{gp mark 7}{(9.465,3.320)}
\gppoint{gp mark 7}{(9.460,3.324)}
\gppoint{gp mark 7}{(9.456,3.327)}
\gppoint{gp mark 7}{(9.452,3.330)}
\gppoint{gp mark 7}{(9.448,3.333)}
\gppoint{gp mark 7}{(9.443,3.337)}
\gppoint{gp mark 7}{(9.439,3.340)}
\gppoint{gp mark 7}{(9.434,3.343)}
\gppoint{gp mark 7}{(9.430,3.346)}
\gppoint{gp mark 7}{(9.426,3.350)}
\gppoint{gp mark 7}{(9.421,3.353)}
\gppoint{gp mark 7}{(9.417,3.356)}
\gppoint{gp mark 7}{(9.412,3.360)}
\gppoint{gp mark 7}{(9.408,3.363)}
\gppoint{gp mark 7}{(9.404,3.366)}
\gppoint{gp mark 7}{(9.399,3.370)}
\gppoint{gp mark 7}{(9.395,3.373)}
\gppoint{gp mark 7}{(9.390,3.376)}
\gppoint{gp mark 7}{(9.386,3.380)}
\gppoint{gp mark 7}{(9.382,3.383)}
\gppoint{gp mark 7}{(9.377,3.386)}
\gppoint{gp mark 7}{(9.373,3.390)}
\gppoint{gp mark 7}{(9.368,3.393)}
\gppoint{gp mark 7}{(9.364,3.397)}
\gppoint{gp mark 7}{(9.359,3.400)}
\gppoint{gp mark 7}{(9.355,3.404)}
\gppoint{gp mark 7}{(9.351,3.407)}
\gppoint{gp mark 7}{(9.346,3.410)}
\gppoint{gp mark 7}{(9.342,3.414)}
\gppoint{gp mark 7}{(9.337,3.417)}
\gppoint{gp mark 7}{(9.333,3.421)}
\gppoint{gp mark 7}{(9.328,3.425)}
\gppoint{gp mark 7}{(9.324,3.428)}
\gppoint{gp mark 7}{(9.319,3.432)}
\gppoint{gp mark 7}{(9.315,3.435)}
\gppoint{gp mark 7}{(9.310,3.439)}
\gppoint{gp mark 7}{(9.306,3.442)}
\gppoint{gp mark 7}{(9.301,3.446)}
\gppoint{gp mark 7}{(9.297,3.449)}
\gppoint{gp mark 7}{(9.292,3.453)}
\gppoint{gp mark 7}{(9.288,3.456)}
\gppoint{gp mark 7}{(9.283,3.460)}
\gppoint{gp mark 7}{(9.278,3.463)}
\gppoint{gp mark 7}{(9.274,3.467)}
\gppoint{gp mark 7}{(9.269,3.471)}
\gppoint{gp mark 7}{(9.265,3.474)}
\gppoint{gp mark 7}{(9.260,3.478)}
\gppoint{gp mark 7}{(9.256,3.482)}
\gppoint{gp mark 7}{(9.251,3.485)}
\gppoint{gp mark 7}{(9.246,3.489)}
\gppoint{gp mark 7}{(9.242,3.492)}
\gppoint{gp mark 7}{(9.237,3.496)}
\gppoint{gp mark 7}{(9.233,3.500)}
\gppoint{gp mark 7}{(9.228,3.503)}
\gppoint{gp mark 7}{(9.224,3.507)}
\gppoint{gp mark 7}{(9.219,3.511)}
\gppoint{gp mark 7}{(9.215,3.514)}
\gppoint{gp mark 7}{(9.211,3.518)}
\gppoint{gp mark 7}{(9.206,3.521)}
\gppoint{gp mark 7}{(9.202,3.525)}
\gppoint{gp mark 7}{(9.198,3.528)}
\gppoint{gp mark 7}{(9.193,3.532)}
\gppoint{gp mark 7}{(9.188,3.536)}
\gppoint{gp mark 7}{(9.184,3.539)}
\gppoint{gp mark 7}{(9.180,3.543)}
\gppoint{gp mark 7}{(9.175,3.546)}
\gppoint{gp mark 7}{(9.171,3.550)}
\gppoint{gp mark 7}{(9.167,3.554)}
\gppoint{gp mark 7}{(9.162,3.557)}
\gppoint{gp mark 7}{(9.157,3.561)}
\gppoint{gp mark 7}{(9.153,3.565)}
\gppoint{gp mark 7}{(9.149,3.568)}
\gppoint{gp mark 7}{(9.145,3.572)}
\gppoint{gp mark 7}{(9.140,3.576)}
\gppoint{gp mark 7}{(9.136,3.580)}
\gppoint{gp mark 7}{(9.132,3.583)}
\gppoint{gp mark 7}{(9.127,3.587)}
\gppoint{gp mark 7}{(9.123,3.591)}
\gppoint{gp mark 7}{(9.119,3.595)}
\gppoint{gp mark 7}{(9.114,3.598)}
\gppoint{gp mark 7}{(8.899,3.802)}
\gppoint{gp mark 7}{(8.895,3.805)}
\gppoint{gp mark 7}{(8.892,3.809)}
\gppoint{gp mark 7}{(8.888,3.813)}
\gppoint{gp mark 7}{(8.884,3.817)}
\gppoint{gp mark 7}{(8.881,3.821)}
\gppoint{gp mark 7}{(8.877,3.825)}
\gppoint{gp mark 7}{(8.874,3.828)}
\gppoint{gp mark 7}{(8.870,3.832)}
\gppoint{gp mark 7}{(8.866,3.836)}
\gppoint{gp mark 7}{(8.862,3.840)}
\gppoint{gp mark 7}{(8.859,3.844)}
\gppoint{gp mark 7}{(8.856,3.847)}
\gppoint{gp mark 7}{(8.852,3.851)}
\gppoint{gp mark 7}{(8.849,3.854)}
\gppoint{gp mark 7}{(8.846,3.858)}
\gppoint{gp mark 7}{(8.842,3.862)}
\gppoint{gp mark 7}{(8.838,3.866)}
\gppoint{gp mark 7}{(8.835,3.869)}
\gppoint{gp mark 7}{(8.831,3.873)}
\gppoint{gp mark 7}{(8.828,3.877)}
\gppoint{gp mark 7}{(8.824,3.881)}
\gppoint{gp mark 7}{(8.821,3.884)}
\gppoint{gp mark 7}{(8.818,3.888)}
\gppoint{gp mark 7}{(8.814,3.891)}
\gppoint{gp mark 7}{(8.811,3.895)}
\gppoint{gp mark 7}{(8.808,3.899)}
\gppoint{gp mark 7}{(8.804,3.902)}
\gppoint{gp mark 7}{(8.801,3.906)}
\gppoint{gp mark 7}{(8.797,3.910)}
\gppoint{gp mark 7}{(8.794,3.913)}
\gppoint{gp mark 7}{(8.790,3.917)}
\gppoint{gp mark 7}{(8.787,3.920)}
\gppoint{gp mark 7}{(8.784,3.924)}
\gppoint{gp mark 7}{(8.781,3.927)}
\gppoint{gp mark 7}{(8.777,3.930)}
\gppoint{gp mark 7}{(8.774,3.934)}
\gppoint{gp mark 7}{(8.771,3.937)}
\gppoint{gp mark 7}{(8.768,3.941)}
\gppoint{gp mark 7}{(8.764,3.944)}
\gppoint{gp mark 7}{(8.761,3.948)}
\gppoint{gp mark 7}{(8.757,3.951)}
\gppoint{gp mark 7}{(8.754,3.955)}
\gppoint{gp mark 7}{(8.751,3.958)}
\gppoint{gp mark 7}{(8.747,3.961)}
\gppoint{gp mark 7}{(8.744,3.965)}
\gppoint{gp mark 7}{(8.741,3.968)}
\gppoint{gp mark 7}{(8.738,3.971)}
\gppoint{gp mark 7}{(8.735,3.974)}
\gppoint{gp mark 7}{(8.732,3.977)}
\gppoint{gp mark 7}{(8.728,3.981)}
\gppoint{gp mark 7}{(8.725,3.984)}
\gppoint{gp mark 7}{(8.721,3.989)}
\gppoint{gp mark 7}{(8.719,3.991)}
\gppoint{gp mark 7}{(8.715,3.995)}
\gppoint{gp mark 7}{(8.712,3.998)}
\gppoint{gp mark 7}{(8.709,4.002)}
\gppoint{gp mark 7}{(8.706,4.004)}
\gppoint{gp mark 7}{(8.703,4.008)}
\gppoint{gp mark 7}{(8.700,4.011)}
\gppoint{gp mark 7}{(8.696,4.015)}
\gppoint{gp mark 7}{(8.694,4.017)}
\gppoint{gp mark 7}{(8.690,4.021)}
\gppoint{gp mark 7}{(8.687,4.024)}
\gppoint{gp mark 7}{(8.685,4.026)}
\gppoint{gp mark 7}{(8.681,4.030)}
\gppoint{gp mark 7}{(8.678,4.033)}
\gppoint{gp mark 7}{(8.675,4.037)}
\gppoint{gp mark 7}{(8.672,4.040)}
\gppoint{gp mark 7}{(8.669,4.043)}
\gppoint{gp mark 7}{(8.667,4.045)}
\gppoint{gp mark 7}{(8.663,4.049)}
\gppoint{gp mark 7}{(8.661,4.051)}
\gppoint{gp mark 7}{(8.657,4.055)}
\gppoint{gp mark 7}{(8.655,4.057)}
\gppoint{gp mark 7}{(8.652,4.061)}
\gppoint{gp mark 7}{(8.649,4.063)}
\gppoint{gp mark 7}{(8.646,4.066)}
\gppoint{gp mark 7}{(8.644,4.069)}
\gppoint{gp mark 7}{(8.641,4.072)}
\gppoint{gp mark 7}{(8.639,4.074)}
\gppoint{gp mark 7}{(8.636,4.077)}
\gppoint{gp mark 7}{(8.634,4.079)}
\gppoint{gp mark 7}{(8.631,4.082)}
\gppoint{gp mark 7}{(8.629,4.084)}
\gppoint{gp mark 7}{(8.626,4.087)}
\gppoint{gp mark 7}{(8.624,4.089)}
\gppoint{gp mark 7}{(8.622,4.092)}
\gppoint{gp mark 7}{(8.619,4.094)}
\gppoint{gp mark 7}{(8.617,4.097)}
\gppoint{gp mark 7}{(8.615,4.099)}
\gppoint{gp mark 7}{(8.612,4.101)}
\gppoint{gp mark 7}{(8.610,4.104)}
\gppoint{gp mark 7}{(8.608,4.106)}
\gppoint{gp mark 7}{(8.606,4.109)}
\gppoint{gp mark 7}{(8.604,4.110)}
\gppoint{gp mark 7}{(8.602,4.112)}
\gppoint{gp mark 7}{(8.600,4.114)}
\gppoint{gp mark 7}{(8.598,4.116)}
\gppoint{gp mark 7}{(8.596,4.118)}
\gppoint{gp mark 7}{(8.594,4.121)}
\gppoint{gp mark 7}{(8.592,4.122)}
\gppoint{gp mark 7}{(8.590,4.124)}
\gppoint{gp mark 7}{(8.588,4.126)}
\gppoint{gp mark 7}{(8.586,4.128)}
\gppoint{gp mark 7}{(8.585,4.129)}
\gppoint{gp mark 7}{(8.583,4.131)}
\gppoint{gp mark 7}{(8.582,4.133)}
\gppoint{gp mark 7}{(8.580,4.134)}
\gppoint{gp mark 7}{(8.578,4.136)}
\gppoint{gp mark 7}{(8.577,4.137)}
\gppoint{gp mark 7}{(8.576,4.139)}
\gppoint{gp mark 7}{(8.574,4.140)}
\gppoint{gp mark 7}{(8.573,4.141)}
\gppoint{gp mark 7}{(8.572,4.143)}
\gppoint{gp mark 7}{(8.570,4.144)}
\gppoint{gp mark 7}{(8.569,4.145)}
\gppoint{gp mark 7}{(8.568,4.146)}
\gppoint{gp mark 7}{(8.567,4.147)}
\gppoint{gp mark 7}{(8.566,4.148)}
\gppoint{gp mark 7}{(8.565,4.149)}
\gppoint{gp mark 7}{(8.563,4.150)}
\gppoint{gp mark 7}{(8.562,4.151)}
\gppoint{gp mark 7}{(8.561,4.153)}
\gppoint{gp mark 7}{(8.560,4.154)}
\gppoint{gp mark 7}{(8.559,4.154)}
\gppoint{gp mark 7}{(8.559,4.155)}
\gppoint{gp mark 7}{(8.558,4.156)}
\gppoint{gp mark 7}{(8.557,4.157)}
\gppoint{gp mark 7}{(8.556,4.157)}
\gppoint{gp mark 7}{(8.556,4.158)}
\gppoint{gp mark 7}{(8.555,4.159)}
\gppoint{gp mark 7}{(8.554,4.160)}
\gppoint{gp mark 7}{(8.553,4.160)}
\gppoint{gp mark 7}{(8.553,4.161)}
\gppoint{gp mark 7}{(8.552,4.161)}
\gppoint{gp mark 7}{(8.552,4.162)}
\gppoint{gp mark 7}{(8.551,4.162)}
\gppoint{gp mark 7}{(8.551,4.163)}
\gppoint{gp mark 7}{(8.550,4.163)}
\gppoint{gp mark 7}{(8.550,4.164)}
\gppoint{gp mark 7}{(8.549,4.164)}
\gppoint{gp mark 7}{(8.549,4.165)}
\gppoint{gp mark 7}{(8.548,4.165)}
\gppoint{gp mark 7}{(8.548,4.166)}
\gppoint{gp mark 7}{(8.547,4.166)}
\gppoint{gp mark 7}{(8.547,4.166)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.543,4.169)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.542,4.170)}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.540,4.172)}
\gppoint{gp mark 7}{(8.540,4.173)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.538,4.175)}
\gppoint{gp mark 7}{(8.537,4.175)}
\gppoint{gp mark 7}{(8.536,4.176)}
\gppoint{gp mark 7}{(8.536,4.177)}
\gppoint{gp mark 7}{(8.535,4.177)}
\gppoint{gp mark 7}{(8.534,4.178)}
\gppoint{gp mark 7}{(8.533,4.179)}
\gppoint{gp mark 7}{(8.532,4.180)}
\gppoint{gp mark 7}{(8.531,4.181)}
\gppoint{gp mark 7}{(8.530,4.182)}
\gppoint{gp mark 7}{(8.529,4.183)}
\gppoint{gp mark 7}{(8.528,4.184)}
\gppoint{gp mark 7}{(8.526,4.185)}
\gppoint{gp mark 7}{(8.525,4.186)}
\gppoint{gp mark 7}{(8.524,4.187)}
\gppoint{gp mark 7}{(8.523,4.188)}
\gppoint{gp mark 7}{(8.522,4.189)}
\gppoint{gp mark 7}{(8.520,4.191)}
\gppoint{gp mark 7}{(8.519,4.192)}
\gppoint{gp mark 7}{(8.517,4.193)}
\gppoint{gp mark 7}{(8.516,4.194)}
\gppoint{gp mark 7}{(8.514,4.196)}
\gppoint{gp mark 7}{(8.513,4.197)}
\gppoint{gp mark 7}{(8.512,4.199)}
\gppoint{gp mark 7}{(8.510,4.200)}
\gppoint{gp mark 7}{(8.508,4.201)}
\gppoint{gp mark 7}{(8.507,4.203)}
\gppoint{gp mark 7}{(8.505,4.204)}
\gppoint{gp mark 7}{(8.503,4.206)}
\gppoint{gp mark 7}{(8.501,4.207)}
\gppoint{gp mark 7}{(8.500,4.209)}
\gppoint{gp mark 7}{(8.498,4.210)}
\gppoint{gp mark 7}{(8.496,4.212)}
\gppoint{gp mark 7}{(8.494,4.214)}
\gppoint{gp mark 7}{(8.492,4.215)}
\gppoint{gp mark 7}{(8.490,4.217)}
\gppoint{gp mark 7}{(8.488,4.219)}
\gppoint{gp mark 7}{(8.486,4.220)}
\gppoint{gp mark 7}{(8.484,4.222)}
\gppoint{gp mark 7}{(8.482,4.224)}
\gppoint{gp mark 7}{(8.480,4.226)}
\gppoint{gp mark 7}{(8.478,4.228)}
\gppoint{gp mark 7}{(8.476,4.230)}
\gppoint{gp mark 7}{(8.474,4.231)}
\gppoint{gp mark 7}{(8.471,4.233)}
\gppoint{gp mark 7}{(8.469,4.235)}
\gppoint{gp mark 7}{(8.467,4.237)}
\gppoint{gp mark 7}{(8.465,4.239)}
\gppoint{gp mark 7}{(8.462,4.241)}
\gppoint{gp mark 7}{(8.460,4.243)}
\gppoint{gp mark 7}{(8.458,4.245)}
\gppoint{gp mark 7}{(8.455,4.247)}
\gppoint{gp mark 7}{(8.453,4.249)}
\gppoint{gp mark 7}{(8.450,4.252)}
\gppoint{gp mark 7}{(8.448,4.254)}
\gppoint{gp mark 7}{(8.445,4.256)}
\gppoint{gp mark 7}{(8.443,4.258)}
\gppoint{gp mark 7}{(8.440,4.260)}
\gppoint{gp mark 7}{(8.438,4.262)}
\gppoint{gp mark 7}{(8.435,4.265)}
\gppoint{gp mark 7}{(8.432,4.267)}
\gppoint{gp mark 7}{(8.430,4.269)}
\gppoint{gp mark 7}{(8.427,4.271)}
\gppoint{gp mark 7}{(8.424,4.274)}
\gppoint{gp mark 7}{(8.421,4.276)}
\gppoint{gp mark 7}{(8.419,4.279)}
\gppoint{gp mark 7}{(8.416,4.281)}
\gppoint{gp mark 7}{(8.413,4.283)}
\gppoint{gp mark 7}{(8.410,4.286)}
\gppoint{gp mark 7}{(8.407,4.288)}
\gppoint{gp mark 7}{(8.404,4.291)}
\gppoint{gp mark 7}{(8.401,4.293)}
\gppoint{gp mark 7}{(8.398,4.296)}
\gppoint{gp mark 7}{(8.394,4.298)}
\gppoint{gp mark 7}{(8.391,4.301)}
\gppoint{gp mark 7}{(8.388,4.303)}
\gppoint{gp mark 7}{(8.385,4.306)}
\gppoint{gp mark 7}{(8.381,4.308)}
\gppoint{gp mark 7}{(8.378,4.311)}
\gppoint{gp mark 7}{(8.374,4.314)}
\gppoint{gp mark 7}{(8.371,4.317)}
\gppoint{gp mark 7}{(8.367,4.319)}
\gppoint{gp mark 7}{(8.364,4.322)}
\gppoint{gp mark 7}{(8.360,4.325)}
\gppoint{gp mark 7}{(8.357,4.328)}
\gppoint{gp mark 7}{(8.353,4.330)}
\gppoint{gp mark 7}{(8.349,4.333)}
\gppoint{gp mark 7}{(8.346,4.336)}
\gppoint{gp mark 7}{(8.342,4.339)}
\gppoint{gp mark 7}{(8.339,4.341)}
\gppoint{gp mark 7}{(8.335,4.344)}
\gppoint{gp mark 7}{(8.331,4.347)}
\gppoint{gp mark 7}{(8.328,4.350)}
\gppoint{gp mark 7}{(8.324,4.353)}
\gppoint{gp mark 7}{(8.320,4.356)}
\gppoint{gp mark 7}{(8.316,4.359)}
\gppoint{gp mark 7}{(8.313,4.362)}
\gppoint{gp mark 7}{(8.309,4.365)}
\gppoint{gp mark 7}{(8.305,4.368)}
\gppoint{gp mark 7}{(8.301,4.371)}
\gppoint{gp mark 7}{(8.297,4.374)}
\gppoint{gp mark 7}{(8.293,4.377)}
\gppoint{gp mark 7}{(8.289,4.380)}
\gppoint{gp mark 7}{(8.285,4.383)}
\gppoint{gp mark 7}{(8.281,4.386)}
\gppoint{gp mark 7}{(8.277,4.389)}
\gppoint{gp mark 7}{(8.273,4.392)}
\gppoint{gp mark 7}{(8.269,4.395)}
\gppoint{gp mark 7}{(8.265,4.399)}
\gppoint{gp mark 7}{(8.260,4.402)}
\gppoint{gp mark 7}{(8.256,4.405)}
\gppoint{gp mark 7}{(8.252,4.408)}
\gppoint{gp mark 7}{(8.248,4.411)}
\gppoint{gp mark 7}{(8.243,4.415)}
\gppoint{gp mark 7}{(8.239,4.418)}
\gppoint{gp mark 7}{(8.235,4.421)}
\gppoint{gp mark 7}{(8.031,4.580)}
\gppoint{gp mark 7}{(8.027,4.584)}
\gppoint{gp mark 7}{(8.022,4.587)}
\gppoint{gp mark 7}{(8.017,4.591)}
\gppoint{gp mark 7}{(8.012,4.595)}
\gppoint{gp mark 7}{(8.007,4.599)}
\gppoint{gp mark 7}{(8.003,4.602)}
\gppoint{gp mark 7}{(7.998,4.606)}
\gppoint{gp mark 7}{(7.994,4.610)}
\gppoint{gp mark 7}{(7.989,4.614)}
\gppoint{gp mark 7}{(7.984,4.617)}
\gppoint{gp mark 7}{(7.979,4.621)}
\gppoint{gp mark 7}{(7.974,4.625)}
\gppoint{gp mark 7}{(7.969,4.628)}
\gppoint{gp mark 7}{(7.964,4.633)}
\gppoint{gp mark 7}{(7.959,4.637)}
\gppoint{gp mark 7}{(7.955,4.640)}
\gppoint{gp mark 7}{(7.950,4.643)}
\gppoint{gp mark 7}{(7.946,4.647)}
\gppoint{gp mark 7}{(7.941,4.651)}
\gppoint{gp mark 7}{(7.936,4.654)}
\gppoint{gp mark 7}{(7.932,4.658)}
\gppoint{gp mark 7}{(7.926,4.662)}
\gppoint{gp mark 7}{(7.921,4.666)}
\gppoint{gp mark 7}{(7.916,4.670)}
\gppoint{gp mark 7}{(7.911,4.673)}
\gppoint{gp mark 7}{(7.906,4.677)}
\gppoint{gp mark 7}{(7.901,4.681)}
\gppoint{gp mark 7}{(7.896,4.685)}
\gppoint{gp mark 7}{(7.891,4.688)}
\gppoint{gp mark 7}{(7.886,4.692)}
\gppoint{gp mark 7}{(7.881,4.696)}
\gppoint{gp mark 7}{(7.876,4.700)}
\gppoint{gp mark 7}{(7.871,4.704)}
\gppoint{gp mark 7}{(7.865,4.708)}
\gppoint{gp mark 7}{(7.859,4.712)}
\gppoint{gp mark 7}{(7.855,4.715)}
\gppoint{gp mark 7}{(7.850,4.719)}
\gppoint{gp mark 7}{(7.845,4.723)}
\gppoint{gp mark 7}{(7.840,4.727)}
\gppoint{gp mark 7}{(7.835,4.731)}
\gppoint{gp mark 7}{(7.829,4.735)}
\gppoint{gp mark 7}{(7.824,4.739)}
\gppoint{gp mark 7}{(7.819,4.742)}
\gppoint{gp mark 7}{(7.814,4.746)}
\gppoint{gp mark 7}{(7.809,4.750)}
\gppoint{gp mark 7}{(7.804,4.754)}
\gppoint{gp mark 7}{(7.799,4.758)}
\gppoint{gp mark 7}{(7.793,4.762)}
\gppoint{gp mark 7}{(7.788,4.766)}
\gppoint{gp mark 7}{(7.782,4.770)}
\gppoint{gp mark 7}{(7.777,4.774)}
\gppoint{gp mark 7}{(7.772,4.778)}
\gppoint{gp mark 7}{(7.766,4.782)}
\gppoint{gp mark 7}{(7.762,4.785)}
\gppoint{gp mark 7}{(7.757,4.789)}
\gppoint{gp mark 7}{(7.751,4.794)}
\gppoint{gp mark 7}{(7.746,4.797)}
\gppoint{gp mark 7}{(7.741,4.801)}
\gppoint{gp mark 7}{(7.735,4.806)}
\gppoint{gp mark 7}{(7.731,4.809)}
\gppoint{gp mark 7}{(7.725,4.813)}
\gppoint{gp mark 7}{(7.719,4.817)}
\gppoint{gp mark 7}{(7.715,4.821)}
\gppoint{gp mark 7}{(7.710,4.825)}
\gppoint{gp mark 7}{(7.703,4.829)}
\gppoint{gp mark 7}{(7.699,4.833)}
\gppoint{gp mark 7}{(7.693,4.837)}
\gppoint{gp mark 7}{(7.688,4.841)}
\gppoint{gp mark 7}{(7.683,4.845)}
\gppoint{gp mark 7}{(7.678,4.849)}
\gppoint{gp mark 7}{(7.672,4.853)}
\gppoint{gp mark 7}{(7.667,4.857)}
\gppoint{gp mark 7}{(7.662,4.861)}
\gppoint{gp mark 7}{(7.657,4.865)}
\gppoint{gp mark 7}{(7.651,4.869)}
\gppoint{gp mark 7}{(7.645,4.874)}
\gppoint{gp mark 7}{(7.640,4.877)}
\gppoint{gp mark 7}{(7.635,4.881)}
\gppoint{gp mark 7}{(7.630,4.885)}
\gppoint{gp mark 7}{(7.625,4.889)}
\gppoint{gp mark 7}{(7.620,4.893)}
\gppoint{gp mark 7}{(7.614,4.897)}
\gppoint{gp mark 7}{(7.609,4.902)}
\gppoint{gp mark 7}{(7.603,4.906)}
\gppoint{gp mark 7}{(7.598,4.910)}
\gppoint{gp mark 7}{(7.593,4.914)}
\gppoint{gp mark 7}{(7.587,4.918)}
\gppoint{gp mark 7}{(7.582,4.922)}
\gppoint{gp mark 7}{(7.577,4.926)}
\gppoint{gp mark 7}{(7.572,4.930)}
\gppoint{gp mark 7}{(7.567,4.934)}
\gppoint{gp mark 7}{(7.561,4.938)}
\gppoint{gp mark 7}{(7.556,4.942)}
\gppoint{gp mark 7}{(7.551,4.946)}
\gppoint{gp mark 7}{(7.545,4.950)}
\gppoint{gp mark 7}{(7.540,4.954)}
\gppoint{gp mark 7}{(7.535,4.958)}
\gppoint{gp mark 7}{(7.530,4.962)}
\gppoint{gp mark 7}{(7.524,4.966)}
\gppoint{gp mark 7}{(7.519,4.970)}
\gppoint{gp mark 7}{(7.513,4.975)}
\gppoint{gp mark 7}{(7.508,4.978)}
\gppoint{gp mark 7}{(7.503,4.982)}
\gppoint{gp mark 7}{(7.498,4.986)}
\gppoint{gp mark 7}{(7.492,4.991)}
\gppoint{gp mark 7}{(7.487,4.994)}
\gppoint{gp mark 7}{(7.482,4.998)}
\gppoint{gp mark 7}{(7.477,5.002)}
\gppoint{gp mark 7}{(7.472,5.006)}
\gppoint{gp mark 7}{(7.467,5.010)}
\gppoint{gp mark 7}{(7.461,5.014)}
\gppoint{gp mark 7}{(7.456,5.018)}
\gppoint{gp mark 7}{(7.451,5.022)}
\gppoint{gp mark 7}{(7.446,5.027)}
\gppoint{gp mark 7}{(7.441,5.031)}
\gppoint{gp mark 7}{(7.435,5.035)}
\gppoint{gp mark 7}{(7.430,5.038)}
\gppoint{gp mark 7}{(7.426,5.042)}
\gppoint{gp mark 7}{(7.420,5.047)}
\gppoint{gp mark 7}{(7.415,5.051)}
\gppoint{gp mark 7}{(7.410,5.055)}
\gppoint{gp mark 7}{(7.404,5.059)}
\gppoint{gp mark 7}{(7.400,5.062)}
\gppoint{gp mark 7}{(7.395,5.066)}
\gppoint{gp mark 7}{(7.390,5.070)}
\gppoint{gp mark 7}{(7.385,5.074)}
\gppoint{gp mark 7}{(7.380,5.078)}
\gppoint{gp mark 7}{(7.374,5.083)}
\gppoint{gp mark 7}{(7.369,5.087)}
\gppoint{gp mark 7}{(7.364,5.091)}
\gppoint{gp mark 7}{(7.359,5.095)}
\gppoint{gp mark 7}{(7.354,5.098)}
\gppoint{gp mark 7}{(7.349,5.102)}
\gppoint{gp mark 7}{(7.343,5.107)}
\gppoint{gp mark 7}{(7.338,5.111)}
\gppoint{gp mark 7}{(7.333,5.115)}
\gppoint{gp mark 7}{(7.328,5.119)}
\gppoint{gp mark 7}{(7.323,5.123)}
\gppoint{gp mark 7}{(7.318,5.127)}
\gppoint{gp mark 7}{(7.313,5.131)}
\gppoint{gp mark 7}{(7.308,5.135)}
\gppoint{gp mark 7}{(7.303,5.139)}
\gppoint{gp mark 7}{(7.298,5.143)}
\gppoint{gp mark 7}{(7.293,5.147)}
\gppoint{gp mark 7}{(7.288,5.151)}
\gppoint{gp mark 7}{(7.283,5.155)}
\gppoint{gp mark 7}{(7.278,5.159)}
\gppoint{gp mark 7}{(7.273,5.163)}
\gppoint{gp mark 7}{(7.268,5.167)}
\gppoint{gp mark 7}{(7.264,5.172)}
\gppoint{gp mark 7}{(7.259,5.176)}
\gppoint{gp mark 7}{(7.254,5.180)}
\gppoint{gp mark 7}{(7.249,5.184)}
\gppoint{gp mark 7}{(7.244,5.188)}
\gppoint{gp mark 7}{(7.239,5.192)}
\gppoint{gp mark 7}{(7.235,5.196)}
\gppoint{gp mark 7}{(7.230,5.201)}
\gppoint{gp mark 7}{(7.225,5.205)}
\gppoint{gp mark 7}{(7.221,5.209)}
\gppoint{gp mark 7}{(7.216,5.213)}
\gppoint{gp mark 7}{(7.212,5.218)}
\gppoint{gp mark 7}{(7.207,5.222)}
\gppoint{gp mark 7}{(7.202,5.226)}
\gppoint{gp mark 7}{(7.198,5.231)}
\gppoint{gp mark 7}{(7.193,5.235)}
\gppoint{gp mark 7}{(7.189,5.239)}
\gppoint{gp mark 7}{(7.184,5.243)}
\gppoint{gp mark 7}{(7.180,5.248)}
\gppoint{gp mark 7}{(7.175,5.252)}
\gppoint{gp mark 7}{(7.171,5.256)}
\gppoint{gp mark 7}{(7.166,5.261)}
\gppoint{gp mark 7}{(7.162,5.265)}
\gppoint{gp mark 7}{(7.157,5.269)}
\gppoint{gp mark 7}{(7.153,5.274)}
\gppoint{gp mark 7}{(7.149,5.278)}
\gppoint{gp mark 7}{(7.144,5.283)}
\gppoint{gp mark 7}{(7.139,5.287)}
\gppoint{gp mark 7}{(7.135,5.291)}
\gppoint{gp mark 7}{(7.131,5.295)}
\gppoint{gp mark 7}{(7.127,5.299)}
\gppoint{gp mark 7}{(7.123,5.303)}
\gppoint{gp mark 7}{(7.118,5.307)}
\gppoint{gp mark 7}{(7.114,5.311)}
\gppoint{gp mark 7}{(7.110,5.316)}
\gppoint{gp mark 7}{(7.105,5.321)}
\gppoint{gp mark 7}{(7.101,5.325)}
\gppoint{gp mark 7}{(7.097,5.329)}
\gppoint{gp mark 7}{(7.093,5.333)}
\gppoint{gp mark 7}{(6.879,5.557)}
\gppoint{gp mark 7}{(6.875,5.561)}
\gppoint{gp mark 7}{(6.871,5.564)}
\gppoint{gp mark 7}{(6.868,5.568)}
\gppoint{gp mark 7}{(6.864,5.571)}
\gppoint{gp mark 7}{(6.860,5.576)}
\gppoint{gp mark 7}{(6.856,5.579)}
\gppoint{gp mark 7}{(6.853,5.583)}
\gppoint{gp mark 7}{(6.849,5.587)}
\gppoint{gp mark 7}{(6.845,5.590)}
\gppoint{gp mark 7}{(6.841,5.594)}
\gppoint{gp mark 7}{(6.837,5.598)}
\gppoint{gp mark 7}{(6.833,5.602)}
\gppoint{gp mark 7}{(6.829,5.606)}
\gppoint{gp mark 7}{(6.825,5.609)}
\gppoint{gp mark 7}{(6.821,5.613)}
\gppoint{gp mark 7}{(6.817,5.617)}
\gppoint{gp mark 7}{(6.813,5.620)}
\gppoint{gp mark 7}{(6.809,5.624)}
\gppoint{gp mark 7}{(6.804,5.627)}
\gppoint{gp mark 7}{(6.800,5.631)}
\gppoint{gp mark 7}{(6.796,5.634)}
\gppoint{gp mark 7}{(6.792,5.638)}
\gppoint{gp mark 7}{(6.788,5.642)}
\gppoint{gp mark 7}{(6.783,5.645)}
\gppoint{gp mark 7}{(6.779,5.649)}
\gppoint{gp mark 7}{(6.775,5.652)}
\gppoint{gp mark 7}{(6.771,5.656)}
\gppoint{gp mark 7}{(6.766,5.659)}
\gppoint{gp mark 7}{(6.762,5.663)}
\gppoint{gp mark 7}{(6.758,5.666)}
\gppoint{gp mark 7}{(6.753,5.669)}
\gppoint{gp mark 7}{(6.749,5.673)}
\gppoint{gp mark 7}{(6.745,5.676)}
\gppoint{gp mark 7}{(6.741,5.679)}
\gppoint{gp mark 7}{(6.736,5.683)}
\gppoint{gp mark 7}{(6.732,5.686)}
\gppoint{gp mark 7}{(6.728,5.689)}
\gppoint{gp mark 7}{(6.723,5.693)}
\gppoint{gp mark 7}{(6.719,5.696)}
\gppoint{gp mark 7}{(6.715,5.699)}
\gppoint{gp mark 7}{(6.711,5.702)}
\gppoint{gp mark 7}{(6.706,5.706)}
\gppoint{gp mark 7}{(6.702,5.709)}
\gppoint{gp mark 7}{(6.698,5.712)}
\gppoint{gp mark 7}{(6.694,5.715)}
\gppoint{gp mark 7}{(6.689,5.718)}
\gppoint{gp mark 7}{(6.685,5.721)}
\gppoint{gp mark 7}{(6.681,5.724)}
\gppoint{gp mark 7}{(6.677,5.727)}
\gppoint{gp mark 7}{(6.672,5.730)}
\gppoint{gp mark 7}{(6.668,5.734)}
\gppoint{gp mark 7}{(6.664,5.736)}
\gppoint{gp mark 7}{(6.660,5.739)}
\gppoint{gp mark 7}{(6.656,5.743)}
\gppoint{gp mark 7}{(6.652,5.746)}
\gppoint{gp mark 7}{(6.648,5.749)}
\gppoint{gp mark 7}{(6.644,5.752)}
\gppoint{gp mark 7}{(6.640,5.755)}
\gppoint{gp mark 7}{(6.636,5.757)}
\gppoint{gp mark 7}{(6.632,5.760)}
\gppoint{gp mark 7}{(6.628,5.763)}
\gppoint{gp mark 7}{(6.624,5.766)}
\gppoint{gp mark 7}{(6.620,5.769)}
\gppoint{gp mark 7}{(6.616,5.772)}
\gppoint{gp mark 7}{(6.612,5.775)}
\gppoint{gp mark 7}{(6.608,5.778)}
\gppoint{gp mark 7}{(6.604,5.781)}
\gppoint{gp mark 7}{(6.600,5.784)}
\gppoint{gp mark 7}{(6.596,5.786)}
\gppoint{gp mark 7}{(6.592,5.789)}
\gppoint{gp mark 7}{(6.588,5.792)}
\gppoint{gp mark 7}{(6.585,5.795)}
\gppoint{gp mark 7}{(6.581,5.798)}
\gppoint{gp mark 7}{(6.577,5.801)}
\gppoint{gp mark 7}{(6.573,5.803)}
\gppoint{gp mark 7}{(6.569,5.806)}
\gppoint{gp mark 7}{(6.565,5.809)}
\gppoint{gp mark 7}{(6.561,5.812)}
\gppoint{gp mark 7}{(6.557,5.814)}
\gppoint{gp mark 7}{(6.553,5.817)}
\gppoint{gp mark 7}{(6.550,5.820)}
\gppoint{gp mark 7}{(6.546,5.822)}
\gppoint{gp mark 7}{(6.542,5.825)}
\gppoint{gp mark 7}{(6.538,5.828)}
\gppoint{gp mark 7}{(6.533,5.830)}
\gppoint{gp mark 7}{(6.529,5.833)}
\gppoint{gp mark 7}{(6.526,5.836)}
\gppoint{gp mark 7}{(6.522,5.838)}
\gppoint{gp mark 7}{(6.518,5.841)}
\gppoint{gp mark 7}{(6.514,5.843)}
\gppoint{gp mark 7}{(6.510,5.846)}
\gppoint{gp mark 7}{(6.506,5.848)}
\gppoint{gp mark 7}{(6.502,5.851)}
\gppoint{gp mark 7}{(6.498,5.853)}
\gppoint{gp mark 7}{(6.494,5.856)}
\gppoint{gp mark 7}{(6.490,5.858)}
\gppoint{gp mark 7}{(6.486,5.861)}
\gppoint{gp mark 7}{(6.483,5.863)}
\gppoint{gp mark 7}{(6.479,5.865)}
\gppoint{gp mark 7}{(6.475,5.867)}
\gppoint{gp mark 7}{(6.472,5.869)}
\gppoint{gp mark 7}{(6.468,5.872)}
\gppoint{gp mark 7}{(6.465,5.874)}
\gppoint{gp mark 7}{(6.461,5.876)}
\gppoint{gp mark 7}{(6.457,5.878)}
\gppoint{gp mark 7}{(6.454,5.880)}
\gppoint{gp mark 7}{(6.451,5.882)}
\gppoint{gp mark 7}{(6.448,5.884)}
\gppoint{gp mark 7}{(6.444,5.885)}
\gppoint{gp mark 7}{(6.441,5.887)}
\gppoint{gp mark 7}{(6.438,5.889)}
\gppoint{gp mark 7}{(6.435,5.891)}
\gppoint{gp mark 7}{(6.432,5.893)}
\gppoint{gp mark 7}{(6.429,5.894)}
\gppoint{gp mark 7}{(6.426,5.896)}
\gppoint{gp mark 7}{(6.423,5.898)}
\gppoint{gp mark 7}{(6.421,5.900)}
\gppoint{gp mark 7}{(6.418,5.901)}
\gppoint{gp mark 7}{(6.416,5.903)}
\gppoint{gp mark 7}{(6.413,5.905)}
\gppoint{gp mark 7}{(6.411,5.907)}
\gppoint{gp mark 7}{(6.409,5.909)}
\gppoint{gp mark 7}{(6.407,5.911)}
\gppoint{gp mark 7}{(6.405,5.913)}
\gppoint{gp mark 7}{(6.403,5.915)}
\gppoint{gp mark 7}{(6.401,5.917)}
\gppoint{gp mark 7}{(6.400,5.919)}
\gppoint{gp mark 7}{(6.398,5.921)}
\gppoint{gp mark 7}{(6.397,5.923)}
\gppoint{gp mark 7}{(6.395,5.925)}
\gppoint{gp mark 7}{(6.394,5.927)}
\gppoint{gp mark 7}{(6.393,5.929)}
\gppoint{gp mark 7}{(6.392,5.932)}
\gppoint{gp mark 7}{(6.391,5.934)}
\gppoint{gp mark 7}{(6.391,5.936)}
\gppoint{gp mark 7}{(6.390,5.938)}
\gppoint{gp mark 7}{(6.390,5.941)}
\gppoint{gp mark 7}{(6.389,5.943)}
\gppoint{gp mark 7}{(6.389,5.945)}
\gppoint{gp mark 7}{(6.388,5.947)}
\gppoint{gp mark 7}{(6.388,5.950)}
\gppoint{gp mark 7}{(6.388,5.952)}
\gppoint{gp mark 7}{(6.388,5.954)}
\gppoint{gp mark 7}{(6.388,5.957)}
\gppoint{gp mark 7}{(6.389,5.959)}
\gppoint{gp mark 7}{(6.389,5.962)}
\gppoint{gp mark 7}{(6.389,5.964)}
\gppoint{gp mark 7}{(6.390,5.966)}
\gppoint{gp mark 7}{(6.390,5.969)}
\gppoint{gp mark 7}{(6.391,5.971)}
\gppoint{gp mark 7}{(6.391,5.974)}
\gppoint{gp mark 7}{(6.392,5.976)}
\gppoint{gp mark 7}{(6.393,5.979)}
\gppoint{gp mark 7}{(6.394,5.981)}
\gppoint{gp mark 7}{(6.395,5.984)}
\gppoint{gp mark 7}{(6.396,5.986)}
\gppoint{gp mark 7}{(6.397,5.988)}
\gppoint{gp mark 7}{(6.398,5.991)}
\gppoint{gp mark 7}{(6.400,5.994)}
\gppoint{gp mark 7}{(6.401,5.996)}
\gppoint{gp mark 7}{(6.402,5.999)}
\gppoint{gp mark 7}{(6.404,6.001)}
\gppoint{gp mark 7}{(6.405,6.004)}
\gppoint{gp mark 7}{(6.407,6.006)}
\gppoint{gp mark 7}{(6.408,6.009)}
\gppoint{gp mark 7}{(6.410,6.011)}
\gppoint{gp mark 7}{(6.412,6.014)}
\gppoint{gp mark 7}{(6.413,6.016)}
\gppoint{gp mark 7}{(6.415,6.019)}
\gppoint{gp mark 7}{(6.417,6.022)}
\gppoint{gp mark 7}{(6.419,6.024)}
\gppoint{gp mark 7}{(6.421,6.027)}
\gppoint{gp mark 7}{(6.423,6.030)}
\gppoint{gp mark 7}{(6.425,6.032)}
\gppoint{gp mark 7}{(6.427,6.035)}
\gppoint{gp mark 7}{(6.429,6.038)}
\gppoint{gp mark 7}{(6.431,6.040)}
\gppoint{gp mark 7}{(6.433,6.043)}
\gppoint{gp mark 7}{(6.435,6.046)}
\gppoint{gp mark 7}{(6.437,6.049)}
\gppoint{gp mark 7}{(6.439,6.051)}
\gppoint{gp mark 7}{(6.441,6.054)}
\gppoint{gp mark 7}{(6.444,6.057)}
\gppoint{gp mark 7}{(6.446,6.060)}
\gppoint{gp mark 7}{(6.448,6.062)}
\gppoint{gp mark 7}{(6.451,6.065)}
\gppoint{gp mark 7}{(6.453,6.068)}
\gppoint{gp mark 7}{(6.455,6.071)}
\gppoint{gp mark 7}{(6.458,6.074)}
\gppoint{gp mark 7}{(6.460,6.077)}
\gppoint{gp mark 7}{(6.463,6.080)}
\gppoint{gp mark 7}{(6.465,6.083)}
\gppoint{gp mark 7}{(6.468,6.086)}
\gppoint{gp mark 7}{(6.470,6.089)}
\gppoint{gp mark 7}{(6.473,6.091)}
\gppoint{gp mark 7}{(6.475,6.094)}
\gppoint{gp mark 7}{(6.478,6.097)}
\gppoint{gp mark 7}{(6.481,6.100)}
\gppoint{gp mark 7}{(6.620,6.252)}
\gppoint{gp mark 7}{(6.623,6.256)}
\gppoint{gp mark 7}{(6.626,6.259)}
\gppoint{gp mark 7}{(6.629,6.263)}
\gppoint{gp mark 7}{(6.633,6.266)}
\gppoint{gp mark 7}{(6.636,6.270)}
\gppoint{gp mark 7}{(6.640,6.274)}
\gppoint{gp mark 7}{(6.643,6.277)}
\gppoint{gp mark 7}{(6.646,6.281)}
\gppoint{gp mark 7}{(6.649,6.285)}
\gppoint{gp mark 7}{(6.653,6.288)}
\gppoint{gp mark 7}{(6.656,6.292)}
\gppoint{gp mark 7}{(6.659,6.296)}
\gppoint{gp mark 7}{(6.663,6.299)}
\gppoint{gp mark 7}{(6.666,6.303)}
\gppoint{gp mark 7}{(6.670,6.307)}
\gppoint{gp mark 7}{(6.673,6.311)}
\gppoint{gp mark 7}{(6.676,6.314)}
\gppoint{gp mark 7}{(6.680,6.318)}
\gppoint{gp mark 7}{(6.683,6.322)}
\gppoint{gp mark 7}{(6.686,6.325)}
\gppoint{gp mark 7}{(6.689,6.329)}
\gppoint{gp mark 7}{(6.693,6.333)}
\gppoint{gp mark 7}{(6.696,6.337)}
\gppoint{gp mark 7}{(6.700,6.341)}
\gppoint{gp mark 7}{(6.703,6.344)}
\gppoint{gp mark 7}{(6.706,6.348)}
\gppoint{gp mark 7}{(6.710,6.352)}
\gppoint{gp mark 7}{(6.713,6.356)}
\gppoint{gp mark 7}{(6.717,6.360)}
\gppoint{gp mark 7}{(6.720,6.364)}
\gppoint{gp mark 7}{(6.724,6.368)}
\gppoint{gp mark 7}{(6.727,6.371)}
\gppoint{gp mark 7}{(6.730,6.375)}
\gppoint{gp mark 7}{(6.734,6.379)}
\gppoint{gp mark 7}{(6.737,6.383)}
\gppoint{gp mark 7}{(6.740,6.387)}
\gppoint{gp mark 7}{(6.744,6.391)}
\gppoint{gp mark 7}{(6.747,6.395)}
\gppoint{gp mark 7}{(6.751,6.399)}
\gppoint{gp mark 7}{(6.754,6.403)}
\gppoint{gp mark 7}{(6.757,6.407)}
\gppoint{gp mark 7}{(6.761,6.411)}
\gppoint{gp mark 7}{(6.764,6.414)}
\gppoint{gp mark 7}{(6.768,6.418)}
\gppoint{gp mark 7}{(6.771,6.422)}
\gppoint{gp mark 7}{(6.775,6.427)}
\gppoint{gp mark 7}{(6.778,6.431)}
\gppoint{gp mark 7}{(6.782,6.435)}
\gppoint{gp mark 7}{(6.785,6.439)}
\gppoint{gp mark 7}{(6.788,6.443)}
\gppoint{gp mark 7}{(6.792,6.447)}
\gppoint{gp mark 7}{(6.795,6.451)}
\gppoint{gp mark 7}{(6.799,6.455)}
\gppoint{gp mark 7}{(6.802,6.459)}
\gppoint{gp mark 7}{(6.806,6.463)}
\gppoint{gp mark 7}{(6.810,6.467)}
\gppoint{gp mark 7}{(6.813,6.471)}
\gppoint{gp mark 7}{(6.817,6.476)}
\gppoint{gp mark 7}{(6.821,6.480)}
\gppoint{gp mark 7}{(6.824,6.484)}
\gppoint{gp mark 7}{(6.827,6.488)}
\gppoint{gp mark 7}{(6.831,6.492)}
\gppoint{gp mark 7}{(6.834,6.496)}
\gppoint{gp mark 7}{(6.838,6.501)}
\gppoint{gp mark 7}{(6.841,6.504)}
\gppoint{gp mark 7}{(6.845,6.509)}
\gppoint{gp mark 7}{(6.849,6.513)}
\gppoint{gp mark 7}{(6.852,6.517)}
\gppoint{gp mark 7}{(6.856,6.522)}
\gppoint{gp mark 7}{(6.859,6.526)}
\gppoint{gp mark 7}{(6.863,6.530)}
\gppoint{gp mark 7}{(6.867,6.534)}
\gppoint{gp mark 7}{(6.870,6.538)}
\gppoint{gp mark 7}{(6.874,6.543)}
\gppoint{gp mark 7}{(6.877,6.547)}
\gppoint{gp mark 7}{(6.881,6.551)}
\gppoint{gp mark 7}{(6.885,6.555)}
\gppoint{gp mark 7}{(6.888,6.559)}
\gppoint{gp mark 7}{(6.892,6.563)}
\gppoint{gp mark 7}{(6.895,6.567)}
\gppoint{gp mark 7}{(6.899,6.572)}
\gppoint{gp mark 7}{(6.903,6.576)}
\gppoint{gp mark 7}{(6.907,6.580)}
\gppoint{gp mark 7}{(6.910,6.585)}
\gppoint{gp mark 7}{(6.914,6.589)}
\gppoint{gp mark 7}{(6.917,6.593)}
\gppoint{gp mark 7}{(6.921,6.597)}
\gppoint{gp mark 7}{(6.925,6.602)}
\gppoint{gp mark 7}{(6.928,6.606)}
\gppoint{gp mark 7}{(6.932,6.610)}
\gppoint{gp mark 7}{(6.936,6.614)}
\gppoint{gp mark 7}{(6.939,6.618)}
\gppoint{gp mark 7}{(6.943,6.622)}
\gppoint{gp mark 7}{(6.946,6.627)}
\gppoint{gp mark 7}{(6.950,6.631)}
\gppoint{gp mark 7}{(6.954,6.635)}
\gppoint{gp mark 7}{(6.957,6.640)}
\gppoint{gp mark 7}{(6.961,6.644)}
\gppoint{gp mark 7}{(6.965,6.648)}
\gppoint{gp mark 7}{(6.969,6.653)}
\gppoint{gp mark 7}{(6.972,6.657)}
\gppoint{gp mark 7}{(6.976,6.661)}
\gppoint{gp mark 7}{(6.979,6.665)}
\gppoint{gp mark 7}{(6.983,6.669)}
\gppoint{gp mark 7}{(6.987,6.674)}
\gppoint{gp mark 7}{(6.990,6.678)}
\gppoint{gp mark 7}{(6.994,6.682)}
\gppoint{gp mark 7}{(6.997,6.686)}
\gppoint{gp mark 7}{(7.001,6.691)}
\gppoint{gp mark 7}{(7.005,6.695)}
\gppoint{gp mark 7}{(7.009,6.699)}
\gppoint{gp mark 7}{(7.012,6.703)}
\gppoint{gp mark 7}{(7.016,6.708)}
\gppoint{gp mark 7}{(7.019,6.712)}
\gppoint{gp mark 7}{(7.023,6.716)}
\gppoint{gp mark 7}{(7.026,6.720)}
\gppoint{gp mark 7}{(7.030,6.724)}
\gppoint{gp mark 7}{(7.034,6.729)}
\gppoint{gp mark 7}{(7.037,6.733)}
\gppoint{gp mark 7}{(7.041,6.737)}
\gppoint{gp mark 7}{(7.044,6.741)}
\gppoint{gp mark 7}{(7.048,6.746)}
\gppoint{gp mark 7}{(7.052,6.750)}
\gppoint{gp mark 7}{(7.055,6.754)}
\gppoint{gp mark 7}{(7.059,6.758)}
\gppoint{gp mark 7}{(7.062,6.762)}
\gppoint{gp mark 7}{(7.066,6.766)}
\gppoint{gp mark 7}{(7.070,6.771)}
\gppoint{gp mark 7}{(7.073,6.775)}
\gppoint{gp mark 7}{(7.076,6.779)}
\gppoint{gp mark 7}{(7.080,6.783)}
\gppoint{gp mark 7}{(7.084,6.787)}
\gppoint{gp mark 7}{(7.087,6.791)}
\gppoint{gp mark 7}{(7.090,6.795)}
\gppoint{gp mark 7}{(7.094,6.799)}
\gppoint{gp mark 7}{(7.097,6.803)}
\gppoint{gp mark 7}{(7.101,6.807)}
\gppoint{gp mark 7}{(7.104,6.811)}
\gppoint{gp mark 7}{(7.107,6.815)}
\gppoint{gp mark 7}{(7.111,6.819)}
\gppoint{gp mark 7}{(7.114,6.823)}
\gppoint{gp mark 7}{(7.118,6.827)}
\gppoint{gp mark 7}{(7.121,6.831)}
\gppoint{gp mark 7}{(7.124,6.835)}
\gppoint{gp mark 7}{(7.128,6.839)}
\gppoint{gp mark 7}{(7.131,6.842)}
\gppoint{gp mark 7}{(7.134,6.846)}
\gppoint{gp mark 7}{(7.138,6.850)}
\gppoint{gp mark 7}{(7.141,6.854)}
\gppoint{gp mark 7}{(7.144,6.857)}
\gppoint{gp mark 7}{(7.147,6.861)}
\gppoint{gp mark 7}{(7.150,6.865)}
\gppoint{gp mark 7}{(7.153,6.869)}
\gppoint{gp mark 7}{(7.156,6.872)}
\gppoint{gp mark 7}{(7.160,6.876)}
\gppoint{gp mark 7}{(7.163,6.879)}
\gppoint{gp mark 7}{(7.166,6.883)}
\gppoint{gp mark 7}{(7.169,6.886)}
\gppoint{gp mark 7}{(7.172,6.890)}
\gppoint{gp mark 7}{(7.174,6.893)}
\gppoint{gp mark 7}{(7.177,6.896)}
\gppoint{gp mark 7}{(7.180,6.899)}
\gppoint{gp mark 7}{(7.182,6.902)}
\gppoint{gp mark 7}{(7.185,6.905)}
\gppoint{gp mark 7}{(7.188,6.908)}
\gppoint{gp mark 7}{(7.190,6.911)}
\gppoint{gp mark 7}{(7.193,6.914)}
\gppoint{gp mark 7}{(7.195,6.917)}
\gppoint{gp mark 7}{(7.197,6.919)}
\gppoint{gp mark 7}{(7.199,6.922)}
\gppoint{gp mark 7}{(7.202,6.924)}
\gppoint{gp mark 7}{(7.204,6.927)}
\gppoint{gp mark 7}{(7.206,6.929)}
\gppoint{gp mark 7}{(7.208,6.931)}
\gppoint{gp mark 7}{(7.209,6.933)}
\gppoint{gp mark 7}{(7.211,6.935)}
\gppoint{gp mark 7}{(7.213,6.937)}
\gppoint{gp mark 7}{(7.215,6.939)}
\gppoint{gp mark 7}{(7.217,6.941)}
\gppoint{gp mark 7}{(7.218,6.943)}
\gppoint{gp mark 7}{(7.220,6.944)}
\gppoint{gp mark 7}{(7.222,6.946)}
\gppoint{gp mark 7}{(7.223,6.948)}
\gppoint{gp mark 7}{(7.225,6.949)}
\gppoint{gp mark 7}{(7.227,6.951)}
\gppoint{gp mark 7}{(7.228,6.952)}
\gppoint{gp mark 7}{(7.230,6.953)}
\gppoint{gp mark 7}{(7.232,6.955)}
\gppoint{gp mark 7}{(7.233,6.956)}
\gppoint{gp mark 7}{(7.235,6.957)}
\gppoint{gp mark 7}{(7.237,6.958)}
\gppoint{gp mark 7}{(7.239,6.959)}
\gppoint{gp mark 7}{(7.241,6.960)}
\gppoint{gp mark 7}{(7.242,6.961)}
\gppoint{gp mark 7}{(7.244,6.962)}
\gppoint{gp mark 7}{(7.246,6.963)}
\gppoint{gp mark 7}{(7.373,6.948)}
\gppoint{gp mark 7}{(7.375,6.947)}
\gppoint{gp mark 7}{(7.378,6.946)}
\gppoint{gp mark 7}{(7.380,6.945)}
\gppoint{gp mark 7}{(7.382,6.944)}
\gppoint{gp mark 7}{(7.385,6.943)}
\gppoint{gp mark 7}{(7.387,6.943)}
\gppoint{gp mark 7}{(7.389,6.942)}
\gppoint{gp mark 7}{(7.391,6.941)}
\gppoint{gp mark 7}{(7.394,6.940)}
\gppoint{gp mark 7}{(7.396,6.940)}
\gppoint{gp mark 7}{(7.398,6.939)}
\gppoint{gp mark 7}{(7.401,6.938)}
\gppoint{gp mark 7}{(7.403,6.937)}
\gppoint{gp mark 7}{(7.405,6.937)}
\gppoint{gp mark 7}{(7.408,6.936)}
\gppoint{gp mark 7}{(7.410,6.936)}
\gppoint{gp mark 7}{(7.412,6.935)}
\gppoint{gp mark 7}{(7.415,6.935)}
\gppoint{gp mark 7}{(7.417,6.934)}
\gppoint{gp mark 7}{(7.419,6.934)}
\gppoint{gp mark 7}{(7.422,6.933)}
\gppoint{gp mark 7}{(7.424,6.933)}
\gppoint{gp mark 7}{(7.426,6.933)}
\gppoint{gp mark 7}{(7.428,6.933)}
\gppoint{gp mark 7}{(7.431,6.933)}
\gppoint{gp mark 7}{(7.433,6.932)}
\gppoint{gp mark 7}{(7.435,6.932)}
\gppoint{gp mark 7}{(7.438,6.932)}
\gppoint{gp mark 7}{(7.440,6.932)}
\gppoint{gp mark 7}{(7.442,6.933)}
\gppoint{gp mark 7}{(7.445,6.933)}
\gppoint{gp mark 7}{(7.447,6.933)}
\gppoint{gp mark 7}{(7.449,6.933)}
\gppoint{gp mark 7}{(7.452,6.933)}
\gppoint{gp mark 7}{(7.454,6.933)}
\gppoint{gp mark 7}{(7.457,6.933)}
\gppoint{gp mark 7}{(7.459,6.933)}
\gppoint{gp mark 7}{(7.461,6.933)}
\gppoint{gp mark 7}{(7.464,6.933)}
\gppoint{gp mark 7}{(7.466,6.933)}
\gppoint{gp mark 7}{(7.468,6.934)}
\gppoint{gp mark 7}{(7.471,6.934)}
\gppoint{gp mark 7}{(7.473,6.934)}
\gppoint{gp mark 7}{(7.475,6.934)}
\gppoint{gp mark 7}{(7.478,6.933)}
\gppoint{gp mark 7}{(7.480,6.933)}
\gppoint{gp mark 7}{(7.482,6.933)}
\gppoint{gp mark 7}{(7.484,6.933)}
\gppoint{gp mark 7}{(7.487,6.933)}
\gppoint{gp mark 7}{(7.489,6.933)}
\gppoint{gp mark 7}{(7.491,6.932)}
\gppoint{gp mark 7}{(7.493,6.932)}
\gppoint{gp mark 7}{(7.495,6.932)}
\gppoint{gp mark 7}{(7.497,6.931)}
\gppoint{gp mark 7}{(7.499,6.931)}
\gppoint{gp mark 7}{(7.501,6.930)}
\gppoint{gp mark 7}{(7.503,6.930)}
\gppoint{gp mark 7}{(7.505,6.929)}
\gppoint{gp mark 7}{(7.507,6.928)}
\gppoint{gp mark 7}{(7.509,6.928)}
\gppoint{gp mark 7}{(7.511,6.927)}
\gppoint{gp mark 7}{(7.513,6.926)}
\gppoint{gp mark 7}{(7.514,6.925)}
\gppoint{gp mark 7}{(7.516,6.925)}
\gppoint{gp mark 7}{(7.518,6.923)}
\gppoint{gp mark 7}{(7.519,6.923)}
\gppoint{gp mark 7}{(7.521,6.921)}
\gppoint{gp mark 7}{(7.522,6.920)}
\gppoint{gp mark 7}{(7.524,6.919)}
\gppoint{gp mark 7}{(7.525,6.918)}
\gppoint{gp mark 7}{(7.526,6.917)}
\gppoint{gp mark 7}{(7.527,6.916)}
\gppoint{gp mark 7}{(7.528,6.915)}
\gppoint{gp mark 7}{(7.529,6.913)}
\gppoint{gp mark 7}{(7.530,6.912)}
\gppoint{gp mark 7}{(7.531,6.911)}
\gppoint{gp mark 7}{(7.532,6.909)}
\gppoint{gp mark 7}{(7.533,6.908)}
\gppoint{gp mark 7}{(7.534,6.907)}
\gppoint{gp mark 7}{(7.534,6.905)}
\gppoint{gp mark 7}{(7.534,6.904)}
\gppoint{gp mark 7}{(7.535,6.902)}
\gppoint{gp mark 7}{(7.535,6.901)}
\gppoint{gp mark 7}{(7.535,6.899)}
\gppoint{gp mark 7}{(7.536,6.898)}
\gppoint{gp mark 7}{(7.536,6.897)}
\gppoint{gp mark 7}{(7.536,6.895)}
\gppoint{gp mark 7}{(7.536,6.894)}
\gppoint{gp mark 7}{(7.535,6.892)}
\gppoint{gp mark 7}{(7.535,6.891)}
\gppoint{gp mark 7}{(7.535,6.889)}
\gppoint{gp mark 7}{(7.535,6.888)}
\gppoint{gp mark 7}{(7.534,6.886)}
\gppoint{gp mark 7}{(7.534,6.885)}
\gppoint{gp mark 7}{(7.533,6.884)}
\gppoint{gp mark 7}{(7.533,6.882)}
\gppoint{gp mark 7}{(7.532,6.881)}
\gppoint{gp mark 7}{(7.531,6.880)}
\gppoint{gp mark 7}{(7.531,6.878)}
\gppoint{gp mark 7}{(7.530,6.877)}
\gppoint{gp mark 7}{(7.528,6.876)}
\gppoint{gp mark 7}{(7.528,6.875)}
\gppoint{gp mark 7}{(7.526,6.873)}
\gppoint{gp mark 7}{(7.525,6.872)}
\gppoint{gp mark 7}{(7.523,6.871)}
\gppoint{gp mark 7}{(7.522,6.870)}
\gppoint{gp mark 7}{(7.521,6.869)}
\gppoint{gp mark 7}{(7.519,6.868)}
\gppoint{gp mark 7}{(7.518,6.867)}
\gppoint{gp mark 7}{(7.516,6.866)}
\gppoint{gp mark 7}{(7.514,6.865)}
\gppoint{gp mark 7}{(7.513,6.864)}
\gppoint{gp mark 7}{(7.511,6.863)}
\gppoint{gp mark 7}{(7.509,6.863)}
\gppoint{gp mark 7}{(7.507,6.862)}
\gppoint{gp mark 7}{(7.505,6.861)}
\gppoint{gp mark 7}{(7.503,6.860)}
\gppoint{gp mark 7}{(7.502,6.859)}
\gppoint{gp mark 7}{(7.500,6.859)}
\gppoint{gp mark 7}{(7.497,6.858)}
\gppoint{gp mark 7}{(7.495,6.858)}
\gppoint{gp mark 7}{(7.493,6.858)}
\gppoint{gp mark 7}{(7.491,6.858)}
\gppoint{gp mark 7}{(7.489,6.858)}
\gppoint{gp mark 7}{(7.486,6.858)}
\gppoint{gp mark 7}{(7.484,6.858)}
\gppoint{gp mark 7}{(7.482,6.858)}
\gppoint{gp mark 7}{(7.480,6.857)}
\gppoint{gp mark 7}{(7.477,6.858)}
\gppoint{gp mark 7}{(7.475,6.858)}
\gppoint{gp mark 7}{(7.473,6.858)}
\gppoint{gp mark 7}{(7.471,6.859)}
\gppoint{gp mark 7}{(7.469,6.859)}
\gppoint{gp mark 7}{(7.466,6.860)}
\gppoint{gp mark 7}{(7.464,6.860)}
\gppoint{gp mark 7}{(7.462,6.861)}
\gppoint{gp mark 7}{(7.460,6.862)}
\gppoint{gp mark 7}{(7.458,6.863)}
\gppoint{gp mark 7}{(7.456,6.863)}
\gppoint{gp mark 7}{(7.454,6.864)}
\gppoint{gp mark 7}{(7.453,6.865)}
\gppoint{gp mark 7}{(7.451,6.866)}
\gppoint{gp mark 7}{(7.449,6.867)}
\gppoint{gp mark 7}{(7.448,6.868)}
\gppoint{gp mark 7}{(7.446,6.869)}
\gppoint{gp mark 7}{(7.445,6.871)}
\gppoint{gp mark 7}{(7.444,6.872)}
\gppoint{gp mark 7}{(7.442,6.873)}
\gppoint{gp mark 7}{(7.441,6.874)}
\gppoint{gp mark 7}{(7.440,6.875)}
\gppoint{gp mark 7}{(7.439,6.877)}
\gppoint{gp mark 7}{(7.438,6.878)}
\gppoint{gp mark 7}{(7.437,6.879)}
\gppoint{gp mark 7}{(7.436,6.880)}
\gppoint{gp mark 7}{(7.435,6.882)}
\gppoint{gp mark 7}{(7.434,6.883)}
\gppoint{gp mark 7}{(7.434,6.884)}
\gppoint{gp mark 7}{(7.433,6.886)}
\gppoint{gp mark 7}{(7.432,6.887)}
\gppoint{gp mark 7}{(7.432,6.889)}
\gppoint{gp mark 7}{(7.431,6.890)}
\gppoint{gp mark 7}{(7.430,6.891)}
\gppoint{gp mark 7}{(7.429,6.892)}
\gppoint{gp mark 7}{(7.429,6.894)}
\gppoint{gp mark 7}{(7.428,6.895)}
\gppoint{gp mark 7}{(7.427,6.896)}
\gppoint{gp mark 7}{(7.426,6.898)}
\gppoint{gp mark 7}{(7.426,6.899)}
\gppoint{gp mark 7}{(7.425,6.900)}
\gppoint{gp mark 7}{(7.424,6.901)}
\gppoint{gp mark 7}{(7.423,6.903)}
\gppoint{gp mark 7}{(7.422,6.904)}
\gppoint{gp mark 7}{(7.421,6.905)}
\gppoint{gp mark 7}{(7.420,6.907)}
\gppoint{gp mark 7}{(7.419,6.908)}
\gppoint{gp mark 7}{(7.417,6.909)}
\gppoint{gp mark 7}{(7.416,6.910)}
\gppoint{gp mark 7}{(7.415,6.911)}
\gppoint{gp mark 7}{(7.413,6.913)}
\gppoint{gp mark 7}{(7.412,6.914)}
\gppoint{gp mark 7}{(7.410,6.915)}
\gppoint{gp mark 7}{(7.409,6.916)}
\gppoint{gp mark 7}{(7.407,6.917)}
\gppoint{gp mark 7}{(7.406,6.918)}
\gppoint{gp mark 7}{(7.404,6.919)}
\gppoint{gp mark 7}{(7.403,6.920)}
\gppoint{gp mark 7}{(7.401,6.921)}
\gppoint{gp mark 7}{(7.399,6.922)}
\gppoint{gp mark 7}{(7.397,6.923)}
\gppoint{gp mark 7}{(7.396,6.924)}
\gppoint{gp mark 7}{(7.394,6.925)}
\gppoint{gp mark 7}{(7.392,6.926)}
\gppoint{gp mark 7}{(7.390,6.927)}
\gppoint{gp mark 7}{(7.388,6.928)}
\gppoint{gp mark 7}{(7.386,6.929)}
\gppoint{gp mark 7}{(7.384,6.930)}
\gppoint{gp mark 7}{(7.383,6.931)}
\gppoint{gp mark 7}{(7.381,6.932)}
\gppoint{gp mark 7}{(7.379,6.933)}
\gppoint{gp mark 7}{(7.377,6.934)}
\gppoint{gp mark 7}{(7.375,6.935)}
\gppoint{gp mark 7}{(7.373,6.935)}
\gppoint{gp mark 7}{(7.310,6.963)}
\gppoint{gp mark 7}{(7.310,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.305,6.965)}
\gppoint{gp mark 7}{(7.305,6.965)}
\gppoint{gp mark 7}{(7.304,6.965)}
\gppoint{gp mark 7}{(7.304,6.965)}
\gppoint{gp mark 7}{(7.303,6.966)}
\gppoint{gp mark 7}{(7.302,6.966)}
\gppoint{gp mark 7}{(7.301,6.966)}
\gppoint{gp mark 7}{(7.301,6.966)}
\gppoint{gp mark 7}{(7.300,6.966)}
\gppoint{gp mark 7}{(7.299,6.967)}
\gppoint{gp mark 7}{(7.298,6.967)}
\gppoint{gp mark 7}{(7.297,6.967)}
\gppoint{gp mark 7}{(7.296,6.967)}
\gppoint{gp mark 7}{(7.295,6.967)}
\gppoint{gp mark 7}{(7.294,6.967)}
\gppoint{gp mark 7}{(7.293,6.967)}
\gppoint{gp mark 7}{(7.292,6.968)}
\gppoint{gp mark 7}{(7.290,6.968)}
\gppoint{gp mark 7}{(7.289,6.968)}
\gppoint{gp mark 7}{(7.287,6.968)}
\gppoint{gp mark 7}{(7.286,6.968)}
\gppoint{gp mark 7}{(7.284,6.968)}
\gppoint{gp mark 7}{(7.283,6.968)}
\gppoint{gp mark 7}{(7.281,6.968)}
\gppoint{gp mark 7}{(7.279,6.967)}
\gppoint{gp mark 7}{(7.277,6.967)}
\gppoint{gp mark 7}{(7.276,6.967)}
\gppoint{gp mark 7}{(7.274,6.967)}
\gppoint{gp mark 7}{(7.272,6.966)}
\gppoint{gp mark 7}{(7.270,6.966)}
\gppoint{gp mark 7}{(7.269,6.965)}
\gppoint{gp mark 7}{(7.267,6.964)}
\gppoint{gp mark 7}{(7.265,6.964)}
\gppoint{gp mark 7}{(7.263,6.963)}
\gppoint{gp mark 7}{(7.261,6.962)}
\gppoint{gp mark 7}{(7.259,6.961)}
\gppoint{gp mark 7}{(7.257,6.960)}
\gppoint{gp mark 7}{(7.255,6.959)}
\gppoint{gp mark 7}{(7.254,6.958)}
\gppoint{gp mark 7}{(7.252,6.956)}
\gppoint{gp mark 7}{(7.250,6.955)}
\gppoint{gp mark 7}{(7.248,6.954)}
\gppoint{gp mark 7}{(7.247,6.952)}
\gppoint{gp mark 7}{(7.245,6.950)}
\gppoint{gp mark 7}{(7.243,6.949)}
\gppoint{gp mark 7}{(7.242,6.947)}
\gppoint{gp mark 7}{(7.240,6.946)}
\gppoint{gp mark 7}{(7.238,6.944)}
\gppoint{gp mark 7}{(7.237,6.942)}
\gppoint{gp mark 7}{(7.235,6.940)}
\gppoint{gp mark 7}{(7.233,6.939)}
\gppoint{gp mark 7}{(7.232,6.937)}
\gppoint{gp mark 7}{(7.230,6.935)}
\gppoint{gp mark 7}{(7.228,6.933)}
\gppoint{gp mark 7}{(7.226,6.931)}
\gppoint{gp mark 7}{(7.225,6.929)}
\gppoint{gp mark 7}{(7.223,6.927)}
\gppoint{gp mark 7}{(7.221,6.925)}
\gppoint{gp mark 7}{(7.219,6.923)}
\gppoint{gp mark 7}{(7.217,6.921)}
\gppoint{gp mark 7}{(7.215,6.918)}
\gppoint{gp mark 7}{(7.214,6.916)}
\gppoint{gp mark 7}{(7.212,6.914)}
\gppoint{gp mark 7}{(7.210,6.912)}
\gppoint{gp mark 7}{(7.208,6.910)}
\gppoint{gp mark 7}{(7.206,6.907)}
\gppoint{gp mark 7}{(7.204,6.905)}
\gppoint{gp mark 7}{(7.202,6.903)}
\gppoint{gp mark 7}{(7.200,6.900)}
\gppoint{gp mark 7}{(7.198,6.898)}
\gppoint{gp mark 7}{(7.196,6.896)}
\gppoint{gp mark 7}{(7.194,6.893)}
\gppoint{gp mark 7}{(7.192,6.891)}
\gppoint{gp mark 7}{(7.189,6.888)}
\gppoint{gp mark 7}{(7.187,6.886)}
\gppoint{gp mark 7}{(7.185,6.883)}
\gppoint{gp mark 7}{(7.183,6.881)}
\gppoint{gp mark 7}{(7.181,6.878)}
\gppoint{gp mark 7}{(7.178,6.876)}
\gppoint{gp mark 7}{(7.176,6.873)}
\gppoint{gp mark 7}{(7.174,6.870)}
\gppoint{gp mark 7}{(7.172,6.868)}
\gppoint{gp mark 7}{(7.169,6.865)}
\gppoint{gp mark 7}{(7.167,6.862)}
\gppoint{gp mark 7}{(7.165,6.859)}
\gppoint{gp mark 7}{(7.162,6.857)}
\gppoint{gp mark 7}{(7.160,6.854)}
\gppoint{gp mark 7}{(7.157,6.851)}
\gppoint{gp mark 7}{(7.155,6.848)}
\gppoint{gp mark 7}{(7.153,6.846)}
\gppoint{gp mark 7}{(7.150,6.843)}
\gppoint{gp mark 7}{(7.148,6.840)}
\gppoint{gp mark 7}{(7.145,6.837)}
\gppoint{gp mark 7}{(7.143,6.834)}
\gppoint{gp mark 7}{(7.140,6.831)}
\gppoint{gp mark 7}{(7.138,6.828)}
\gppoint{gp mark 7}{(7.135,6.825)}
\gppoint{gp mark 7}{(7.133,6.822)}
\gppoint{gp mark 7}{(7.130,6.819)}
\gppoint{gp mark 7}{(7.127,6.816)}
\gppoint{gp mark 7}{(7.125,6.813)}
\gppoint{gp mark 7}{(7.122,6.809)}
\gppoint{gp mark 7}{(7.119,6.806)}
\gppoint{gp mark 7}{(7.117,6.803)}
\gppoint{gp mark 7}{(7.114,6.800)}
\gppoint{gp mark 7}{(7.111,6.797)}
\gppoint{gp mark 7}{(7.109,6.794)}
\gppoint{gp mark 7}{(7.106,6.791)}
\gppoint{gp mark 7}{(7.103,6.787)}
\gppoint{gp mark 7}{(7.100,6.784)}
\gppoint{gp mark 7}{(7.098,6.781)}
\gppoint{gp mark 7}{(7.095,6.778)}
\gppoint{gp mark 7}{(7.092,6.774)}
\gppoint{gp mark 7}{(7.089,6.771)}
\gppoint{gp mark 7}{(7.087,6.768)}
\gppoint{gp mark 7}{(7.084,6.765)}
\gppoint{gp mark 7}{(7.081,6.761)}
\gppoint{gp mark 7}{(7.078,6.758)}
\gppoint{gp mark 7}{(7.075,6.755)}
\gppoint{gp mark 7}{(7.072,6.751)}
\gppoint{gp mark 7}{(7.069,6.748)}
\gppoint{gp mark 7}{(7.066,6.744)}
\gppoint{gp mark 7}{(7.063,6.741)}
\gppoint{gp mark 7}{(7.061,6.738)}
\gppoint{gp mark 7}{(7.058,6.734)}
\gppoint{gp mark 7}{(7.055,6.731)}
\gppoint{gp mark 7}{(7.052,6.727)}
\gppoint{gp mark 7}{(7.049,6.724)}
\gppoint{gp mark 7}{(7.046,6.720)}
\gppoint{gp mark 7}{(7.043,6.717)}
\gppoint{gp mark 7}{(7.040,6.714)}
\gppoint{gp mark 7}{(7.037,6.710)}
\gppoint{gp mark 7}{(7.034,6.706)}
\gppoint{gp mark 7}{(7.031,6.703)}
\gppoint{gp mark 7}{(7.028,6.699)}
\gppoint{gp mark 7}{(7.025,6.696)}
\gppoint{gp mark 7}{(7.022,6.692)}
\gppoint{gp mark 7}{(7.019,6.689)}
\gppoint{gp mark 7}{(7.016,6.685)}
\gppoint{gp mark 7}{(7.013,6.682)}
\gppoint{gp mark 7}{(7.009,6.678)}
\gppoint{gp mark 7}{(7.007,6.675)}
\gppoint{gp mark 7}{(7.004,6.671)}
\gppoint{gp mark 7}{(7.000,6.667)}
\gppoint{gp mark 7}{(6.997,6.663)}
\gppoint{gp mark 7}{(6.994,6.660)}
\gppoint{gp mark 7}{(6.990,6.656)}
\gppoint{gp mark 7}{(6.987,6.652)}
\gppoint{gp mark 7}{(6.984,6.649)}
\gppoint{gp mark 7}{(6.981,6.645)}
\gppoint{gp mark 7}{(6.978,6.641)}
\gppoint{gp mark 7}{(6.975,6.638)}
\gppoint{gp mark 7}{(6.971,6.634)}
\gppoint{gp mark 7}{(6.968,6.630)}
\gppoint{gp mark 7}{(6.965,6.626)}
\gppoint{gp mark 7}{(6.962,6.623)}
\gppoint{gp mark 7}{(6.958,6.619)}
\gppoint{gp mark 7}{(6.955,6.615)}
\gppoint{gp mark 7}{(6.952,6.611)}
\gppoint{gp mark 7}{(6.948,6.607)}
\gppoint{gp mark 7}{(6.945,6.603)}
\gppoint{gp mark 7}{(6.942,6.600)}
\gppoint{gp mark 7}{(6.939,6.596)}
\gppoint{gp mark 7}{(6.935,6.592)}
\gppoint{gp mark 7}{(6.925,6.580)}
\gppoint{gp mark 7}{(6.922,6.576)}
\gppoint{gp mark 7}{(6.919,6.572)}
\gppoint{gp mark 7}{(6.869,6.514)}
\gppoint{gp mark 7}{(6.865,6.510)}
\gppoint{gp mark 7}{(6.842,6.482)}
\gppoint{gp mark 7}{(6.838,6.478)}
\gppoint{gp mark 7}{(6.835,6.474)}
\gppoint{gp mark 7}{(6.811,6.446)}
\gppoint{gp mark 7}{(6.807,6.442)}
\gppoint{gp mark 7}{(6.804,6.438)}
\gppoint{gp mark 7}{(6.800,6.434)}
\gppoint{gp mark 7}{(6.797,6.430)}
\gppoint{gp mark 7}{(6.793,6.426)}
\gppoint{gp mark 7}{(6.790,6.422)}
\gppoint{gp mark 7}{(6.787,6.418)}
\gppoint{gp mark 7}{(6.783,6.413)}
\gppoint{gp mark 7}{(6.780,6.409)}
\gppoint{gp mark 7}{(6.776,6.405)}
\gppoint{gp mark 7}{(6.773,6.401)}
\gppoint{gp mark 7}{(6.769,6.397)}
\gppoint{gp mark 7}{(6.766,6.393)}
\gppoint{gp mark 7}{(6.762,6.389)}
\gppoint{gp mark 7}{(6.759,6.385)}
\gppoint{gp mark 7}{(6.756,6.381)}
\gppoint{gp mark 7}{(6.752,6.377)}
\gppoint{gp mark 7}{(6.748,6.373)}
\gppoint{gp mark 7}{(6.745,6.369)}
\gppoint{gp mark 7}{(6.742,6.365)}
\gppoint{gp mark 7}{(6.738,6.360)}
\gppoint{gp mark 7}{(6.735,6.356)}
\gppoint{gp mark 7}{(6.731,6.352)}
\gppoint{gp mark 7}{(6.728,6.348)}
\gppoint{gp mark 7}{(6.724,6.344)}
\gppoint{gp mark 7}{(6.721,6.340)}
\gppoint{gp mark 7}{(6.718,6.336)}
\gppoint{gp mark 7}{(6.714,6.332)}
\gppoint{gp mark 7}{(6.711,6.328)}
\gppoint{gp mark 7}{(6.707,6.324)}
\gppoint{gp mark 7}{(6.704,6.320)}
\gppoint{gp mark 7}{(6.701,6.316)}
\gppoint{gp mark 7}{(6.697,6.312)}
\gppoint{gp mark 7}{(6.694,6.308)}
\gppoint{gp mark 7}{(6.691,6.304)}
\gppoint{gp mark 7}{(6.687,6.300)}
\gppoint{gp mark 7}{(6.684,6.296)}
\gppoint{gp mark 7}{(6.681,6.292)}
\gppoint{gp mark 7}{(6.678,6.289)}
\gppoint{gp mark 7}{(6.675,6.285)}
\gppoint{gp mark 7}{(6.672,6.281)}
\gppoint{gp mark 7}{(6.668,6.277)}
\gppoint{gp mark 7}{(6.665,6.273)}
\gppoint{gp mark 7}{(6.662,6.270)}
\gppoint{gp mark 7}{(6.659,6.266)}
\gppoint{gp mark 7}{(6.656,6.262)}
\gppoint{gp mark 7}{(6.653,6.258)}
\gppoint{gp mark 7}{(6.650,6.255)}
\gppoint{gp mark 7}{(6.647,6.251)}
\gppoint{gp mark 7}{(6.644,6.248)}
\gppoint{gp mark 7}{(6.641,6.244)}
\gppoint{gp mark 7}{(6.638,6.240)}
\gppoint{gp mark 7}{(6.635,6.237)}
\gppoint{gp mark 7}{(6.632,6.234)}
\gppoint{gp mark 7}{(6.630,6.230)}
\gppoint{gp mark 7}{(6.627,6.227)}
\gppoint{gp mark 7}{(6.624,6.224)}
\gppoint{gp mark 7}{(6.622,6.220)}
\gppoint{gp mark 7}{(6.619,6.217)}
\gppoint{gp mark 7}{(6.616,6.214)}
\gppoint{gp mark 7}{(6.614,6.211)}
\gppoint{gp mark 7}{(6.611,6.207)}
\gppoint{gp mark 7}{(6.608,6.204)}
\gppoint{gp mark 7}{(6.606,6.201)}
\gppoint{gp mark 7}{(6.603,6.198)}
\gppoint{gp mark 7}{(6.601,6.195)}
\gppoint{gp mark 7}{(6.598,6.192)}
\gppoint{gp mark 7}{(6.595,6.189)}
\gppoint{gp mark 7}{(6.593,6.186)}
\gppoint{gp mark 7}{(6.590,6.184)}
\gppoint{gp mark 7}{(6.588,6.181)}
\gppoint{gp mark 7}{(6.585,6.178)}
\gppoint{gp mark 7}{(6.583,6.176)}
\gppoint{gp mark 7}{(6.580,6.173)}
\gppoint{gp mark 7}{(6.577,6.170)}
\gppoint{gp mark 7}{(6.575,6.168)}
\gppoint{gp mark 7}{(6.572,6.165)}
\gppoint{gp mark 7}{(6.570,6.163)}
\gppoint{gp mark 7}{(6.567,6.160)}
\gppoint{gp mark 7}{(6.565,6.158)}
\gppoint{gp mark 7}{(6.562,6.155)}
\gppoint{gp mark 7}{(6.560,6.153)}
\gppoint{gp mark 7}{(6.557,6.151)}
\gppoint{gp mark 7}{(6.555,6.148)}
\gppoint{gp mark 7}{(6.552,6.146)}
\gppoint{gp mark 7}{(6.550,6.144)}
\gppoint{gp mark 7}{(6.548,6.142)}
\gppoint{gp mark 7}{(6.545,6.139)}
\gppoint{gp mark 7}{(6.543,6.137)}
\gppoint{gp mark 7}{(6.541,6.135)}
\gppoint{gp mark 7}{(6.538,6.133)}
\gppoint{gp mark 7}{(6.536,6.131)}
\gppoint{gp mark 7}{(6.534,6.128)}
\gppoint{gp mark 7}{(6.532,6.126)}
\gppoint{gp mark 7}{(6.529,6.124)}
\gppoint{gp mark 7}{(6.527,6.122)}
\gppoint{gp mark 7}{(6.525,6.120)}
\gppoint{gp mark 7}{(6.523,6.118)}
\gppoint{gp mark 7}{(6.521,6.116)}
\gppoint{gp mark 7}{(6.519,6.114)}
\gppoint{gp mark 7}{(6.517,6.112)}
\gppoint{gp mark 7}{(6.515,6.110)}
\gppoint{gp mark 7}{(6.513,6.108)}
\gppoint{gp mark 7}{(6.511,6.107)}
\gppoint{gp mark 7}{(6.509,6.105)}
\gppoint{gp mark 7}{(6.507,6.103)}
\gppoint{gp mark 7}{(6.505,6.101)}
\gppoint{gp mark 7}{(6.503,6.099)}
\gppoint{gp mark 7}{(6.501,6.097)}
\gppoint{gp mark 7}{(6.499,6.095)}
\gppoint{gp mark 7}{(6.498,6.093)}
\gppoint{gp mark 7}{(6.496,6.092)}
\gppoint{gp mark 7}{(6.494,6.090)}
\gppoint{gp mark 7}{(6.492,6.088)}
\gppoint{gp mark 7}{(6.490,6.086)}
\gppoint{gp mark 7}{(6.488,6.084)}
\gppoint{gp mark 7}{(6.487,6.082)}
\gppoint{gp mark 7}{(6.485,6.080)}
\gppoint{gp mark 7}{(6.483,6.078)}
\gppoint{gp mark 7}{(6.481,6.076)}
\gppoint{gp mark 7}{(6.479,6.074)}
\gppoint{gp mark 7}{(6.478,6.073)}
\gppoint{gp mark 7}{(6.476,6.071)}
\gppoint{gp mark 7}{(6.474,6.069)}
\gppoint{gp mark 7}{(6.473,6.067)}
\gppoint{gp mark 7}{(6.471,6.065)}
\gppoint{gp mark 7}{(6.470,6.063)}
\gppoint{gp mark 7}{(6.468,6.062)}
\gppoint{gp mark 7}{(6.467,6.060)}
\gppoint{gp mark 7}{(6.465,6.058)}
\gppoint{gp mark 7}{(6.463,6.057)}
\gppoint{gp mark 7}{(6.462,6.055)}
\gppoint{gp mark 7}{(6.460,6.053)}
\gppoint{gp mark 7}{(6.459,6.052)}
\gppoint{gp mark 7}{(6.458,6.050)}
\gppoint{gp mark 7}{(6.456,6.049)}
\gppoint{gp mark 7}{(6.455,6.047)}
\gppoint{gp mark 7}{(6.454,6.046)}
\gppoint{gp mark 7}{(6.453,6.044)}
\gppoint{gp mark 7}{(6.451,6.043)}
\gppoint{gp mark 7}{(6.450,6.041)}
\gppoint{gp mark 7}{(6.449,6.040)}
\gppoint{gp mark 7}{(6.448,6.039)}
\gppoint{gp mark 7}{(6.447,6.038)}
\gppoint{gp mark 7}{(6.446,6.037)}
\gppoint{gp mark 7}{(6.445,6.036)}
\gppoint{gp mark 7}{(6.444,6.034)}
\gppoint{gp mark 7}{(6.443,6.034)}
\gppoint{gp mark 7}{(6.443,6.033)}
\gppoint{gp mark 7}{(6.442,6.032)}
\gppoint{gp mark 7}{(6.441,6.031)}
\gppoint{gp mark 7}{(6.440,6.030)}
\gppoint{gp mark 7}{(6.439,6.029)}
\gppoint{gp mark 7}{(6.439,6.028)}
\gppoint{gp mark 7}{(6.438,6.027)}
\gppoint{gp mark 7}{(6.437,6.027)}
\gppoint{gp mark 7}{(6.437,6.026)}
\gppoint{gp mark 7}{(6.436,6.025)}
\gppoint{gp mark 7}{(6.435,6.024)}
\gppoint{gp mark 7}{(6.435,6.024)}
\gppoint{gp mark 7}{(6.434,6.023)}
\gppoint{gp mark 7}{(6.434,6.022)}
\gppoint{gp mark 7}{(6.433,6.022)}
\gppoint{gp mark 7}{(6.432,6.021)}
\gppoint{gp mark 7}{(6.432,6.020)}
\gppoint{gp mark 7}{(6.431,6.020)}
\gppoint{gp mark 7}{(6.431,6.019)}
\gppoint{gp mark 7}{(6.430,6.019)}
\gppoint{gp mark 7}{(6.430,6.018)}
\gppoint{gp mark 7}{(6.430,6.018)}
\gppoint{gp mark 7}{(6.429,6.017)}
\gppoint{gp mark 7}{(6.429,6.016)}
\gppoint{gp mark 7}{(6.428,6.016)}
\gppoint{gp mark 7}{(6.428,6.016)}
\gppoint{gp mark 7}{(6.427,6.015)}
\gppoint{gp mark 7}{(6.427,6.014)}
\gppoint{gp mark 7}{(6.427,6.014)}
\gppoint{gp mark 7}{(6.426,6.014)}
\gppoint{gp mark 7}{(6.426,6.013)}
\gppoint{gp mark 7}{(6.425,6.013)}
\gppoint{gp mark 7}{(6.425,6.012)}
\gppoint{gp mark 7}{(6.425,6.012)}
\gppoint{gp mark 7}{(6.424,6.011)}
\gppoint{gp mark 7}{(6.424,6.010)}
\gppoint{gp mark 7}{(6.423,6.010)}
\gppoint{gp mark 7}{(6.423,6.009)}
\gppoint{gp mark 7}{(6.422,6.009)}
\gppoint{gp mark 7}{(6.422,6.008)}
\gppoint{gp mark 7}{(6.421,6.008)}
\gppoint{gp mark 7}{(6.420,6.007)}
\gppoint{gp mark 7}{(6.420,6.006)}
\gppoint{gp mark 7}{(6.419,6.006)}
\gppoint{gp mark 7}{(6.419,6.005)}
\gppoint{gp mark 7}{(6.418,6.004)}
\gppoint{gp mark 7}{(6.417,6.003)}
\gppoint{gp mark 7}{(6.417,6.002)}
\gppoint{gp mark 7}{(6.416,6.001)}
\gppoint{gp mark 7}{(6.415,6.000)}
\gppoint{gp mark 7}{(6.414,5.999)}
\gppoint{gp mark 7}{(6.413,5.998)}
\gppoint{gp mark 7}{(6.413,5.997)}
\gppoint{gp mark 7}{(6.412,5.996)}
\gppoint{gp mark 7}{(6.411,5.995)}
\gppoint{gp mark 7}{(6.410,5.994)}
\gppoint{gp mark 7}{(6.409,5.993)}
\gppoint{gp mark 7}{(6.408,5.992)}
\gppoint{gp mark 7}{(6.407,5.991)}
\gppoint{gp mark 7}{(6.406,5.989)}
\gppoint{gp mark 7}{(6.405,5.988)}
\gppoint{gp mark 7}{(6.404,5.987)}
\gppoint{gp mark 7}{(6.402,5.986)}
\gppoint{gp mark 7}{(6.401,5.984)}
\gppoint{gp mark 7}{(6.400,5.983)}
\gppoint{gp mark 7}{(6.399,5.982)}
\gppoint{gp mark 7}{(6.299,5.952)}
\gppoint{gp mark 7}{(6.296,5.952)}
\gppoint{gp mark 7}{(6.293,5.953)}
\gppoint{gp mark 7}{(6.290,5.953)}
\gppoint{gp mark 7}{(6.286,5.954)}
\gppoint{gp mark 7}{(6.283,5.955)}
\gppoint{gp mark 7}{(6.280,5.956)}
\gppoint{gp mark 7}{(6.277,5.957)}
\gppoint{gp mark 7}{(6.274,5.957)}
\gppoint{gp mark 7}{(6.271,5.958)}
\gppoint{gp mark 7}{(6.268,5.959)}
\gppoint{gp mark 7}{(6.265,5.960)}
\gppoint{gp mark 7}{(6.262,5.961)}
\gppoint{gp mark 7}{(6.259,5.962)}
\gppoint{gp mark 7}{(6.255,5.963)}
\gppoint{gp mark 7}{(6.252,5.964)}
\gppoint{gp mark 7}{(6.249,5.966)}
\gppoint{gp mark 7}{(6.246,5.967)}
\gppoint{gp mark 7}{(6.243,5.968)}
\gppoint{gp mark 7}{(6.239,5.969)}
\gppoint{gp mark 7}{(6.236,5.970)}
\gppoint{gp mark 7}{(6.233,5.971)}
\gppoint{gp mark 7}{(6.230,5.973)}
\gppoint{gp mark 7}{(6.226,5.974)}
\gppoint{gp mark 7}{(6.223,5.975)}
\gppoint{gp mark 7}{(6.219,5.976)}
\gppoint{gp mark 7}{(6.216,5.978)}
\gppoint{gp mark 7}{(6.213,5.979)}
\gppoint{gp mark 7}{(6.209,5.980)}
\gppoint{gp mark 7}{(6.206,5.981)}
\gppoint{gp mark 7}{(6.202,5.983)}
\gppoint{gp mark 7}{(6.198,5.984)}
\gppoint{gp mark 7}{(6.195,5.985)}
\gppoint{gp mark 7}{(6.191,5.987)}
\gppoint{gp mark 7}{(6.188,5.988)}
\gppoint{gp mark 7}{(6.184,5.989)}
\gppoint{gp mark 7}{(6.180,5.991)}
\gppoint{gp mark 7}{(6.176,5.992)}
\gppoint{gp mark 7}{(6.173,5.994)}
\gppoint{gp mark 7}{(6.169,5.995)}
\gppoint{gp mark 7}{(6.165,5.996)}
\gppoint{gp mark 7}{(6.161,5.998)}
\gppoint{gp mark 7}{(6.158,5.999)}
\gppoint{gp mark 7}{(6.154,6.001)}
\gppoint{gp mark 7}{(6.150,6.002)}
\gppoint{gp mark 7}{(6.146,6.004)}
\gppoint{gp mark 7}{(6.142,6.005)}
\gppoint{gp mark 7}{(6.138,6.007)}
\gppoint{gp mark 7}{(6.134,6.008)}
\gppoint{gp mark 7}{(6.130,6.010)}
\gppoint{gp mark 7}{(6.126,6.011)}
\gppoint{gp mark 7}{(6.122,6.013)}
\gppoint{gp mark 7}{(6.118,6.014)}
\gppoint{gp mark 7}{(6.114,6.016)}
\gppoint{gp mark 7}{(6.110,6.017)}
\gppoint{gp mark 7}{(6.106,6.019)}
\gppoint{gp mark 7}{(6.102,6.021)}
\gppoint{gp mark 7}{(6.098,6.022)}
\gppoint{gp mark 7}{(6.094,6.024)}
\gppoint{gp mark 7}{(6.089,6.025)}
\gppoint{gp mark 7}{(6.085,6.027)}
\gppoint{gp mark 7}{(6.081,6.029)}
\gppoint{gp mark 7}{(6.077,6.030)}
\gppoint{gp mark 7}{(6.073,6.032)}
\gppoint{gp mark 7}{(6.068,6.034)}
\gppoint{gp mark 7}{(6.064,6.035)}
\gppoint{gp mark 7}{(6.060,6.037)}
\gppoint{gp mark 7}{(6.055,6.039)}
\gppoint{gp mark 7}{(6.051,6.040)}
\gppoint{gp mark 7}{(6.046,6.042)}
\gppoint{gp mark 7}{(6.042,6.044)}
\gppoint{gp mark 7}{(6.038,6.046)}
\gppoint{gp mark 7}{(6.033,6.047)}
\gppoint{gp mark 7}{(6.029,6.049)}
\gppoint{gp mark 7}{(6.024,6.051)}
\gppoint{gp mark 7}{(6.020,6.053)}
\gppoint{gp mark 7}{(6.015,6.055)}
\gppoint{gp mark 7}{(6.011,6.057)}
\gppoint{gp mark 7}{(6.006,6.058)}
\gppoint{gp mark 7}{(6.001,6.060)}
\gppoint{gp mark 7}{(5.997,6.062)}
\gppoint{gp mark 7}{(5.992,6.064)}
\gppoint{gp mark 7}{(5.988,6.066)}
\gppoint{gp mark 7}{(5.983,6.067)}
\gppoint{gp mark 7}{(5.979,6.069)}
\gppoint{gp mark 7}{(5.974,6.071)}
\gppoint{gp mark 7}{(5.969,6.073)}
\gppoint{gp mark 7}{(5.964,6.075)}
\gppoint{gp mark 7}{(5.960,6.077)}
\gppoint{gp mark 7}{(5.956,6.079)}
\gppoint{gp mark 7}{(5.951,6.081)}
\gppoint{gp mark 7}{(5.946,6.083)}
\gppoint{gp mark 7}{(5.941,6.085)}
\gppoint{gp mark 7}{(5.936,6.087)}
\gppoint{gp mark 7}{(5.931,6.089)}
\gppoint{gp mark 7}{(5.927,6.091)}
\gppoint{gp mark 7}{(5.921,6.093)}
\gppoint{gp mark 7}{(5.916,6.095)}
\gppoint{gp mark 7}{(5.912,6.097)}
\gppoint{gp mark 7}{(5.907,6.099)}
\gppoint{gp mark 7}{(5.902,6.101)}
\gppoint{gp mark 7}{(5.897,6.103)}
\gppoint{gp mark 7}{(5.892,6.105)}
\gppoint{gp mark 7}{(5.888,6.107)}
\gppoint{gp mark 7}{(5.882,6.109)}
\gppoint{gp mark 7}{(5.877,6.111)}
\gppoint{gp mark 7}{(5.872,6.113)}
\gppoint{gp mark 7}{(5.867,6.115)}
\gppoint{gp mark 7}{(5.862,6.117)}
\gppoint{gp mark 7}{(5.857,6.119)}
\gppoint{gp mark 7}{(5.852,6.121)}
\gppoint{gp mark 7}{(5.847,6.123)}
\gppoint{gp mark 7}{(5.842,6.125)}
\gppoint{gp mark 7}{(5.836,6.127)}
\gppoint{gp mark 7}{(5.831,6.129)}
\gppoint{gp mark 7}{(5.826,6.131)}
\gppoint{gp mark 7}{(5.820,6.133)}
\gppoint{gp mark 7}{(5.815,6.135)}
\gppoint{gp mark 7}{(5.810,6.137)}
\gppoint{gp mark 7}{(5.804,6.139)}
\gppoint{gp mark 7}{(5.799,6.141)}
\gppoint{gp mark 7}{(5.793,6.143)}
\gppoint{gp mark 7}{(5.788,6.145)}
\gppoint{gp mark 7}{(5.783,6.147)}
\gppoint{gp mark 7}{(5.778,6.149)}
\gppoint{gp mark 7}{(5.772,6.151)}
\gppoint{gp mark 7}{(5.767,6.153)}
\gppoint{gp mark 7}{(5.761,6.155)}
\gppoint{gp mark 7}{(5.756,6.157)}
\gppoint{gp mark 7}{(5.750,6.159)}
\gppoint{gp mark 7}{(5.745,6.161)}
\gppoint{gp mark 7}{(5.739,6.163)}
\gppoint{gp mark 7}{(5.733,6.165)}
\gppoint{gp mark 7}{(5.728,6.167)}
\gppoint{gp mark 7}{(5.722,6.169)}
\gppoint{gp mark 7}{(5.717,6.171)}
\gppoint{gp mark 7}{(5.711,6.173)}
\gppoint{gp mark 7}{(5.706,6.175)}
\gppoint{gp mark 7}{(5.700,6.178)}
\gppoint{gp mark 7}{(5.694,6.180)}
\gppoint{gp mark 7}{(5.689,6.182)}
\gppoint{gp mark 7}{(5.683,6.184)}
\gppoint{gp mark 7}{(5.677,6.186)}
\gppoint{gp mark 7}{(5.672,6.188)}
\gppoint{gp mark 7}{(5.666,6.190)}
\gppoint{gp mark 7}{(5.660,6.192)}
\gppoint{gp mark 7}{(5.654,6.194)}
\gppoint{gp mark 7}{(5.648,6.196)}
\gppoint{gp mark 7}{(5.643,6.198)}
\gppoint{gp mark 7}{(5.637,6.200)}
\gppoint{gp mark 7}{(5.631,6.203)}
\gppoint{gp mark 7}{(5.626,6.205)}
\gppoint{gp mark 7}{(5.620,6.207)}
\gppoint{gp mark 7}{(5.614,6.209)}
\gppoint{gp mark 7}{(5.609,6.211)}
\gppoint{gp mark 7}{(5.602,6.213)}
\gppoint{gp mark 7}{(5.597,6.215)}
\gppoint{gp mark 7}{(5.591,6.218)}
\gppoint{gp mark 7}{(5.585,6.219)}
\gppoint{gp mark 7}{(5.580,6.221)}
\gppoint{gp mark 7}{(5.574,6.224)}
\gppoint{gp mark 7}{(5.568,6.226)}
\gppoint{gp mark 7}{(5.562,6.228)}
\gppoint{gp mark 7}{(5.556,6.230)}
\gppoint{gp mark 7}{(5.550,6.232)}
\gppoint{gp mark 7}{(5.545,6.234)}
\gppoint{gp mark 7}{(5.539,6.236)}
\gppoint{gp mark 7}{(5.533,6.239)}
\gppoint{gp mark 7}{(5.527,6.241)}
\gppoint{gp mark 7}{(5.522,6.243)}
\gppoint{gp mark 7}{(5.516,6.245)}
\gppoint{gp mark 7}{(5.511,6.247)}
\gppoint{gp mark 7}{(5.504,6.249)}
\gppoint{gp mark 7}{(5.499,6.251)}
\gppoint{gp mark 7}{(5.493,6.253)}
\gppoint{gp mark 7}{(5.488,6.255)}
\gppoint{gp mark 7}{(5.481,6.257)}
\gppoint{gp mark 7}{(5.476,6.259)}
\gppoint{gp mark 7}{(5.470,6.261)}
\gppoint{gp mark 7}{(5.464,6.263)}
\gppoint{gp mark 7}{(5.459,6.266)}
\gppoint{gp mark 7}{(5.453,6.268)}
\gppoint{gp mark 7}{(5.447,6.270)}
\gppoint{gp mark 7}{(5.442,6.272)}
\gppoint{gp mark 7}{(5.436,6.274)}
\gppoint{gp mark 7}{(5.430,6.276)}
\gppoint{gp mark 7}{(5.424,6.278)}
\gppoint{gp mark 7}{(5.419,6.280)}
\gppoint{gp mark 7}{(5.414,6.282)}
\gppoint{gp mark 7}{(5.409,6.284)}
\gppoint{gp mark 7}{(5.402,6.286)}
\gppoint{gp mark 7}{(5.397,6.288)}
\gppoint{gp mark 7}{(5.391,6.291)}
\gppoint{gp mark 7}{(5.386,6.293)}
\gppoint{gp mark 7}{(5.380,6.295)}
\gppoint{gp mark 7}{(5.375,6.297)}
\gppoint{gp mark 7}{(5.369,6.299)}
\gppoint{gp mark 7}{(5.364,6.301)}
\gppoint{gp mark 7}{(5.358,6.303)}
\gppoint{gp mark 7}{(5.351,6.306)}
\gppoint{gp mark 7}{(5.347,6.307)}
\gppoint{gp mark 7}{(5.340,6.310)}
\gppoint{gp mark 7}{(5.336,6.311)}
\gppoint{gp mark 7}{(5.330,6.314)}
\gppoint{gp mark 7}{(5.325,6.316)}
\gppoint{gp mark 7}{(5.318,6.318)}
\gppoint{gp mark 7}{(5.314,6.320)}
\gppoint{gp mark 7}{(5.309,6.322)}
\gppoint{gp mark 7}{(5.305,6.323)}
\gppoint{gp mark 7}{(5.298,6.326)}
\gppoint{gp mark 7}{(5.292,6.328)}
\gppoint{gp mark 7}{(5.287,6.330)}
\gppoint{gp mark 7}{(5.281,6.332)}
\gppoint{gp mark 7}{(5.276,6.334)}
\gppoint{gp mark 7}{(5.271,6.336)}
\gppoint{gp mark 7}{(5.265,6.338)}
\gppoint{gp mark 7}{(5.259,6.340)}
\gppoint{gp mark 7}{(5.255,6.342)}
\gppoint{gp mark 7}{(5.249,6.344)}
\gppoint{gp mark 7}{(5.244,6.345)}
\gppoint{gp mark 7}{(5.238,6.348)}
\gppoint{gp mark 7}{(5.233,6.350)}
\gppoint{gp mark 7}{(5.228,6.352)}
\gppoint{gp mark 7}{(5.223,6.353)}
\gppoint{gp mark 7}{(5.217,6.356)}
\gppoint{gp mark 7}{(5.212,6.358)}
\gppoint{gp mark 7}{(5.206,6.360)}
\gppoint{gp mark 7}{(5.201,6.362)}
\gppoint{gp mark 7}{(5.195,6.364)}
\gppoint{gp mark 7}{(5.189,6.366)}
\gppoint{gp mark 7}{(5.184,6.368)}
\gppoint{gp mark 7}{(5.178,6.370)}
\gppoint{gp mark 7}{(5.174,6.372)}
\gppoint{gp mark 7}{(5.167,6.374)}
\gppoint{gp mark 7}{(5.163,6.375)}
\gppoint{gp mark 7}{(5.157,6.378)}
\gppoint{gp mark 7}{(5.152,6.379)}
\gppoint{gp mark 7}{(5.146,6.381)}
\gppoint{gp mark 7}{(5.141,6.383)}
\gppoint{gp mark 7}{(5.136,6.385)}
\gppoint{gp mark 7}{(5.130,6.387)}
\gppoint{gp mark 7}{(5.124,6.389)}
\gppoint{gp mark 7}{(5.118,6.392)}
\gppoint{gp mark 7}{(5.113,6.393)}
\gppoint{gp mark 7}{(5.108,6.396)}
\gppoint{gp mark 7}{(5.102,6.398)}
\gppoint{gp mark 7}{(5.096,6.400)}
\gppoint{gp mark 7}{(5.091,6.402)}
\gppoint{gp mark 7}{(5.085,6.404)}
\gppoint{gp mark 7}{(5.079,6.406)}
\gppoint{gp mark 7}{(5.074,6.408)}
\gppoint{gp mark 7}{(5.068,6.410)}
\gppoint{gp mark 7}{(5.062,6.412)}
\gppoint{gp mark 7}{(5.056,6.414)}
\gppoint{gp mark 7}{(5.051,6.416)}
\gppoint{gp mark 7}{(5.045,6.418)}
\gppoint{gp mark 7}{(5.039,6.420)}
\gppoint{gp mark 7}{(5.033,6.422)}
\gppoint{gp mark 7}{(5.028,6.424)}
\gppoint{gp mark 7}{(5.022,6.427)}
\gppoint{gp mark 7}{(5.016,6.429)}
\gppoint{gp mark 7}{(5.010,6.431)}
\gppoint{gp mark 7}{(5.004,6.433)}
\gppoint{gp mark 7}{(4.998,6.435)}
\gppoint{gp mark 7}{(4.993,6.437)}
\gppoint{gp mark 7}{(4.987,6.439)}
\gppoint{gp mark 7}{(4.981,6.441)}
\gppoint{gp mark 7}{(4.975,6.444)}
\gppoint{gp mark 7}{(4.969,6.446)}
\gppoint{gp mark 7}{(4.963,6.448)}
\gppoint{gp mark 7}{(4.957,6.450)}
\gppoint{gp mark 7}{(4.952,6.452)}
\gppoint{gp mark 7}{(4.946,6.454)}
\gppoint{gp mark 7}{(4.940,6.456)}
\gppoint{gp mark 7}{(4.934,6.458)}
\gppoint{gp mark 7}{(4.928,6.460)}
\gppoint{gp mark 7}{(4.922,6.462)}
\gppoint{gp mark 7}{(4.916,6.465)}
\gppoint{gp mark 7}{(4.911,6.466)}
\gppoint{gp mark 7}{(4.905,6.469)}
\gppoint{gp mark 7}{(4.899,6.471)}
\gppoint{gp mark 7}{(4.893,6.473)}
\gppoint{gp mark 7}{(4.888,6.475)}
\gppoint{gp mark 7}{(4.882,6.477)}
\gppoint{gp mark 7}{(4.876,6.479)}
\gppoint{gp mark 7}{(4.871,6.481)}
\gppoint{gp mark 7}{(4.865,6.483)}
\gppoint{gp mark 7}{(4.859,6.485)}
\gppoint{gp mark 7}{(4.853,6.487)}
\gppoint{gp mark 7}{(4.847,6.489)}
\gppoint{gp mark 7}{(4.842,6.492)}
\gppoint{gp mark 7}{(4.836,6.494)}
\gppoint{gp mark 7}{(4.831,6.496)}
\gppoint{gp mark 7}{(4.825,6.498)}
\gppoint{gp mark 7}{(4.819,6.500)}
\gppoint{gp mark 7}{(4.814,6.502)}
\gppoint{gp mark 7}{(4.808,6.504)}
\gppoint{gp mark 7}{(4.802,6.506)}
\gppoint{gp mark 7}{(4.797,6.508)}
\gppoint{gp mark 7}{(4.791,6.510)}
\gppoint{gp mark 7}{(4.785,6.512)}
\gppoint{gp mark 7}{(4.779,6.515)}
\gppoint{gp mark 7}{(4.774,6.517)}
\gppoint{gp mark 7}{(4.768,6.519)}
\gppoint{gp mark 7}{(4.762,6.521)}
\gppoint{gp mark 7}{(4.757,6.523)}
\gppoint{gp mark 7}{(4.751,6.525)}
\gppoint{gp mark 7}{(4.745,6.527)}
\gppoint{gp mark 7}{(4.739,6.529)}
\gppoint{gp mark 7}{(4.733,6.531)}
\gppoint{gp mark 7}{(4.727,6.534)}
\gppoint{gp mark 7}{(4.722,6.536)}
\gppoint{gp mark 7}{(4.716,6.538)}
\gppoint{gp mark 7}{(4.710,6.540)}
\gppoint{gp mark 7}{(4.704,6.542)}
\gppoint{gp mark 7}{(4.698,6.544)}
\gppoint{gp mark 7}{(4.692,6.546)}
\gppoint{gp mark 7}{(4.686,6.549)}
\gppoint{gp mark 7}{(4.681,6.551)}
\gppoint{gp mark 7}{(4.675,6.553)}
\gppoint{gp mark 7}{(4.669,6.555)}
\gppoint{gp mark 7}{(4.663,6.557)}
\gppoint{gp mark 7}{(4.657,6.560)}
\gppoint{gp mark 7}{(4.651,6.562)}
\gppoint{gp mark 7}{(4.645,6.564)}
\gppoint{gp mark 7}{(4.639,6.566)}
\gppoint{gp mark 7}{(4.633,6.568)}
\gppoint{gp mark 7}{(4.627,6.570)}
\gppoint{gp mark 7}{(4.620,6.573)}
\gppoint{gp mark 7}{(4.615,6.575)}
\gppoint{gp mark 7}{(4.609,6.577)}
\gppoint{gp mark 7}{(4.603,6.579)}
\gppoint{gp mark 7}{(4.596,6.582)}
\gppoint{gp mark 7}{(4.590,6.584)}
\gppoint{gp mark 7}{(4.584,6.586)}
\gppoint{gp mark 7}{(4.578,6.588)}
\gppoint{gp mark 7}{(4.572,6.591)}
\gppoint{gp mark 7}{(4.566,6.593)}
\gppoint{gp mark 7}{(4.560,6.595)}
\gppoint{gp mark 7}{(4.554,6.597)}
\gppoint{gp mark 7}{(4.548,6.599)}
\gppoint{gp mark 7}{(4.542,6.602)}
\gppoint{gp mark 7}{(4.536,6.604)}
\gppoint{gp mark 7}{(4.530,6.606)}
\gppoint{gp mark 7}{(4.524,6.608)}
\gppoint{gp mark 7}{(4.518,6.610)}
\gppoint{gp mark 7}{(4.512,6.613)}
\gppoint{gp mark 7}{(4.506,6.615)}
\gppoint{gp mark 7}{(4.500,6.617)}
\gppoint{gp mark 7}{(4.494,6.619)}
\gppoint{gp mark 7}{(4.488,6.621)}
\gppoint{gp mark 7}{(4.482,6.623)}
\gppoint{gp mark 7}{(4.475,6.626)}
\gppoint{gp mark 7}{(4.469,6.628)}
\gppoint{gp mark 7}{(4.463,6.630)}
\gppoint{gp mark 7}{(4.457,6.632)}
\gppoint{gp mark 7}{(4.451,6.634)}
\gppoint{gp mark 7}{(4.444,6.637)}
\gppoint{gp mark 7}{(4.438,6.639)}
\gppoint{gp mark 7}{(4.433,6.641)}
\gppoint{gp mark 7}{(4.427,6.643)}
\gppoint{gp mark 7}{(4.420,6.645)}
\gppoint{gp mark 7}{(4.414,6.648)}
\gppoint{gp mark 7}{(4.407,6.650)}
\gppoint{gp mark 7}{(4.401,6.652)}
\gppoint{gp mark 7}{(4.394,6.655)}
\gppoint{gp mark 7}{(4.388,6.657)}
\gppoint{gp mark 7}{(4.382,6.660)}
\gppoint{gp mark 7}{(4.375,6.662)}
\gppoint{gp mark 7}{(4.368,6.664)}
\gppoint{gp mark 7}{(4.362,6.667)}
\gppoint{gp mark 7}{(4.356,6.669)}
\gppoint{gp mark 7}{(4.350,6.671)}
\gppoint{gp mark 7}{(4.344,6.673)}
\gppoint{gp mark 7}{(4.338,6.675)}
\gppoint{gp mark 7}{(4.331,6.678)}
\gppoint{gp mark 7}{(4.324,6.681)}
\gppoint{gp mark 7}{(4.318,6.683)}
\gppoint{gp mark 7}{(4.311,6.685)}
\gppoint{gp mark 7}{(4.305,6.688)}
\gppoint{gp mark 7}{(4.299,6.690)}
\gppoint{gp mark 7}{(4.293,6.692)}
\gppoint{gp mark 7}{(4.286,6.694)}
\gppoint{gp mark 7}{(4.280,6.697)}
\gppoint{gp mark 7}{(4.273,6.699)}
\gppoint{gp mark 7}{(4.266,6.702)}
\gppoint{gp mark 7}{(4.259,6.704)}
\gppoint{gp mark 7}{(4.253,6.707)}
\gppoint{gp mark 7}{(4.246,6.709)}
\gppoint{gp mark 7}{(4.240,6.711)}
\gppoint{gp mark 7}{(4.233,6.714)}
\gppoint{gp mark 7}{(4.227,6.716)}
\gppoint{gp mark 7}{(4.220,6.719)}
\gppoint{gp mark 7}{(4.213,6.721)}
\gppoint{gp mark 7}{(4.207,6.723)}
\gppoint{gp mark 7}{(4.200,6.726)}
\gppoint{gp mark 7}{(4.194,6.728)}
\gppoint{gp mark 7}{(4.187,6.731)}
\gppoint{gp mark 7}{(4.180,6.733)}
\gppoint{gp mark 7}{(4.174,6.735)}
\gppoint{gp mark 7}{(4.167,6.738)}
\gppoint{gp mark 7}{(4.161,6.740)}
\gppoint{gp mark 7}{(4.154,6.743)}
\gppoint{gp mark 7}{(4.147,6.745)}
\gppoint{gp mark 7}{(4.140,6.748)}
\gppoint{gp mark 7}{(4.132,6.751)}
\gppoint{gp mark 7}{(4.125,6.753)}
\gppoint{gp mark 7}{(4.118,6.756)}
\gppoint{gp mark 7}{(4.111,6.759)}
\gppoint{gp mark 7}{(4.106,6.761)}
\gppoint{gp mark 7}{(4.100,6.763)}
\gppoint{gp mark 7}{(4.094,6.765)}
\gppoint{gp mark 7}{(4.087,6.767)}
\gppoint{gp mark 7}{(4.080,6.770)}
\gppoint{gp mark 7}{(4.074,6.773)}
\gppoint{gp mark 7}{(4.067,6.775)}
\gppoint{gp mark 7}{(4.060,6.778)}
\gppoint{gp mark 7}{(4.055,6.780)}
\gppoint{gp mark 7}{(4.047,6.782)}
\gppoint{gp mark 7}{(4.040,6.785)}
\gppoint{gp mark 7}{(4.035,6.787)}
\gppoint{gp mark 7}{(4.030,6.789)}
\gppoint{gp mark 7}{(4.025,6.791)}
\gppoint{gp mark 7}{(4.017,6.794)}
\gppoint{gp mark 7}{(4.010,6.796)}
\gppoint{gp mark 7}{(4.005,6.798)}
\gppoint{gp mark 7}{(4.000,6.800)}
\gppoint{gp mark 7}{(3.994,6.802)}
\gppoint{gp mark 7}{(3.987,6.805)}
\gppoint{gp mark 7}{(3.980,6.807)}
\gppoint{gp mark 7}{(3.974,6.809)}
\gppoint{gp mark 7}{(3.969,6.811)}
\gppoint{gp mark 7}{(3.963,6.813)}
\gppoint{gp mark 7}{(3.957,6.816)}
\gppoint{gp mark 7}{(3.951,6.818)}
\gppoint{gp mark 7}{(3.945,6.820)}
\gppoint{gp mark 7}{(3.939,6.822)}
\gppoint{gp mark 7}{(3.933,6.824)}
\gppoint{gp mark 7}{(3.926,6.827)}
\gppoint{gp mark 7}{(3.921,6.829)}
\gppoint{gp mark 7}{(3.915,6.831)}
\gppoint{gp mark 7}{(3.910,6.833)}
\gppoint{gp mark 7}{(3.903,6.835)}
\gppoint{gp mark 7}{(3.897,6.838)}
\gppoint{gp mark 7}{(3.595,6.948)}
\gppoint{gp mark 7}{(3.588,6.950)}
\gppoint{gp mark 7}{(3.582,6.952)}
\gppoint{gp mark 7}{(3.576,6.954)}
\gppoint{gp mark 7}{(3.570,6.957)}
\gppoint{gp mark 7}{(3.564,6.959)}
\gppoint{gp mark 7}{(3.557,6.961)}
\gppoint{gp mark 7}{(3.551,6.963)}
\gppoint{gp mark 7}{(3.545,6.966)}
\gppoint{gp mark 7}{(3.539,6.968)}
\gppoint{gp mark 7}{(3.533,6.970)}
\gppoint{gp mark 7}{(3.526,6.972)}
\gppoint{gp mark 7}{(3.520,6.975)}
\gppoint{gp mark 7}{(3.514,6.977)}
\gppoint{gp mark 7}{(3.508,6.979)}
\gppoint{gp mark 7}{(3.501,6.982)}
\gppoint{gp mark 7}{(3.495,6.984)}
\gppoint{gp mark 7}{(3.489,6.986)}
\gppoint{gp mark 7}{(3.483,6.988)}
\gppoint{gp mark 7}{(3.477,6.990)}
\gppoint{gp mark 7}{(3.470,6.993)}
\gppoint{gp mark 7}{(3.464,6.995)}
\gppoint{gp mark 7}{(3.458,6.997)}
\gppoint{gp mark 7}{(3.452,7.000)}
\gppoint{gp mark 7}{(3.445,7.002)}
\gppoint{gp mark 7}{(3.439,7.004)}
\gppoint{gp mark 7}{(3.433,7.007)}
\gppoint{gp mark 7}{(3.426,7.009)}
\gppoint{gp mark 7}{(3.420,7.011)}
\gppoint{gp mark 7}{(3.414,7.013)}
\gppoint{gp mark 7}{(3.408,7.016)}
\gppoint{gp mark 7}{(3.401,7.018)}
\gppoint{gp mark 7}{(3.395,7.021)}
\gppoint{gp mark 7}{(3.388,7.023)}
\gppoint{gp mark 7}{(3.382,7.025)}
\gppoint{gp mark 7}{(3.376,7.027)}
\gppoint{gp mark 7}{(3.369,7.030)}
\gppoint{gp mark 7}{(3.363,7.032)}
\gppoint{gp mark 7}{(3.356,7.035)}
\gppoint{gp mark 7}{(3.350,7.037)}
\gppoint{gp mark 7}{(3.343,7.039)}
\gppoint{gp mark 7}{(3.337,7.042)}
\gppoint{gp mark 7}{(3.331,7.044)}
\gppoint{gp mark 7}{(3.324,7.046)}
\gppoint{gp mark 7}{(3.318,7.049)}
\gppoint{gp mark 7}{(3.311,7.051)}
\gppoint{gp mark 7}{(3.305,7.054)}
\gppoint{gp mark 7}{(3.298,7.056)}
\gppoint{gp mark 7}{(3.292,7.058)}
\gppoint{gp mark 7}{(3.285,7.061)}
\gppoint{gp mark 7}{(3.279,7.063)}
\gppoint{gp mark 7}{(3.272,7.066)}
\gppoint{gp mark 7}{(3.266,7.068)}
\gppoint{gp mark 7}{(3.259,7.071)}
\gppoint{gp mark 7}{(3.252,7.073)}
\gppoint{gp mark 7}{(3.246,7.076)}
\gppoint{gp mark 7}{(3.239,7.078)}
\gppoint{gp mark 7}{(3.233,7.080)}
\gppoint{gp mark 7}{(3.227,7.083)}
\gppoint{gp mark 7}{(3.220,7.085)}
\gppoint{gp mark 7}{(3.213,7.088)}
\gppoint{gp mark 7}{(3.206,7.091)}
\gppoint{gp mark 7}{(3.199,7.093)}
\gppoint{gp mark 7}{(3.193,7.095)}
\gppoint{gp mark 7}{(3.187,7.098)}
\gppoint{gp mark 7}{(3.180,7.100)}
\gppoint{gp mark 7}{(3.173,7.103)}
\gppoint{gp mark 7}{(3.166,7.105)}
\gppoint{gp mark 7}{(3.159,7.108)}
\gppoint{gp mark 7}{(3.153,7.110)}
\gppoint{gp mark 7}{(3.146,7.112)}
\gppoint{gp mark 7}{(3.139,7.115)}
\gppoint{gp mark 7}{(3.133,7.117)}
\gppoint{gp mark 7}{(3.126,7.120)}
\gppoint{gp mark 7}{(3.119,7.122)}
\gppoint{gp mark 7}{(3.113,7.125)}
\gppoint{gp mark 7}{(3.106,7.127)}
\gppoint{gp mark 7}{(3.100,7.130)}
\gppoint{gp mark 7}{(3.093,7.132)}
\gppoint{gp mark 7}{(3.087,7.135)}
\gppoint{gp mark 7}{(3.080,7.137)}
\gppoint{gp mark 7}{(3.074,7.139)}
\gppoint{gp mark 7}{(3.067,7.142)}
\gppoint{gp mark 7}{(3.061,7.144)}
\gppoint{gp mark 7}{(3.055,7.146)}
\gppoint{gp mark 7}{(3.048,7.149)}
\gppoint{gp mark 7}{(3.042,7.151)}
\gppoint{gp mark 7}{(3.036,7.153)}
\gppoint{gp mark 7}{(3.029,7.156)}
\gppoint{gp mark 7}{(3.023,7.158)}
\gppoint{gp mark 7}{(3.017,7.160)}
\gppoint{gp mark 7}{(3.011,7.163)}
\gppoint{gp mark 7}{(3.005,7.165)}
\gppoint{gp mark 7}{(2.998,7.167)}
\gppoint{gp mark 7}{(2.992,7.170)}
\gppoint{gp mark 7}{(2.986,7.172)}
\gppoint{gp mark 7}{(2.979,7.175)}
\gppoint{gp mark 7}{(2.974,7.177)}
\gppoint{gp mark 7}{(2.967,7.179)}
\gppoint{gp mark 7}{(2.961,7.182)}
\gppoint{gp mark 7}{(2.955,7.184)}
\gppoint{gp mark 7}{(2.949,7.186)}
\gppoint{gp mark 7}{(2.943,7.189)}
\gppoint{gp mark 7}{(2.936,7.191)}
\gppoint{gp mark 7}{(2.930,7.194)}
\gppoint{gp mark 7}{(2.925,7.196)}
\gppoint{gp mark 7}{(2.919,7.198)}
\gppoint{gp mark 7}{(2.913,7.201)}
\gppoint{gp mark 7}{(2.907,7.203)}
\gppoint{gp mark 7}{(2.901,7.206)}
\gppoint{gp mark 7}{(2.896,7.208)}
\gppoint{gp mark 7}{(2.890,7.210)}
\gppoint{gp mark 7}{(2.884,7.213)}
\gppoint{gp mark 7}{(2.878,7.215)}
\gppoint{gp mark 7}{(2.872,7.217)}
\gppoint{gp mark 7}{(2.867,7.220)}
\gppoint{gp mark 7}{(2.861,7.222)}
\gppoint{gp mark 7}{(2.855,7.224)}
\gppoint{gp mark 7}{(2.849,7.227)}
\gppoint{gp mark 7}{(2.844,7.229)}
\gppoint{gp mark 7}{(2.838,7.232)}
\gppoint{gp mark 7}{(2.833,7.234)}
\gppoint{gp mark 7}{(2.827,7.237)}
\gppoint{gp mark 7}{(2.821,7.239)}
\gppoint{gp mark 7}{(2.816,7.241)}
\gppoint{gp mark 7}{(2.810,7.244)}
\gppoint{gp mark 7}{(2.805,7.246)}
\gppoint{gp mark 7}{(2.800,7.249)}
\gppoint{gp mark 7}{(2.794,7.251)}
\gppoint{gp mark 7}{(2.789,7.254)}
\gppoint{gp mark 7}{(2.783,7.256)}
\gppoint{gp mark 7}{(2.778,7.259)}
\gppoint{gp mark 7}{(2.772,7.261)}
\gppoint{gp mark 7}{(2.767,7.264)}
\gppoint{gp mark 7}{(2.762,7.266)}
\gppoint{gp mark 7}{(2.756,7.269)}
\gppoint{gp mark 7}{(2.751,7.271)}
\gppoint{gp mark 7}{(2.746,7.274)}
\gppoint{gp mark 7}{(2.740,7.277)}
\gppoint{gp mark 7}{(2.735,7.279)}
\gppoint{gp mark 7}{(2.729,7.282)}
\gppoint{gp mark 7}{(2.724,7.284)}
\gppoint{gp mark 7}{(2.719,7.287)}
\gppoint{gp mark 7}{(2.713,7.290)}
\gppoint{gp mark 7}{(2.708,7.292)}
\gppoint{gp mark 7}{(2.702,7.295)}
\gppoint{gp mark 7}{(2.698,7.297)}
\gppoint{gp mark 7}{(2.692,7.300)}
\gppoint{gp mark 7}{(2.687,7.303)}
\gppoint{gp mark 7}{(2.681,7.306)}
\gppoint{gp mark 7}{(2.676,7.308)}
\gppoint{gp mark 7}{(2.671,7.311)}
\gppoint{gp mark 7}{(2.665,7.314)}
\gppoint{gp mark 7}{(2.661,7.316)}
\gppoint{gp mark 7}{(2.655,7.319)}
\gppoint{gp mark 7}{(2.650,7.322)}
\gppoint{gp mark 7}{(2.645,7.325)}
\gppoint{gp mark 7}{(2.639,7.327)}
\gppoint{gp mark 7}{(2.634,7.330)}
\gppoint{gp mark 7}{(2.629,7.333)}
\gppoint{gp mark 7}{(2.624,7.336)}
\gppoint{gp mark 7}{(2.619,7.339)}
\gppoint{gp mark 7}{(2.613,7.341)}
\gppoint{gp mark 7}{(2.608,7.344)}
\gppoint{gp mark 7}{(2.603,7.347)}
\gppoint{gp mark 7}{(2.598,7.350)}
\gppoint{gp mark 7}{(2.593,7.353)}
\gppoint{gp mark 7}{(2.588,7.356)}
\gppoint{gp mark 7}{(2.582,7.358)}
\gppoint{gp mark 7}{(2.577,7.361)}
\gppoint{gp mark 7}{(2.572,7.364)}
\gppoint{gp mark 7}{(2.567,7.367)}
\gppoint{gp mark 7}{(2.562,7.370)}
\gppoint{gp mark 7}{(2.557,7.373)}
\gppoint{gp mark 7}{(2.552,7.376)}
\gppoint{gp mark 7}{(2.546,7.379)}
\gppoint{gp mark 7}{(2.541,7.382)}
\gppoint{gp mark 7}{(2.536,7.385)}
\gppoint{gp mark 7}{(2.531,7.388)}
\gppoint{gp mark 7}{(2.526,7.391)}
\gppoint{gp mark 7}{(2.521,7.394)}
\gppoint{gp mark 7}{(2.515,7.397)}
\gppoint{gp mark 7}{(2.510,7.400)}
\gppoint{gp mark 7}{(2.390,7.476)}
\gppoint{gp mark 7}{(2.385,7.479)}
\gppoint{gp mark 7}{(2.380,7.482)}
\gppoint{gp mark 7}{(2.375,7.485)}
\gppoint{gp mark 7}{(2.370,7.489)}
\gppoint{gp mark 7}{(2.366,7.492)}
\gppoint{gp mark 7}{(2.361,7.495)}
\gppoint{gp mark 7}{(2.356,7.498)}
\gppoint{gp mark 7}{(2.352,7.502)}
\gppoint{gp mark 7}{(2.347,7.505)}
\gppoint{gp mark 7}{(2.342,7.508)}
\gppoint{gp mark 7}{(2.337,7.512)}
\gppoint{gp mark 7}{(2.332,7.515)}
\gppoint{gp mark 7}{(2.327,7.518)}
\gppoint{gp mark 7}{(2.323,7.521)}
\gppoint{gp mark 7}{(2.318,7.525)}
\gppoint{gp mark 7}{(2.313,7.528)}
\gppoint{gp mark 7}{(2.308,7.531)}
\gppoint{gp mark 7}{(2.304,7.534)}
\gppoint{gp mark 7}{(2.299,7.538)}
\gppoint{gp mark 7}{(2.294,7.541)}
\gppoint{gp mark 7}{(2.290,7.544)}
\gppoint{gp mark 7}{(2.285,7.547)}
\gppoint{gp mark 7}{(2.280,7.551)}
\gppoint{gp mark 7}{(2.275,7.554)}
\gppoint{gp mark 7}{(2.271,7.557)}
\gppoint{gp mark 7}{(2.266,7.560)}
\gppoint{gp mark 7}{(2.261,7.563)}
\gppoint{gp mark 7}{(2.257,7.566)}
\gppoint{gp mark 7}{(2.252,7.570)}
\gppoint{gp mark 7}{(2.248,7.573)}
\gppoint{gp mark 7}{(2.243,7.576)}
\gppoint{gp mark 7}{(2.239,7.579)}
\gppoint{gp mark 7}{(2.234,7.582)}
\gppoint{gp mark 7}{(2.229,7.586)}
\gppoint{gp mark 7}{(2.225,7.589)}
\gppoint{gp mark 7}{(2.220,7.592)}
\gppoint{gp mark 7}{(2.216,7.595)}
\gppoint{gp mark 7}{(2.211,7.598)}
\gppoint{gp mark 7}{(2.207,7.601)}
\gppoint{gp mark 7}{(2.202,7.604)}
\gppoint{gp mark 7}{(2.198,7.607)}
\gppoint{gp mark 7}{(2.149,7.641)}
\gppoint{gp mark 7}{(2.144,7.644)}
\gppoint{gp mark 7}{(2.140,7.647)}
\gppoint{gp mark 7}{(2.136,7.650)}
\gppoint{gp mark 7}{(2.131,7.653)}
\gppoint{gp mark 7}{(2.127,7.656)}
\gppoint{gp mark 7}{(2.122,7.659)}
\gppoint{gp mark 7}{(2.118,7.662)}
\gppoint{gp mark 7}{(2.114,7.665)}
\gppoint{gp mark 7}{(2.109,7.668)}
\gppoint{gp mark 7}{(2.105,7.671)}
\gppoint{gp mark 7}{(2.101,7.674)}
\gppoint{gp mark 7}{(2.097,7.677)}
\gppoint{gp mark 7}{(2.092,7.680)}
\gppoint{gp mark 7}{(2.088,7.683)}
\gppoint{gp mark 7}{(2.084,7.686)}
\gppoint{gp mark 7}{(2.079,7.689)}
\gppoint{gp mark 7}{(2.075,7.692)}
\gppoint{gp mark 7}{(2.071,7.695)}
\gppoint{gp mark 7}{(2.066,7.698)}
\gppoint{gp mark 7}{(2.062,7.700)}
\gppoint{gp mark 7}{(2.058,7.703)}
\gppoint{gp mark 7}{(2.053,7.706)}
\gppoint{gp mark 7}{(2.049,7.709)}
\gppoint{gp mark 7}{(2.045,7.712)}
\gppoint{gp mark 7}{(2.041,7.715)}
\gppoint{gp mark 7}{(2.037,7.718)}
\gppoint{gp mark 7}{(2.032,7.721)}
\gppoint{gp mark 7}{(2.028,7.723)}
\gppoint{gp mark 7}{(2.024,7.726)}
\gppoint{gp mark 7}{(2.020,7.729)}
\gppoint{gp mark 7}{(2.016,7.732)}
\gppoint{gp mark 7}{(2.011,7.735)}
\gppoint{gp mark 7}{(2.007,7.738)}
\gppoint{gp mark 7}{(2.003,7.741)}
\gppoint{gp mark 7}{(1.999,7.744)}
\gppoint{gp mark 7}{(1.995,7.746)}
\gppoint{gp mark 7}{(1.991,7.749)}
\gppoint{gp mark 7}{(1.987,7.752)}
\gppoint{gp mark 7}{(1.982,7.755)}
\gppoint{gp mark 7}{(1.978,7.758)}
\gppoint{gp mark 7}{(1.974,7.760)}
\gppoint{gp mark 7}{(1.970,7.763)}
\gppoint{gp mark 7}{(1.966,7.766)}
\gppoint{gp mark 7}{(1.962,7.769)}
\gppoint{gp mark 7}{(1.958,7.772)}
\gppoint{gp mark 7}{(1.953,7.774)}
\gppoint{gp mark 7}{(1.949,7.777)}
\gppoint{gp mark 7}{(1.945,7.780)}
\gppoint{gp mark 7}{(1.941,7.783)}
\gppoint{gp mark 7}{(1.937,7.785)}
\gppoint{gp mark 7}{(1.933,7.788)}
\gppoint{gp mark 7}{(1.929,7.791)}
\gppoint{gp mark 7}{(1.925,7.794)}
\gppoint{gp mark 7}{(1.921,7.796)}
\gppoint{gp mark 7}{(1.917,7.799)}
\gppoint{gp mark 7}{(1.913,7.802)}
\gppoint{gp mark 7}{(1.909,7.805)}
\gppoint{gp mark 7}{(1.905,7.807)}
\gppoint{gp mark 7}{(1.901,7.810)}
\gppoint{gp mark 7}{(1.897,7.813)}
\gppoint{gp mark 7}{(1.893,7.815)}
\gppoint{gp mark 7}{(1.890,7.818)}
\gppoint{gp mark 7}{(1.886,7.821)}
\gppoint{gp mark 7}{(1.882,7.823)}
\gppoint{gp mark 7}{(1.878,7.826)}
\gppoint{gp mark 7}{(1.874,7.829)}
\gppoint{gp mark 7}{(1.870,7.831)}
\gppoint{gp mark 7}{(1.866,7.834)}
\gppoint{gp mark 7}{(1.862,7.837)}
\gppoint{gp mark 7}{(1.859,7.839)}
\gppoint{gp mark 7}{(1.855,7.842)}
\gppoint{gp mark 7}{(1.851,7.844)}
\gppoint{gp mark 7}{(1.848,7.847)}
\gppoint{gp mark 7}{(1.844,7.849)}
\gppoint{gp mark 7}{(1.840,7.851)}
\gppoint{gp mark 7}{(1.837,7.854)}
\gppoint{gp mark 7}{(1.833,7.856)}
\gppoint{gp mark 7}{(1.830,7.859)}
\gppoint{gp mark 7}{(1.826,7.861)}
\gppoint{gp mark 7}{(1.823,7.863)}
\gppoint{gp mark 7}{(1.820,7.866)}
\gppoint{gp mark 7}{(1.816,7.868)}
\gppoint{gp mark 7}{(1.813,7.870)}
\gppoint{gp mark 7}{(1.809,7.873)}
\gppoint{gp mark 7}{(1.806,7.875)}
\gppoint{gp mark 7}{(1.803,7.877)}
\gppoint{gp mark 7}{(1.799,7.880)}
\gppoint{gp mark 7}{(1.796,7.882)}
\gppoint{gp mark 7}{(1.793,7.884)}
\gppoint{gp mark 7}{(1.790,7.886)}
\gppoint{gp mark 7}{(1.786,7.888)}
\gppoint{gp mark 7}{(1.783,7.890)}
\gppoint{gp mark 7}{(1.780,7.893)}
\gppoint{gp mark 7}{(1.777,7.895)}
\gppoint{gp mark 7}{(1.774,7.897)}
\gppoint{gp mark 7}{(1.771,7.899)}
\gppoint{gp mark 7}{(1.768,7.901)}
\gppoint{gp mark 7}{(1.765,7.903)}
\gppoint{gp mark 7}{(1.762,7.905)}
\gppoint{gp mark 7}{(1.760,7.907)}
\gppoint{gp mark 7}{(1.757,7.908)}
\gppoint{gp mark 7}{(1.755,7.910)}
\gppoint{gp mark 7}{(1.752,7.912)}
\gppoint{gp mark 7}{(1.749,7.914)}
\gppoint{gp mark 7}{(1.747,7.916)}
\gppoint{gp mark 7}{(1.744,7.918)}
\gppoint{gp mark 7}{(1.741,7.919)}
\gppoint{gp mark 7}{(1.739,7.921)}
\gppoint{gp mark 7}{(1.737,7.923)}
\gppoint{gp mark 7}{(1.734,7.924)}
\gppoint{gp mark 7}{(1.732,7.926)}
\gppoint{gp mark 7}{(1.729,7.928)}
\gppoint{gp mark 7}{(1.727,7.929)}
\gppoint{gp mark 7}{(1.725,7.931)}
\gppoint{gp mark 7}{(1.723,7.932)}
\gppoint{gp mark 7}{(1.721,7.934)}
\gppoint{gp mark 7}{(1.719,7.935)}
\gppoint{gp mark 7}{(1.717,7.936)}
\gppoint{gp mark 7}{(1.715,7.938)}
\gppoint{gp mark 7}{(1.713,7.939)}
\gppoint{gp mark 7}{(1.711,7.940)}
\gppoint{gp mark 7}{(1.709,7.941)}
\gppoint{gp mark 7}{(1.708,7.942)}
\gppoint{gp mark 7}{(1.706,7.944)}
\gppoint{gp mark 7}{(1.705,7.945)}
\gppoint{gp mark 7}{(1.703,7.946)}
\gppoint{gp mark 7}{(1.702,7.947)}
\gppoint{gp mark 7}{(1.701,7.947)}
\gppoint{gp mark 7}{(1.699,7.948)}
\gppoint{gp mark 7}{(1.698,7.949)}
\gppoint{gp mark 7}{(1.697,7.950)}
\gppoint{gp mark 7}{(1.696,7.951)}
\gppoint{gp mark 7}{(1.695,7.951)}
\gppoint{gp mark 7}{(1.694,7.952)}
\gppoint{gp mark 7}{(1.693,7.953)}
\gppoint{gp mark 7}{(1.692,7.953)}
\gppoint{gp mark 7}{(1.691,7.954)}
\gppoint{gp mark 7}{(1.691,7.954)}
\gppoint{gp mark 7}{(1.690,7.955)}
\gppoint{gp mark 7}{(1.689,7.955)}
\gppoint{gp mark 7}{(1.689,7.956)}
\gppoint{gp mark 7}{(1.688,7.956)}
\gppoint{gp mark 7}{(1.687,7.956)}
\gppoint{gp mark 7}{(1.687,7.957)}
\gppoint{gp mark 7}{(1.687,7.957)}
\gppoint{gp mark 7}{(1.686,7.957)}
\gppoint{gp mark 7}{(1.686,7.957)}
\gppoint{gp mark 7}{(1.686,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.684,7.958)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.683,7.959)}
\gppoint{gp mark 7}{(1.683,7.960)}
\gppoint{gp mark 7}{(1.682,7.960)}
\gppoint{gp mark 7}{(1.682,7.960)}
\gppoint{gp mark 7}{(1.681,7.961)}
\gppoint{gp mark 7}{(1.680,7.961)}
\gppoint{gp mark 7}{(1.679,7.962)}
\gppoint{gp mark 7}{(1.679,7.962)}
\gppoint{gp mark 7}{(1.678,7.963)}
\gppoint{gp mark 7}{(1.677,7.964)}
\gppoint{gp mark 7}{(1.676,7.964)}
\gppoint{gp mark 7}{(1.675,7.965)}
\gppoint{gp mark 7}{(1.674,7.965)}
\gppoint{gp mark 7}{(1.673,7.966)}
\gppoint{gp mark 7}{(1.672,7.967)}
\gppoint{gp mark 7}{(1.671,7.968)}
\gppoint{gp mark 7}{(1.670,7.968)}
\gppoint{gp mark 7}{(1.669,7.969)}
\gppoint{gp mark 7}{(1.668,7.970)}
\gppoint{gp mark 7}{(1.666,7.971)}
\gppoint{gp mark 7}{(1.665,7.972)}
\gppoint{gp mark 7}{(1.664,7.973)}
\gppoint{gp mark 7}{(1.663,7.974)}
\gppoint{gp mark 7}{(1.661,7.975)}
\gppoint{gp mark 7}{(1.660,7.975)}
\gppoint{gp mark 7}{(1.659,7.976)}
\gppoint{gp mark 7}{(1.657,7.977)}
\gppoint{gp mark 7}{(1.656,7.978)}
\gppoint{gp mark 7}{(1.654,7.979)}
\gppoint{gp mark 7}{(1.653,7.980)}
\gppoint{gp mark 7}{(1.651,7.981)}
\gppoint{gp mark 7}{(1.650,7.981)}
\gppoint{gp mark 7}{(1.648,7.982)}
\gppoint{gp mark 7}{(1.647,7.983)}
\gppoint{gp mark 7}{(1.645,7.984)}
\gppoint{gp mark 7}{(1.643,7.984)}
\gppoint{gp mark 7}{(1.642,7.985)}
\gppoint{gp mark 7}{(1.640,7.985)}
\gppoint{gp mark 7}{(1.638,7.986)}
\gppoint{gp mark 7}{(1.636,7.986)}
\gppoint{gp mark 7}{(1.634,7.987)}
\gppoint{gp mark 7}{(1.632,7.987)}
\gppoint{gp mark 7}{(1.630,7.987)}
\gppoint{gp mark 7}{(1.628,7.987)}
\gppoint{gp mark 7}{(1.626,7.987)}
\gppoint{gp mark 7}{(1.624,7.987)}
\gppoint{gp mark 7}{(1.622,7.987)}
\gppoint{gp mark 7}{(1.619,7.987)}
\gppoint{gp mark 7}{(1.618,7.987)}
\gppoint{gp mark 7}{(1.616,7.987)}
\gppoint{gp mark 7}{(1.613,7.986)}
\gppoint{gp mark 7}{(1.611,7.986)}
\gppoint{gp mark 7}{(1.609,7.985)}
\gppoint{gp mark 7}{(1.607,7.985)}
\gppoint{gp mark 7}{(1.604,7.984)}
\gppoint{gp mark 7}{(1.602,7.983)}
\gppoint{gp mark 7}{(1.600,7.982)}
\gppoint{gp mark 7}{(1.598,7.981)}
\gppoint{gp mark 7}{(1.596,7.980)}
\gppoint{gp mark 7}{(1.594,7.979)}
\gppoint{gp mark 7}{(1.592,7.978)}
\gppoint{gp mark 7}{(1.590,7.976)}
\gppoint{gp mark 7}{(1.588,7.975)}
\gppoint{gp mark 7}{(1.587,7.973)}
\gppoint{gp mark 7}{(1.585,7.972)}
\gppoint{gp mark 7}{(1.583,7.970)}
\gppoint{gp mark 7}{(1.582,7.968)}
\gppoint{gp mark 7}{(1.580,7.967)}
\gppoint{gp mark 7}{(1.579,7.965)}
\gppoint{gp mark 7}{(1.577,7.963)}
\gppoint{gp mark 7}{(1.576,7.961)}
\gppoint{gp mark 7}{(1.575,7.960)}
\gppoint{gp mark 7}{(1.573,7.958)}
\gppoint{gp mark 7}{(1.572,7.956)}
\gppoint{gp mark 7}{(1.571,7.954)}
\gppoint{gp mark 7}{(1.570,7.952)}
\gppoint{gp mark 7}{(1.568,7.950)}
\gppoint{gp mark 7}{(1.567,7.948)}
\gppoint{gp mark 7}{(1.566,7.946)}
\gppoint{gp mark 7}{(1.565,7.944)}
\gppoint{gp mark 7}{(1.564,7.941)}
\gppoint{gp mark 7}{(1.563,7.939)}
\gppoint{gp mark 7}{(1.562,7.937)}
\gppoint{gp mark 7}{(1.561,7.935)}
\gppoint{gp mark 7}{(1.559,7.933)}
\gppoint{gp mark 7}{(1.558,7.931)}
\gppoint{gp mark 7}{(1.557,7.929)}
\gppoint{gp mark 7}{(1.556,7.926)}
\gppoint{gp mark 7}{(1.555,7.924)}
\gppoint{gp mark 7}{(1.554,7.922)}
\gppoint{gp mark 7}{(1.553,7.919)}
\gppoint{gp mark 7}{(1.552,7.917)}
\gppoint{gp mark 7}{(1.551,7.914)}
\gppoint{gp mark 7}{(1.550,7.912)}
\gppoint{gp mark 7}{(1.548,7.910)}
\gppoint{gp mark 7}{(1.547,7.907)}
\gppoint{gp mark 7}{(1.546,7.905)}
\gppoint{gp mark 7}{(1.526,7.859)}
\gppoint{gp mark 7}{(1.525,7.856)}
\gppoint{gp mark 7}{(1.524,7.854)}
\gppoint{gp mark 7}{(1.523,7.851)}
\gppoint{gp mark 7}{(1.522,7.849)}
\gppoint{gp mark 7}{(1.521,7.846)}
\gppoint{gp mark 7}{(1.520,7.844)}
\gppoint{gp mark 7}{(1.519,7.841)}
\gppoint{gp mark 7}{(1.518,7.839)}
\gppoint{gp mark 7}{(1.517,7.836)}
\gppoint{gp mark 7}{(1.516,7.834)}
\gppoint{gp mark 7}{(1.514,7.832)}
\gppoint{gp mark 7}{(1.514,7.829)}
\gppoint{gp mark 7}{(1.513,7.827)}
\gppoint{gp mark 7}{(1.511,7.824)}
\gppoint{gp mark 7}{(1.511,7.822)}
\gppoint{gp mark 7}{(1.510,7.819)}
\gppoint{gp mark 7}{(1.508,7.817)}
\gppoint{gp mark 7}{(1.507,7.814)}
\gppoint{gp mark 7}{(1.506,7.812)}
\gppoint{gp mark 7}{(1.505,7.810)}
\gppoint{gp mark 7}{(1.504,7.807)}
\gppoint{gp mark 7}{(1.503,7.805)}
\gppoint{gp mark 7}{(1.502,7.803)}
\gppoint{gp mark 7}{(1.501,7.800)}
\gppoint{gp mark 7}{(1.500,7.798)}
\gppoint{gp mark 7}{(1.499,7.796)}
\gppoint{gp mark 7}{(1.498,7.794)}
\gppoint{gp mark 7}{(1.497,7.791)}
\gppoint{gp mark 7}{(1.497,7.789)}
\gppoint{gp mark 7}{(1.496,7.787)}
\gppoint{gp mark 7}{(1.495,7.785)}
\gppoint{gp mark 7}{(1.494,7.783)}
\gppoint{gp mark 7}{(1.493,7.781)}
\gppoint{gp mark 7}{(1.492,7.779)}
\gppoint{gp mark 7}{(1.492,7.777)}
\gppoint{gp mark 7}{(1.491,7.775)}
\gppoint{gp mark 7}{(1.490,7.773)}
\gppoint{gp mark 7}{(1.489,7.771)}
\gppoint{gp mark 7}{(1.489,7.769)}
\gppoint{gp mark 7}{(1.488,7.768)}
\gppoint{gp mark 7}{(1.488,7.766)}
\gppoint{gp mark 7}{(1.487,7.764)}
\gppoint{gp mark 7}{(1.487,7.763)}
\gppoint{gp mark 7}{(1.486,7.761)}
\gppoint{gp mark 7}{(1.485,7.760)}
\gppoint{gp mark 7}{(1.485,7.758)}
\gppoint{gp mark 7}{(1.484,7.757)}
\gppoint{gp mark 7}{(1.484,7.755)}
\gppoint{gp mark 7}{(1.483,7.754)}
\gppoint{gp mark 7}{(1.483,7.753)}
\gppoint{gp mark 7}{(1.483,7.751)}
\gppoint{gp mark 7}{(1.482,7.750)}
\gppoint{gp mark 7}{(1.481,7.749)}
\gppoint{gp mark 7}{(1.481,7.748)}
\gppoint{gp mark 7}{(1.481,7.746)}
\gppoint{gp mark 7}{(1.480,7.745)}
\gppoint{gp mark 7}{(1.479,7.744)}
\gppoint{gp mark 7}{(1.478,7.743)}
\gppoint{gp mark 7}{(1.477,7.742)}
\gppoint{gp mark 7}{(1.476,7.740)}
\gppoint{gp mark 7}{(1.475,7.739)}
\gppoint{gp mark 7}{(1.475,7.738)}
\gppoint{gp mark 7}{(1.474,7.737)}
\gppoint{gp mark 7}{(1.472,7.736)}
\gppoint{gp mark 7}{(1.471,7.735)}
\gppoint{gp mark 7}{(1.470,7.734)}
\gppoint{gp mark 7}{(1.469,7.733)}
\gppoint{gp mark 7}{(1.468,7.733)}
\gppoint{gp mark 7}{(1.467,7.732)}
\gppoint{gp mark 7}{(1.466,7.731)}
\gppoint{gp mark 7}{(1.465,7.730)}
\gppoint{gp mark 7}{(1.464,7.730)}
\gppoint{gp mark 7}{(1.463,7.729)}
\gppoint{gp mark 7}{(1.462,7.728)}
\gppoint{gp mark 7}{(1.460,7.728)}
\gppoint{gp mark 7}{(1.459,7.727)}
\gppoint{gp mark 7}{(1.458,7.727)}
\gppoint{gp mark 7}{(1.458,7.726)}
\gppoint{gp mark 7}{(1.457,7.726)}
\gppoint{gp mark 7}{(1.456,7.725)}
\gppoint{gp mark 7}{(1.455,7.725)}
\gppoint{gp mark 7}{(1.453,7.725)}
\gppoint{gp mark 7}{(1.453,7.725)}
\gppoint{gp mark 7}{(1.452,7.724)}
\gppoint{gp mark 7}{(1.451,7.724)}
\gppoint{gp mark 7}{(1.450,7.724)}
\gppoint{gp mark 7}{(1.449,7.723)}
\gppoint{gp mark 7}{(1.449,7.723)}
\gppoint{gp mark 7}{(1.448,7.723)}
\gppoint{gp mark 7}{(1.447,7.723)}
\gppoint{gp mark 7}{(1.447,7.722)}
\gppoint{gp mark 7}{(1.446,7.722)}
\gppoint{gp mark 7}{(1.445,7.722)}
\gppoint{gp mark 7}{(1.444,7.722)}
\gppoint{gp mark 7}{(1.444,7.722)}
\gppoint{gp mark 7}{(1.443,7.722)}
\gppoint{gp mark 7}{(1.442,7.722)}
\gppoint{gp mark 7}{(1.442,7.722)}
\gppoint{gp mark 7}{(1.441,7.721)}
\gppoint{gp mark 7}{(1.440,7.721)}
\gppoint{gp mark 7}{(1.439,7.721)}
\gppoint{gp mark 7}{(1.439,7.721)}
\gppoint{gp mark 7}{(1.438,7.721)}
\gppoint{gp mark 7}{(1.437,7.721)}
\gppoint{gp mark 7}{(1.436,7.721)}
\gppoint{gp mark 7}{(1.435,7.721)}
\gppoint{gp mark 7}{(1.434,7.721)}
\gppoint{gp mark 7}{(1.434,7.721)}
\gppoint{gp mark 7}{(1.433,7.721)}
\gppoint{gp mark 7}{(1.432,7.721)}
\gppoint{gp mark 7}{(1.431,7.721)}
\gppoint{gp mark 7}{(1.430,7.721)}
\gppoint{gp mark 7}{(1.429,7.721)}
\gppoint{gp mark 7}{(1.429,7.721)}
\gppoint{gp mark 7}{(1.427,7.721)}
\gppoint{gp mark 7}{(1.426,7.721)}
\gppoint{gp mark 7}{(1.426,7.721)}
\gppoint{gp mark 7}{(1.425,7.721)}
\gppoint{gp mark 7}{(1.424,7.721)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(11.519,1.109)}
\gppoint{gp mark 7}{(11.519,1.113)}
\gppoint{gp mark 7}{(11.519,1.117)}
\gppoint{gp mark 7}{(11.519,1.121)}
\gppoint{gp mark 7}{(11.519,1.125)}
\gppoint{gp mark 7}{(11.519,1.130)}
\gppoint{gp mark 7}{(11.519,1.134)}
\gppoint{gp mark 7}{(11.519,1.138)}
\gppoint{gp mark 7}{(11.518,1.142)}
\gppoint{gp mark 7}{(11.518,1.146)}
\gppoint{gp mark 7}{(11.518,1.150)}
\gppoint{gp mark 7}{(11.518,1.155)}
\gppoint{gp mark 7}{(11.518,1.159)}
\gppoint{gp mark 7}{(11.518,1.164)}
\gppoint{gp mark 7}{(11.518,1.168)}
\gppoint{gp mark 7}{(11.517,1.172)}
\gppoint{gp mark 7}{(11.517,1.176)}
\gppoint{gp mark 7}{(11.517,1.180)}
\gppoint{gp mark 7}{(11.517,1.184)}
\gppoint{gp mark 7}{(11.517,1.189)}
\gppoint{gp mark 7}{(11.517,1.193)}
\gppoint{gp mark 7}{(11.516,1.198)}
\gppoint{gp mark 7}{(11.516,1.202)}
\gppoint{gp mark 7}{(11.516,1.206)}
\gppoint{gp mark 7}{(11.516,1.211)}
\gppoint{gp mark 7}{(11.516,1.215)}
\gppoint{gp mark 7}{(11.515,1.219)}
\gppoint{gp mark 7}{(11.515,1.224)}
\gppoint{gp mark 7}{(11.515,1.228)}
\gppoint{gp mark 7}{(11.515,1.232)}
\gppoint{gp mark 7}{(11.515,1.236)}
\gppoint{gp mark 7}{(11.514,1.241)}
\gppoint{gp mark 7}{(11.514,1.245)}
\gppoint{gp mark 7}{(11.514,1.250)}
\gppoint{gp mark 7}{(11.514,1.254)}
\gppoint{gp mark 7}{(11.513,1.258)}
\gppoint{gp mark 7}{(11.513,1.262)}
\gppoint{gp mark 7}{(11.513,1.267)}
\gppoint{gp mark 7}{(11.513,1.271)}
\gppoint{gp mark 7}{(11.513,1.275)}
\gppoint{gp mark 7}{(11.512,1.280)}
\gppoint{gp mark 7}{(11.512,1.284)}
\gppoint{gp mark 7}{(11.512,1.288)}
\gppoint{gp mark 7}{(11.512,1.292)}
\gppoint{gp mark 7}{(11.511,1.297)}
\gppoint{gp mark 7}{(11.511,1.301)}
\gppoint{gp mark 7}{(11.511,1.305)}
\gppoint{gp mark 7}{(11.510,1.309)}
\gppoint{gp mark 7}{(11.510,1.314)}
\gppoint{gp mark 7}{(11.510,1.319)}
\gppoint{gp mark 7}{(11.509,1.322)}
\gppoint{gp mark 7}{(11.509,1.327)}
\gppoint{gp mark 7}{(11.508,1.331)}
\gppoint{gp mark 7}{(11.508,1.335)}
\gppoint{gp mark 7}{(11.508,1.340)}
\gppoint{gp mark 7}{(11.507,1.344)}
\gppoint{gp mark 7}{(11.507,1.349)}
\gppoint{gp mark 7}{(11.506,1.353)}
\gppoint{gp mark 7}{(11.506,1.358)}
\gppoint{gp mark 7}{(11.505,1.362)}
\gppoint{gp mark 7}{(11.505,1.366)}
\gppoint{gp mark 7}{(11.504,1.371)}
\gppoint{gp mark 7}{(11.503,1.375)}
\gppoint{gp mark 7}{(11.503,1.379)}
\gppoint{gp mark 7}{(11.502,1.384)}
\gppoint{gp mark 7}{(11.501,1.388)}
\gppoint{gp mark 7}{(11.501,1.392)}
\gppoint{gp mark 7}{(11.500,1.397)}
\gppoint{gp mark 7}{(11.500,1.401)}
\gppoint{gp mark 7}{(11.499,1.405)}
\gppoint{gp mark 7}{(11.498,1.409)}
\gppoint{gp mark 7}{(11.498,1.413)}
\gppoint{gp mark 7}{(11.497,1.418)}
\gppoint{gp mark 7}{(11.496,1.422)}
\gppoint{gp mark 7}{(11.495,1.426)}
\gppoint{gp mark 7}{(11.494,1.431)}
\gppoint{gp mark 7}{(11.494,1.435)}
\gppoint{gp mark 7}{(11.493,1.439)}
\gppoint{gp mark 7}{(11.492,1.443)}
\gppoint{gp mark 7}{(11.491,1.447)}
\gppoint{gp mark 7}{(11.491,1.452)}
\gppoint{gp mark 7}{(11.490,1.456)}
\gppoint{gp mark 7}{(11.489,1.460)}
\gppoint{gp mark 7}{(11.488,1.465)}
\gppoint{gp mark 7}{(11.487,1.469)}
\gppoint{gp mark 7}{(11.486,1.473)}
\gppoint{gp mark 7}{(11.485,1.478)}
\gppoint{gp mark 7}{(11.484,1.482)}
\gppoint{gp mark 7}{(11.483,1.486)}
\gppoint{gp mark 7}{(11.482,1.491)}
\gppoint{gp mark 7}{(11.482,1.495)}
\gppoint{gp mark 7}{(11.480,1.499)}
\gppoint{gp mark 7}{(11.480,1.503)}
\gppoint{gp mark 7}{(11.479,1.507)}
\gppoint{gp mark 7}{(11.478,1.511)}
\gppoint{gp mark 7}{(11.477,1.516)}
\gppoint{gp mark 7}{(11.476,1.520)}
\gppoint{gp mark 7}{(11.474,1.524)}
\gppoint{gp mark 7}{(11.473,1.529)}
\gppoint{gp mark 7}{(11.472,1.533)}
\gppoint{gp mark 7}{(11.471,1.537)}
\gppoint{gp mark 7}{(11.470,1.541)}
\gppoint{gp mark 7}{(11.469,1.545)}
\gppoint{gp mark 7}{(11.468,1.549)}
\gppoint{gp mark 7}{(11.466,1.553)}
\gppoint{gp mark 7}{(11.465,1.557)}
\gppoint{gp mark 7}{(11.464,1.561)}
\gppoint{gp mark 7}{(11.463,1.565)}
\gppoint{gp mark 7}{(11.462,1.570)}
\gppoint{gp mark 7}{(11.461,1.574)}
\gppoint{gp mark 7}{(11.459,1.578)}
\gppoint{gp mark 7}{(11.458,1.582)}
\gppoint{gp mark 7}{(11.457,1.587)}
\gppoint{gp mark 7}{(11.455,1.591)}
\gppoint{gp mark 7}{(11.454,1.595)}
\gppoint{gp mark 7}{(11.453,1.599)}
\gppoint{gp mark 7}{(11.452,1.602)}
\gppoint{gp mark 7}{(11.450,1.607)}
\gppoint{gp mark 7}{(11.449,1.611)}
\gppoint{gp mark 7}{(11.448,1.615)}
\gppoint{gp mark 7}{(11.446,1.619)}
\gppoint{gp mark 7}{(11.445,1.623)}
\gppoint{gp mark 7}{(11.444,1.627)}
\gppoint{gp mark 7}{(11.442,1.631)}
\gppoint{gp mark 7}{(11.441,1.635)}
\gppoint{gp mark 7}{(11.439,1.639)}
\gppoint{gp mark 7}{(11.438,1.643)}
\gppoint{gp mark 7}{(11.436,1.647)}
\gppoint{gp mark 7}{(11.435,1.651)}
\gppoint{gp mark 7}{(11.433,1.655)}
\gppoint{gp mark 7}{(11.432,1.659)}
\gppoint{gp mark 7}{(11.431,1.663)}
\gppoint{gp mark 7}{(11.429,1.667)}
\gppoint{gp mark 7}{(11.428,1.671)}
\gppoint{gp mark 7}{(11.426,1.675)}
\gppoint{gp mark 7}{(11.425,1.678)}
\gppoint{gp mark 7}{(11.264,1.978)}
\gppoint{gp mark 7}{(11.262,1.982)}
\gppoint{gp mark 7}{(11.259,1.985)}
\gppoint{gp mark 7}{(11.257,1.989)}
\gppoint{gp mark 7}{(11.254,1.993)}
\gppoint{gp mark 7}{(11.252,1.997)}
\gppoint{gp mark 7}{(11.249,2.000)}
\gppoint{gp mark 7}{(11.247,2.003)}
\gppoint{gp mark 7}{(11.244,2.007)}
\gppoint{gp mark 7}{(11.242,2.010)}
\gppoint{gp mark 7}{(11.239,2.014)}
\gppoint{gp mark 7}{(11.236,2.018)}
\gppoint{gp mark 7}{(11.234,2.022)}
\gppoint{gp mark 7}{(11.231,2.025)}
\gppoint{gp mark 7}{(11.228,2.029)}
\gppoint{gp mark 7}{(11.226,2.032)}
\gppoint{gp mark 7}{(11.223,2.036)}
\gppoint{gp mark 7}{(11.220,2.040)}
\gppoint{gp mark 7}{(11.218,2.043)}
\gppoint{gp mark 7}{(11.215,2.047)}
\gppoint{gp mark 7}{(11.212,2.051)}
\gppoint{gp mark 7}{(11.210,2.054)}
\gppoint{gp mark 7}{(11.207,2.058)}
\gppoint{gp mark 7}{(11.204,2.062)}
\gppoint{gp mark 7}{(11.201,2.065)}
\gppoint{gp mark 7}{(11.198,2.069)}
\gppoint{gp mark 7}{(11.195,2.072)}
\gppoint{gp mark 7}{(11.193,2.076)}
\gppoint{gp mark 7}{(11.190,2.080)}
\gppoint{gp mark 7}{(11.187,2.083)}
\gppoint{gp mark 7}{(11.184,2.087)}
\gppoint{gp mark 7}{(11.181,2.091)}
\gppoint{gp mark 7}{(11.178,2.094)}
\gppoint{gp mark 7}{(11.175,2.098)}
\gppoint{gp mark 7}{(11.172,2.102)}
\gppoint{gp mark 7}{(11.169,2.105)}
\gppoint{gp mark 7}{(11.166,2.109)}
\gppoint{gp mark 7}{(11.163,2.112)}
\gppoint{gp mark 7}{(11.160,2.116)}
\gppoint{gp mark 7}{(11.157,2.120)}
\gppoint{gp mark 7}{(11.154,2.123)}
\gppoint{gp mark 7}{(11.151,2.127)}
\gppoint{gp mark 7}{(11.148,2.130)}
\gppoint{gp mark 7}{(11.145,2.134)}
\gppoint{gp mark 7}{(11.142,2.137)}
\gppoint{gp mark 7}{(11.138,2.141)}
\gppoint{gp mark 7}{(11.135,2.145)}
\gppoint{gp mark 7}{(11.132,2.149)}
\gppoint{gp mark 7}{(11.129,2.153)}
\gppoint{gp mark 7}{(11.126,2.156)}
\gppoint{gp mark 7}{(11.122,2.160)}
\gppoint{gp mark 7}{(11.119,2.163)}
\gppoint{gp mark 7}{(11.116,2.167)}
\gppoint{gp mark 7}{(11.112,2.171)}
\gppoint{gp mark 7}{(11.109,2.175)}
\gppoint{gp mark 7}{(11.106,2.178)}
\gppoint{gp mark 7}{(11.103,2.182)}
\gppoint{gp mark 7}{(11.099,2.185)}
\gppoint{gp mark 7}{(11.096,2.189)}
\gppoint{gp mark 7}{(11.093,2.193)}
\gppoint{gp mark 7}{(11.089,2.197)}
\gppoint{gp mark 7}{(11.086,2.200)}
\gppoint{gp mark 7}{(11.082,2.204)}
\gppoint{gp mark 7}{(11.079,2.208)}
\gppoint{gp mark 7}{(11.075,2.212)}
\gppoint{gp mark 7}{(11.072,2.215)}
\gppoint{gp mark 7}{(11.068,2.219)}
\gppoint{gp mark 7}{(11.064,2.223)}
\gppoint{gp mark 7}{(11.061,2.226)}
\gppoint{gp mark 7}{(11.057,2.230)}
\gppoint{gp mark 7}{(11.053,2.234)}
\gppoint{gp mark 7}{(11.050,2.238)}
\gppoint{gp mark 7}{(11.046,2.241)}
\gppoint{gp mark 7}{(11.042,2.245)}
\gppoint{gp mark 7}{(11.038,2.249)}
\gppoint{gp mark 7}{(11.034,2.253)}
\gppoint{gp mark 7}{(11.030,2.257)}
\gppoint{gp mark 7}{(11.027,2.260)}
\gppoint{gp mark 7}{(11.023,2.264)}
\gppoint{gp mark 7}{(11.019,2.268)}
\gppoint{gp mark 7}{(11.015,2.272)}
\gppoint{gp mark 7}{(11.011,2.275)}
\gppoint{gp mark 7}{(11.007,2.279)}
\gppoint{gp mark 7}{(11.003,2.283)}
\gppoint{gp mark 7}{(10.999,2.287)}
\gppoint{gp mark 7}{(10.995,2.291)}
\gppoint{gp mark 7}{(10.991,2.294)}
\gppoint{gp mark 7}{(10.987,2.298)}
\gppoint{gp mark 7}{(10.983,2.302)}
\gppoint{gp mark 7}{(10.979,2.305)}
\gppoint{gp mark 7}{(10.975,2.309)}
\gppoint{gp mark 7}{(10.970,2.313)}
\gppoint{gp mark 7}{(10.966,2.316)}
\gppoint{gp mark 7}{(10.962,2.320)}
\gppoint{gp mark 7}{(10.958,2.324)}
\gppoint{gp mark 7}{(10.954,2.327)}
\gppoint{gp mark 7}{(10.950,2.331)}
\gppoint{gp mark 7}{(10.946,2.335)}
\gppoint{gp mark 7}{(10.942,2.338)}
\gppoint{gp mark 7}{(10.937,2.342)}
\gppoint{gp mark 7}{(10.933,2.345)}
\gppoint{gp mark 7}{(10.929,2.349)}
\gppoint{gp mark 7}{(10.925,2.352)}
\gppoint{gp mark 7}{(10.921,2.356)}
\gppoint{gp mark 7}{(10.917,2.359)}
\gppoint{gp mark 7}{(10.913,2.363)}
\gppoint{gp mark 7}{(10.908,2.367)}
\gppoint{gp mark 7}{(10.904,2.370)}
\gppoint{gp mark 7}{(10.900,2.373)}
\gppoint{gp mark 7}{(10.896,2.377)}
\gppoint{gp mark 7}{(10.891,2.381)}
\gppoint{gp mark 7}{(10.887,2.384)}
\gppoint{gp mark 7}{(10.883,2.387)}
\gppoint{gp mark 7}{(10.878,2.391)}
\gppoint{gp mark 7}{(10.874,2.394)}
\gppoint{gp mark 7}{(10.870,2.398)}
\gppoint{gp mark 7}{(10.865,2.401)}
\gppoint{gp mark 7}{(10.861,2.405)}
\gppoint{gp mark 7}{(10.856,2.408)}
\gppoint{gp mark 7}{(10.852,2.411)}
\gppoint{gp mark 7}{(10.847,2.415)}
\gppoint{gp mark 7}{(10.843,2.418)}
\gppoint{gp mark 7}{(10.839,2.422)}
\gppoint{gp mark 7}{(10.834,2.425)}
\gppoint{gp mark 7}{(10.830,2.428)}
\gppoint{gp mark 7}{(10.825,2.432)}
\gppoint{gp mark 7}{(10.821,2.435)}
\gppoint{gp mark 7}{(10.816,2.438)}
\gppoint{gp mark 7}{(10.812,2.442)}
\gppoint{gp mark 7}{(10.807,2.445)}
\gppoint{gp mark 7}{(10.803,2.448)}
\gppoint{gp mark 7}{(10.798,2.452)}
\gppoint{gp mark 7}{(10.794,2.455)}
\gppoint{gp mark 7}{(10.789,2.458)}
\gppoint{gp mark 7}{(10.785,2.461)}
\gppoint{gp mark 7}{(10.780,2.464)}
\gppoint{gp mark 7}{(10.776,2.468)}
\gppoint{gp mark 7}{(10.771,2.471)}
\gppoint{gp mark 7}{(10.766,2.474)}
\gppoint{gp mark 7}{(10.762,2.478)}
\gppoint{gp mark 7}{(10.757,2.481)}
\gppoint{gp mark 7}{(10.753,2.484)}
\gppoint{gp mark 7}{(10.748,2.487)}
\gppoint{gp mark 7}{(10.743,2.490)}
\gppoint{gp mark 7}{(10.738,2.494)}
\gppoint{gp mark 7}{(10.734,2.497)}
\gppoint{gp mark 7}{(10.729,2.500)}
\gppoint{gp mark 7}{(10.725,2.503)}
\gppoint{gp mark 7}{(10.720,2.506)}
\gppoint{gp mark 7}{(10.715,2.509)}
\gppoint{gp mark 7}{(10.710,2.513)}
\gppoint{gp mark 7}{(10.706,2.516)}
\gppoint{gp mark 7}{(10.701,2.519)}
\gppoint{gp mark 7}{(10.696,2.522)}
\gppoint{gp mark 7}{(10.691,2.526)}
\gppoint{gp mark 7}{(10.686,2.529)}
\gppoint{gp mark 7}{(10.682,2.532)}
\gppoint{gp mark 7}{(10.677,2.535)}
\gppoint{gp mark 7}{(10.672,2.538)}
\gppoint{gp mark 7}{(10.667,2.542)}
\gppoint{gp mark 7}{(10.663,2.545)}
\gppoint{gp mark 7}{(10.658,2.548)}
\gppoint{gp mark 7}{(10.652,2.551)}
\gppoint{gp mark 7}{(10.648,2.554)}
\gppoint{gp mark 7}{(10.643,2.558)}
\gppoint{gp mark 7}{(10.637,2.561)}
\gppoint{gp mark 7}{(10.633,2.564)}
\gppoint{gp mark 7}{(10.627,2.568)}
\gppoint{gp mark 7}{(10.623,2.571)}
\gppoint{gp mark 7}{(10.618,2.574)}
\gppoint{gp mark 7}{(10.613,2.577)}
\gppoint{gp mark 7}{(10.608,2.580)}
\gppoint{gp mark 7}{(10.603,2.584)}
\gppoint{gp mark 7}{(10.598,2.587)}
\gppoint{gp mark 7}{(10.593,2.590)}
\gppoint{gp mark 7}{(10.588,2.593)}
\gppoint{gp mark 7}{(10.583,2.597)}
\gppoint{gp mark 7}{(10.577,2.600)}
\gppoint{gp mark 7}{(10.572,2.603)}
\gppoint{gp mark 7}{(10.567,2.607)}
\gppoint{gp mark 7}{(10.562,2.610)}
\gppoint{gp mark 7}{(10.557,2.613)}
\gppoint{gp mark 7}{(10.552,2.616)}
\gppoint{gp mark 7}{(10.547,2.619)}
\gppoint{gp mark 7}{(10.542,2.623)}
\gppoint{gp mark 7}{(10.537,2.626)}
\gppoint{gp mark 7}{(10.532,2.629)}
\gppoint{gp mark 7}{(10.526,2.633)}
\gppoint{gp mark 7}{(10.522,2.635)}
\gppoint{gp mark 7}{(10.516,2.639)}
\gppoint{gp mark 7}{(10.511,2.642)}
\gppoint{gp mark 7}{(10.506,2.645)}
\gppoint{gp mark 7}{(10.501,2.649)}
\gppoint{gp mark 7}{(10.495,2.652)}
\gppoint{gp mark 7}{(10.490,2.655)}
\gppoint{gp mark 7}{(10.485,2.659)}
\gppoint{gp mark 7}{(10.479,2.662)}
\gppoint{gp mark 7}{(10.474,2.665)}
\gppoint{gp mark 7}{(10.469,2.669)}
\gppoint{gp mark 7}{(10.463,2.672)}
\gppoint{gp mark 7}{(10.458,2.676)}
\gppoint{gp mark 7}{(10.453,2.679)}
\gppoint{gp mark 7}{(10.447,2.683)}
\gppoint{gp mark 7}{(10.442,2.686)}
\gppoint{gp mark 7}{(10.437,2.689)}
\gppoint{gp mark 7}{(10.431,2.693)}
\gppoint{gp mark 7}{(10.426,2.696)}
\gppoint{gp mark 7}{(10.420,2.700)}
\gppoint{gp mark 7}{(10.415,2.703)}
\gppoint{gp mark 7}{(10.409,2.707)}
\gppoint{gp mark 7}{(10.404,2.710)}
\gppoint{gp mark 7}{(10.398,2.714)}
\gppoint{gp mark 7}{(10.393,2.717)}
\gppoint{gp mark 7}{(10.388,2.720)}
\gppoint{gp mark 7}{(10.383,2.724)}
\gppoint{gp mark 7}{(10.377,2.727)}
\gppoint{gp mark 7}{(10.371,2.731)}
\gppoint{gp mark 7}{(10.366,2.734)}
\gppoint{gp mark 7}{(10.360,2.738)}
\gppoint{gp mark 7}{(10.355,2.741)}
\gppoint{gp mark 7}{(10.349,2.745)}
\gppoint{gp mark 7}{(10.344,2.748)}
\gppoint{gp mark 7}{(10.338,2.752)}
\gppoint{gp mark 7}{(10.333,2.755)}
\gppoint{gp mark 7}{(10.327,2.759)}
\gppoint{gp mark 7}{(10.322,2.762)}
\gppoint{gp mark 7}{(10.317,2.765)}
\gppoint{gp mark 7}{(10.312,2.769)}
\gppoint{gp mark 7}{(10.307,2.772)}
\gppoint{gp mark 7}{(10.301,2.775)}
\gppoint{gp mark 7}{(10.296,2.779)}
\gppoint{gp mark 7}{(10.291,2.782)}
\gppoint{gp mark 7}{(10.286,2.785)}
\gppoint{gp mark 7}{(10.281,2.788)}
\gppoint{gp mark 7}{(10.276,2.792)}
\gppoint{gp mark 7}{(10.271,2.795)}
\gppoint{gp mark 7}{(10.266,2.798)}
\gppoint{gp mark 7}{(10.261,2.801)}
\gppoint{gp mark 7}{(10.256,2.804)}
\gppoint{gp mark 7}{(10.251,2.807)}
\gppoint{gp mark 7}{(10.246,2.810)}
\gppoint{gp mark 7}{(10.241,2.814)}
\gppoint{gp mark 7}{(10.236,2.817)}
\gppoint{gp mark 7}{(10.231,2.820)}
\gppoint{gp mark 7}{(10.226,2.823)}
\gppoint{gp mark 7}{(10.221,2.826)}
\gppoint{gp mark 7}{(10.216,2.829)}
\gppoint{gp mark 7}{(10.211,2.833)}
\gppoint{gp mark 7}{(10.206,2.836)}
\gppoint{gp mark 7}{(10.201,2.839)}
\gppoint{gp mark 7}{(10.196,2.843)}
\gppoint{gp mark 7}{(9.964,2.986)}
\gppoint{gp mark 7}{(9.958,2.990)}
\gppoint{gp mark 7}{(9.953,2.993)}
\gppoint{gp mark 7}{(9.948,2.997)}
\gppoint{gp mark 7}{(9.942,3.000)}
\gppoint{gp mark 7}{(9.937,3.003)}
\gppoint{gp mark 7}{(9.931,3.007)}
\gppoint{gp mark 7}{(9.925,3.010)}
\gppoint{gp mark 7}{(9.920,3.014)}
\gppoint{gp mark 7}{(9.914,3.017)}
\gppoint{gp mark 7}{(9.908,3.021)}
\gppoint{gp mark 7}{(9.903,3.024)}
\gppoint{gp mark 7}{(9.897,3.028)}
\gppoint{gp mark 7}{(9.892,3.031)}
\gppoint{gp mark 7}{(9.886,3.034)}
\gppoint{gp mark 7}{(9.880,3.038)}
\gppoint{gp mark 7}{(9.875,3.041)}
\gppoint{gp mark 7}{(9.870,3.045)}
\gppoint{gp mark 7}{(9.864,3.048)}
\gppoint{gp mark 7}{(9.858,3.052)}
\gppoint{gp mark 7}{(9.853,3.055)}
\gppoint{gp mark 7}{(9.847,3.059)}
\gppoint{gp mark 7}{(9.841,3.062)}
\gppoint{gp mark 7}{(9.836,3.066)}
\gppoint{gp mark 7}{(9.830,3.070)}
\gppoint{gp mark 7}{(9.824,3.073)}
\gppoint{gp mark 7}{(9.819,3.077)}
\gppoint{gp mark 7}{(9.813,3.080)}
\gppoint{gp mark 7}{(9.807,3.084)}
\gppoint{gp mark 7}{(9.801,3.088)}
\gppoint{gp mark 7}{(9.795,3.092)}
\gppoint{gp mark 7}{(9.789,3.096)}
\gppoint{gp mark 7}{(9.783,3.099)}
\gppoint{gp mark 7}{(9.778,3.103)}
\gppoint{gp mark 7}{(9.773,3.106)}
\gppoint{gp mark 7}{(9.767,3.110)}
\gppoint{gp mark 7}{(9.761,3.114)}
\gppoint{gp mark 7}{(9.756,3.117)}
\gppoint{gp mark 7}{(9.751,3.121)}
\gppoint{gp mark 7}{(9.745,3.124)}
\gppoint{gp mark 7}{(9.740,3.128)}
\gppoint{gp mark 7}{(9.734,3.131)}
\gppoint{gp mark 7}{(9.729,3.135)}
\gppoint{gp mark 7}{(9.723,3.139)}
\gppoint{gp mark 7}{(9.718,3.142)}
\gppoint{gp mark 7}{(9.713,3.145)}
\gppoint{gp mark 7}{(9.708,3.149)}
\gppoint{gp mark 7}{(9.703,3.152)}
\gppoint{gp mark 7}{(9.698,3.155)}
\gppoint{gp mark 7}{(9.693,3.159)}
\gppoint{gp mark 7}{(9.688,3.162)}
\gppoint{gp mark 7}{(9.683,3.165)}
\gppoint{gp mark 7}{(9.679,3.169)}
\gppoint{gp mark 7}{(9.673,3.172)}
\gppoint{gp mark 7}{(9.669,3.175)}
\gppoint{gp mark 7}{(9.664,3.178)}
\gppoint{gp mark 7}{(9.660,3.181)}
\gppoint{gp mark 7}{(9.655,3.184)}
\gppoint{gp mark 7}{(9.650,3.188)}
\gppoint{gp mark 7}{(9.646,3.191)}
\gppoint{gp mark 7}{(9.641,3.194)}
\gppoint{gp mark 7}{(9.637,3.197)}
\gppoint{gp mark 7}{(9.633,3.200)}
\gppoint{gp mark 7}{(9.628,3.203)}
\gppoint{gp mark 7}{(9.624,3.206)}
\gppoint{gp mark 7}{(9.619,3.209)}
\gppoint{gp mark 7}{(9.614,3.213)}
\gppoint{gp mark 7}{(9.610,3.215)}
\gppoint{gp mark 7}{(9.606,3.219)}
\gppoint{gp mark 7}{(9.601,3.222)}
\gppoint{gp mark 7}{(9.597,3.225)}
\gppoint{gp mark 7}{(9.593,3.228)}
\gppoint{gp mark 7}{(9.588,3.231)}
\gppoint{gp mark 7}{(9.584,3.234)}
\gppoint{gp mark 7}{(9.580,3.237)}
\gppoint{gp mark 7}{(9.575,3.240)}
\gppoint{gp mark 7}{(9.571,3.243)}
\gppoint{gp mark 7}{(9.567,3.246)}
\gppoint{gp mark 7}{(9.562,3.249)}
\gppoint{gp mark 7}{(9.558,3.252)}
\gppoint{gp mark 7}{(9.554,3.255)}
\gppoint{gp mark 7}{(9.550,3.258)}
\gppoint{gp mark 7}{(9.545,3.261)}
\gppoint{gp mark 7}{(9.541,3.264)}
\gppoint{gp mark 7}{(9.537,3.267)}
\gppoint{gp mark 7}{(9.533,3.270)}
\gppoint{gp mark 7}{(9.529,3.273)}
\gppoint{gp mark 7}{(9.524,3.276)}
\gppoint{gp mark 7}{(9.520,3.280)}
\gppoint{gp mark 7}{(9.516,3.283)}
\gppoint{gp mark 7}{(9.512,3.286)}
\gppoint{gp mark 7}{(9.508,3.289)}
\gppoint{gp mark 7}{(9.503,3.292)}
\gppoint{gp mark 7}{(9.499,3.295)}
\gppoint{gp mark 7}{(9.495,3.298)}
\gppoint{gp mark 7}{(9.491,3.301)}
\gppoint{gp mark 7}{(9.486,3.305)}
\gppoint{gp mark 7}{(9.482,3.308)}
\gppoint{gp mark 7}{(9.478,3.311)}
\gppoint{gp mark 7}{(9.473,3.314)}
\gppoint{gp mark 7}{(9.469,3.317)}
\gppoint{gp mark 7}{(9.465,3.320)}
\gppoint{gp mark 7}{(9.460,3.324)}
\gppoint{gp mark 7}{(9.456,3.327)}
\gppoint{gp mark 7}{(9.452,3.330)}
\gppoint{gp mark 7}{(9.448,3.333)}
\gppoint{gp mark 7}{(9.443,3.337)}
\gppoint{gp mark 7}{(9.439,3.340)}
\gppoint{gp mark 7}{(9.434,3.343)}
\gppoint{gp mark 7}{(9.430,3.346)}
\gppoint{gp mark 7}{(9.426,3.350)}
\gppoint{gp mark 7}{(9.421,3.353)}
\gppoint{gp mark 7}{(9.417,3.356)}
\gppoint{gp mark 7}{(9.412,3.360)}
\gppoint{gp mark 7}{(9.408,3.363)}
\gppoint{gp mark 7}{(9.404,3.366)}
\gppoint{gp mark 7}{(9.399,3.370)}
\gppoint{gp mark 7}{(9.395,3.373)}
\gppoint{gp mark 7}{(9.390,3.376)}
\gppoint{gp mark 7}{(9.386,3.380)}
\gppoint{gp mark 7}{(9.382,3.383)}
\gppoint{gp mark 7}{(9.377,3.386)}
\gppoint{gp mark 7}{(9.373,3.390)}
\gppoint{gp mark 7}{(9.368,3.393)}
\gppoint{gp mark 7}{(9.364,3.397)}
\gppoint{gp mark 7}{(9.359,3.400)}
\gppoint{gp mark 7}{(9.355,3.404)}
\gppoint{gp mark 7}{(9.351,3.407)}
\gppoint{gp mark 7}{(9.346,3.410)}
\gppoint{gp mark 7}{(9.342,3.414)}
\gppoint{gp mark 7}{(9.337,3.417)}
\gppoint{gp mark 7}{(9.333,3.421)}
\gppoint{gp mark 7}{(9.328,3.425)}
\gppoint{gp mark 7}{(9.324,3.428)}
\gppoint{gp mark 7}{(9.319,3.432)}
\gppoint{gp mark 7}{(9.315,3.435)}
\gppoint{gp mark 7}{(9.310,3.439)}
\gppoint{gp mark 7}{(9.306,3.442)}
\gppoint{gp mark 7}{(9.301,3.446)}
\gppoint{gp mark 7}{(9.297,3.449)}
\gppoint{gp mark 7}{(9.292,3.453)}
\gppoint{gp mark 7}{(9.288,3.456)}
\gppoint{gp mark 7}{(9.283,3.460)}
\gppoint{gp mark 7}{(9.278,3.463)}
\gppoint{gp mark 7}{(9.274,3.467)}
\gppoint{gp mark 7}{(9.269,3.471)}
\gppoint{gp mark 7}{(9.265,3.474)}
\gppoint{gp mark 7}{(9.260,3.478)}
\gppoint{gp mark 7}{(9.256,3.482)}
\gppoint{gp mark 7}{(9.251,3.485)}
\gppoint{gp mark 7}{(9.246,3.489)}
\gppoint{gp mark 7}{(9.242,3.492)}
\gppoint{gp mark 7}{(9.237,3.496)}
\gppoint{gp mark 7}{(9.233,3.500)}
\gppoint{gp mark 7}{(9.228,3.503)}
\gppoint{gp mark 7}{(9.224,3.507)}
\gppoint{gp mark 7}{(9.219,3.511)}
\gppoint{gp mark 7}{(9.215,3.514)}
\gppoint{gp mark 7}{(9.211,3.518)}
\gppoint{gp mark 7}{(9.206,3.521)}
\gppoint{gp mark 7}{(9.202,3.525)}
\gppoint{gp mark 7}{(9.198,3.528)}
\gppoint{gp mark 7}{(9.193,3.532)}
\gppoint{gp mark 7}{(9.188,3.536)}
\gppoint{gp mark 7}{(9.184,3.539)}
\gppoint{gp mark 7}{(9.180,3.543)}
\gppoint{gp mark 7}{(9.175,3.546)}
\gppoint{gp mark 7}{(9.171,3.550)}
\gppoint{gp mark 7}{(9.167,3.554)}
\gppoint{gp mark 7}{(9.162,3.557)}
\gppoint{gp mark 7}{(9.157,3.561)}
\gppoint{gp mark 7}{(9.153,3.565)}
\gppoint{gp mark 7}{(9.149,3.568)}
\gppoint{gp mark 7}{(9.145,3.572)}
\gppoint{gp mark 7}{(9.140,3.576)}
\gppoint{gp mark 7}{(9.136,3.580)}
\gppoint{gp mark 7}{(9.132,3.583)}
\gppoint{gp mark 7}{(9.127,3.587)}
\gppoint{gp mark 7}{(9.123,3.591)}
\gppoint{gp mark 7}{(9.119,3.595)}
\gppoint{gp mark 7}{(9.114,3.598)}
\gppoint{gp mark 7}{(8.899,3.802)}
\gppoint{gp mark 7}{(8.895,3.805)}
\gppoint{gp mark 7}{(8.892,3.809)}
\gppoint{gp mark 7}{(8.888,3.813)}
\gppoint{gp mark 7}{(8.884,3.817)}
\gppoint{gp mark 7}{(8.881,3.821)}
\gppoint{gp mark 7}{(8.877,3.825)}
\gppoint{gp mark 7}{(8.874,3.828)}
\gppoint{gp mark 7}{(8.870,3.832)}
\gppoint{gp mark 7}{(8.866,3.836)}
\gppoint{gp mark 7}{(8.862,3.840)}
\gppoint{gp mark 7}{(8.859,3.844)}
\gppoint{gp mark 7}{(8.856,3.847)}
\gppoint{gp mark 7}{(8.852,3.851)}
\gppoint{gp mark 7}{(8.849,3.854)}
\gppoint{gp mark 7}{(8.846,3.858)}
\gppoint{gp mark 7}{(8.842,3.862)}
\gppoint{gp mark 7}{(8.838,3.866)}
\gppoint{gp mark 7}{(8.835,3.869)}
\gppoint{gp mark 7}{(8.831,3.873)}
\gppoint{gp mark 7}{(8.828,3.877)}
\gppoint{gp mark 7}{(8.824,3.881)}
\gppoint{gp mark 7}{(8.821,3.884)}
\gppoint{gp mark 7}{(8.818,3.888)}
\gppoint{gp mark 7}{(8.814,3.891)}
\gppoint{gp mark 7}{(8.811,3.895)}
\gppoint{gp mark 7}{(8.808,3.899)}
\gppoint{gp mark 7}{(8.804,3.902)}
\gppoint{gp mark 7}{(8.801,3.906)}
\gppoint{gp mark 7}{(8.797,3.910)}
\gppoint{gp mark 7}{(8.794,3.913)}
\gppoint{gp mark 7}{(8.790,3.917)}
\gppoint{gp mark 7}{(8.787,3.920)}
\gppoint{gp mark 7}{(8.784,3.924)}
\gppoint{gp mark 7}{(8.781,3.927)}
\gppoint{gp mark 7}{(8.777,3.930)}
\gppoint{gp mark 7}{(8.774,3.934)}
\gppoint{gp mark 7}{(8.771,3.937)}
\gppoint{gp mark 7}{(8.768,3.941)}
\gppoint{gp mark 7}{(8.764,3.944)}
\gppoint{gp mark 7}{(8.761,3.948)}
\gppoint{gp mark 7}{(8.757,3.951)}
\gppoint{gp mark 7}{(8.754,3.955)}
\gppoint{gp mark 7}{(8.751,3.958)}
\gppoint{gp mark 7}{(8.747,3.961)}
\gppoint{gp mark 7}{(8.744,3.965)}
\gppoint{gp mark 7}{(8.741,3.968)}
\gppoint{gp mark 7}{(8.738,3.971)}
\gppoint{gp mark 7}{(8.735,3.974)}
\gppoint{gp mark 7}{(8.313,4.362)}
\gppoint{gp mark 7}{(8.309,4.365)}
\gppoint{gp mark 7}{(8.305,4.368)}
\gppoint{gp mark 7}{(8.301,4.371)}
\gppoint{gp mark 7}{(8.297,4.374)}
\gppoint{gp mark 7}{(8.293,4.377)}
\gppoint{gp mark 7}{(8.289,4.380)}
\gppoint{gp mark 7}{(8.285,4.383)}
\gppoint{gp mark 7}{(8.281,4.386)}
\gppoint{gp mark 7}{(8.277,4.389)}
\gppoint{gp mark 7}{(8.273,4.392)}
\gppoint{gp mark 7}{(8.269,4.395)}
\gppoint{gp mark 7}{(8.265,4.399)}
\gppoint{gp mark 7}{(8.260,4.402)}
\gppoint{gp mark 7}{(8.256,4.405)}
\gppoint{gp mark 7}{(8.252,4.408)}
\gppoint{gp mark 7}{(8.248,4.411)}
\gppoint{gp mark 7}{(8.243,4.415)}
\gppoint{gp mark 7}{(8.239,4.418)}
\gppoint{gp mark 7}{(8.235,4.421)}
\gppoint{gp mark 7}{(8.031,4.580)}
\gppoint{gp mark 7}{(8.027,4.584)}
\gppoint{gp mark 7}{(8.022,4.587)}
\gppoint{gp mark 7}{(8.017,4.591)}
\gppoint{gp mark 7}{(8.012,4.595)}
\gppoint{gp mark 7}{(8.007,4.599)}
\gppoint{gp mark 7}{(8.003,4.602)}
\gppoint{gp mark 7}{(7.998,4.606)}
\gppoint{gp mark 7}{(7.994,4.610)}
\gppoint{gp mark 7}{(7.989,4.614)}
\gppoint{gp mark 7}{(7.984,4.617)}
\gppoint{gp mark 7}{(7.979,4.621)}
\gppoint{gp mark 7}{(7.974,4.625)}
\gppoint{gp mark 7}{(7.969,4.628)}
\gppoint{gp mark 7}{(7.964,4.633)}
\gppoint{gp mark 7}{(7.959,4.637)}
\gppoint{gp mark 7}{(7.955,4.640)}
\gppoint{gp mark 7}{(7.950,4.643)}
\gppoint{gp mark 7}{(7.946,4.647)}
\gppoint{gp mark 7}{(7.941,4.651)}
\gppoint{gp mark 7}{(7.936,4.654)}
\gppoint{gp mark 7}{(7.932,4.658)}
\gppoint{gp mark 7}{(7.926,4.662)}
\gppoint{gp mark 7}{(7.921,4.666)}
\gppoint{gp mark 7}{(7.916,4.670)}
\gppoint{gp mark 7}{(7.911,4.673)}
\gppoint{gp mark 7}{(7.906,4.677)}
\gppoint{gp mark 7}{(7.901,4.681)}
\gppoint{gp mark 7}{(7.896,4.685)}
\gppoint{gp mark 7}{(7.891,4.688)}
\gppoint{gp mark 7}{(7.886,4.692)}
\gppoint{gp mark 7}{(7.881,4.696)}
\gppoint{gp mark 7}{(7.876,4.700)}
\gppoint{gp mark 7}{(7.871,4.704)}
\gppoint{gp mark 7}{(7.865,4.708)}
\gppoint{gp mark 7}{(7.859,4.712)}
\gppoint{gp mark 7}{(7.855,4.715)}
\gppoint{gp mark 7}{(7.850,4.719)}
\gppoint{gp mark 7}{(7.845,4.723)}
\gppoint{gp mark 7}{(7.840,4.727)}
\gppoint{gp mark 7}{(7.835,4.731)}
\gppoint{gp mark 7}{(7.829,4.735)}
\gppoint{gp mark 7}{(7.824,4.739)}
\gppoint{gp mark 7}{(7.819,4.742)}
\gppoint{gp mark 7}{(7.814,4.746)}
\gppoint{gp mark 7}{(7.809,4.750)}
\gppoint{gp mark 7}{(7.804,4.754)}
\gppoint{gp mark 7}{(7.799,4.758)}
\gppoint{gp mark 7}{(7.793,4.762)}
\gppoint{gp mark 7}{(7.788,4.766)}
\gppoint{gp mark 7}{(7.782,4.770)}
\gppoint{gp mark 7}{(7.777,4.774)}
\gppoint{gp mark 7}{(7.772,4.778)}
\gppoint{gp mark 7}{(7.766,4.782)}
\gppoint{gp mark 7}{(7.762,4.785)}
\gppoint{gp mark 7}{(7.757,4.789)}
\gppoint{gp mark 7}{(7.751,4.794)}
\gppoint{gp mark 7}{(7.746,4.797)}
\gppoint{gp mark 7}{(7.741,4.801)}
\gppoint{gp mark 7}{(7.735,4.806)}
\gppoint{gp mark 7}{(7.731,4.809)}
\gppoint{gp mark 7}{(7.725,4.813)}
\gppoint{gp mark 7}{(7.719,4.817)}
\gppoint{gp mark 7}{(7.715,4.821)}
\gppoint{gp mark 7}{(7.710,4.825)}
\gppoint{gp mark 7}{(7.703,4.829)}
\gppoint{gp mark 7}{(7.699,4.833)}
\gppoint{gp mark 7}{(7.693,4.837)}
\gppoint{gp mark 7}{(7.688,4.841)}
\gppoint{gp mark 7}{(7.683,4.845)}
\gppoint{gp mark 7}{(7.678,4.849)}
\gppoint{gp mark 7}{(7.672,4.853)}
\gppoint{gp mark 7}{(7.667,4.857)}
\gppoint{gp mark 7}{(7.662,4.861)}
\gppoint{gp mark 7}{(7.657,4.865)}
\gppoint{gp mark 7}{(7.651,4.869)}
\gppoint{gp mark 7}{(7.645,4.874)}
\gppoint{gp mark 7}{(7.640,4.877)}
\gppoint{gp mark 7}{(7.635,4.881)}
\gppoint{gp mark 7}{(7.630,4.885)}
\gppoint{gp mark 7}{(7.625,4.889)}
\gppoint{gp mark 7}{(7.620,4.893)}
\gppoint{gp mark 7}{(7.614,4.897)}
\gppoint{gp mark 7}{(7.609,4.902)}
\gppoint{gp mark 7}{(7.603,4.906)}
\gppoint{gp mark 7}{(7.598,4.910)}
\gppoint{gp mark 7}{(7.593,4.914)}
\gppoint{gp mark 7}{(7.587,4.918)}
\gppoint{gp mark 7}{(7.582,4.922)}
\gppoint{gp mark 7}{(7.577,4.926)}
\gppoint{gp mark 7}{(7.572,4.930)}
\gppoint{gp mark 7}{(7.567,4.934)}
\gppoint{gp mark 7}{(7.561,4.938)}
\gppoint{gp mark 7}{(7.556,4.942)}
\gppoint{gp mark 7}{(7.551,4.946)}
\gppoint{gp mark 7}{(7.545,4.950)}
\gppoint{gp mark 7}{(7.540,4.954)}
\gppoint{gp mark 7}{(7.535,4.958)}
\gppoint{gp mark 7}{(7.530,4.962)}
\gppoint{gp mark 7}{(7.524,4.966)}
\gppoint{gp mark 7}{(7.519,4.970)}
\gppoint{gp mark 7}{(7.513,4.975)}
\gppoint{gp mark 7}{(7.508,4.978)}
\gppoint{gp mark 7}{(7.503,4.982)}
\gppoint{gp mark 7}{(7.498,4.986)}
\gppoint{gp mark 7}{(7.492,4.991)}
\gppoint{gp mark 7}{(7.487,4.994)}
\gppoint{gp mark 7}{(7.482,4.998)}
\gppoint{gp mark 7}{(7.477,5.002)}
\gppoint{gp mark 7}{(7.472,5.006)}
\gppoint{gp mark 7}{(7.467,5.010)}
\gppoint{gp mark 7}{(7.461,5.014)}
\gppoint{gp mark 7}{(7.456,5.018)}
\gppoint{gp mark 7}{(7.451,5.022)}
\gppoint{gp mark 7}{(7.446,5.027)}
\gppoint{gp mark 7}{(7.441,5.031)}
\gppoint{gp mark 7}{(7.435,5.035)}
\gppoint{gp mark 7}{(7.430,5.038)}
\gppoint{gp mark 7}{(7.426,5.042)}
\gppoint{gp mark 7}{(7.420,5.047)}
\gppoint{gp mark 7}{(7.415,5.051)}
\gppoint{gp mark 7}{(7.410,5.055)}
\gppoint{gp mark 7}{(7.404,5.059)}
\gppoint{gp mark 7}{(7.400,5.062)}
\gppoint{gp mark 7}{(7.395,5.066)}
\gppoint{gp mark 7}{(7.390,5.070)}
\gppoint{gp mark 7}{(7.385,5.074)}
\gppoint{gp mark 7}{(7.380,5.078)}
\gppoint{gp mark 7}{(7.374,5.083)}
\gppoint{gp mark 7}{(7.369,5.087)}
\gppoint{gp mark 7}{(7.364,5.091)}
\gppoint{gp mark 7}{(7.359,5.095)}
\gppoint{gp mark 7}{(7.354,5.098)}
\gppoint{gp mark 7}{(7.349,5.102)}
\gppoint{gp mark 7}{(7.343,5.107)}
\gppoint{gp mark 7}{(7.338,5.111)}
\gppoint{gp mark 7}{(7.333,5.115)}
\gppoint{gp mark 7}{(7.328,5.119)}
\gppoint{gp mark 7}{(7.323,5.123)}
\gppoint{gp mark 7}{(7.318,5.127)}
\gppoint{gp mark 7}{(7.313,5.131)}
\gppoint{gp mark 7}{(7.308,5.135)}
\gppoint{gp mark 7}{(7.303,5.139)}
\gppoint{gp mark 7}{(7.298,5.143)}
\gppoint{gp mark 7}{(7.293,5.147)}
\gppoint{gp mark 7}{(7.288,5.151)}
\gppoint{gp mark 7}{(7.283,5.155)}
\gppoint{gp mark 7}{(7.278,5.159)}
\gppoint{gp mark 7}{(7.273,5.163)}
\gppoint{gp mark 7}{(7.268,5.167)}
\gppoint{gp mark 7}{(7.264,5.172)}
\gppoint{gp mark 7}{(7.259,5.176)}
\gppoint{gp mark 7}{(7.254,5.180)}
\gppoint{gp mark 7}{(7.249,5.184)}
\gppoint{gp mark 7}{(7.244,5.188)}
\gppoint{gp mark 7}{(7.239,5.192)}
\gppoint{gp mark 7}{(7.235,5.196)}
\gppoint{gp mark 7}{(7.230,5.201)}
\gppoint{gp mark 7}{(7.225,5.205)}
\gppoint{gp mark 7}{(7.221,5.209)}
\gppoint{gp mark 7}{(7.216,5.213)}
\gppoint{gp mark 7}{(7.212,5.218)}
\gppoint{gp mark 7}{(7.207,5.222)}
\gppoint{gp mark 7}{(7.202,5.226)}
\gppoint{gp mark 7}{(7.198,5.231)}
\gppoint{gp mark 7}{(7.193,5.235)}
\gppoint{gp mark 7}{(7.189,5.239)}
\gppoint{gp mark 7}{(7.184,5.243)}
\gppoint{gp mark 7}{(7.180,5.248)}
\gppoint{gp mark 7}{(7.175,5.252)}
\gppoint{gp mark 7}{(7.171,5.256)}
\gppoint{gp mark 7}{(7.166,5.261)}
\gppoint{gp mark 7}{(7.162,5.265)}
\gppoint{gp mark 7}{(7.157,5.269)}
\gppoint{gp mark 7}{(7.153,5.274)}
\gppoint{gp mark 7}{(7.149,5.278)}
\gppoint{gp mark 7}{(7.144,5.283)}
\gppoint{gp mark 7}{(7.139,5.287)}
\gppoint{gp mark 7}{(7.135,5.291)}
\gppoint{gp mark 7}{(7.131,5.295)}
\gppoint{gp mark 7}{(7.127,5.299)}
\gppoint{gp mark 7}{(7.123,5.303)}
\gppoint{gp mark 7}{(7.118,5.307)}
\gppoint{gp mark 7}{(7.114,5.311)}
\gppoint{gp mark 7}{(7.110,5.316)}
\gppoint{gp mark 7}{(7.105,5.321)}
\gppoint{gp mark 7}{(7.101,5.325)}
\gppoint{gp mark 7}{(7.097,5.329)}
\gppoint{gp mark 7}{(7.093,5.333)}
\gppoint{gp mark 7}{(6.879,5.557)}
\gppoint{gp mark 7}{(6.875,5.561)}
\gppoint{gp mark 7}{(6.871,5.564)}
\gppoint{gp mark 7}{(6.868,5.568)}
\gppoint{gp mark 7}{(6.864,5.571)}
\gppoint{gp mark 7}{(6.860,5.576)}
\gppoint{gp mark 7}{(6.856,5.579)}
\gppoint{gp mark 7}{(6.853,5.583)}
\gppoint{gp mark 7}{(6.849,5.587)}
\gppoint{gp mark 7}{(6.845,5.590)}
\gppoint{gp mark 7}{(6.841,5.594)}
\gppoint{gp mark 7}{(6.837,5.598)}
\gppoint{gp mark 7}{(6.833,5.602)}
\gppoint{gp mark 7}{(6.829,5.606)}
\gppoint{gp mark 7}{(6.825,5.609)}
\gppoint{gp mark 7}{(6.821,5.613)}
\gppoint{gp mark 7}{(6.817,5.617)}
\gppoint{gp mark 7}{(6.813,5.620)}
\gppoint{gp mark 7}{(6.809,5.624)}
\gppoint{gp mark 7}{(6.804,5.627)}
\gppoint{gp mark 7}{(6.800,5.631)}
\gppoint{gp mark 7}{(6.796,5.634)}
\gppoint{gp mark 7}{(6.792,5.638)}
\gppoint{gp mark 7}{(6.788,5.642)}
\gppoint{gp mark 7}{(6.783,5.645)}
\gppoint{gp mark 7}{(6.779,5.649)}
\gppoint{gp mark 7}{(6.775,5.652)}
\gppoint{gp mark 7}{(6.771,5.656)}
\gppoint{gp mark 7}{(6.766,5.659)}
\gppoint{gp mark 7}{(6.762,5.663)}
\gppoint{gp mark 7}{(6.758,5.666)}
\gppoint{gp mark 7}{(6.753,5.669)}
\gppoint{gp mark 7}{(6.749,5.673)}
\gppoint{gp mark 7}{(6.745,5.676)}
\gppoint{gp mark 7}{(6.741,5.679)}
\gppoint{gp mark 7}{(6.736,5.683)}
\gppoint{gp mark 7}{(6.732,5.686)}
\gppoint{gp mark 7}{(6.728,5.689)}
\gppoint{gp mark 7}{(6.723,5.693)}
\gppoint{gp mark 7}{(6.719,5.696)}
\gppoint{gp mark 7}{(6.715,5.699)}
\gppoint{gp mark 7}{(6.711,5.702)}
\gppoint{gp mark 7}{(6.706,5.706)}
\gppoint{gp mark 7}{(6.702,5.709)}
\gppoint{gp mark 7}{(6.698,5.712)}
\gppoint{gp mark 7}{(6.694,5.715)}
\gppoint{gp mark 7}{(6.689,5.718)}
\gppoint{gp mark 7}{(6.685,5.721)}
\gppoint{gp mark 7}{(6.681,5.724)}
\gppoint{gp mark 7}{(6.677,5.727)}
\gppoint{gp mark 7}{(6.672,5.730)}
\gppoint{gp mark 7}{(6.668,5.734)}
\gppoint{gp mark 7}{(6.664,5.736)}
\gppoint{gp mark 7}{(6.660,5.739)}
\gppoint{gp mark 7}{(6.656,5.743)}
\gppoint{gp mark 7}{(6.652,5.746)}
\gppoint{gp mark 7}{(6.648,5.749)}
\gppoint{gp mark 7}{(6.644,5.752)}
\gppoint{gp mark 7}{(6.640,5.755)}
\gppoint{gp mark 7}{(6.636,5.757)}
\gppoint{gp mark 7}{(6.632,5.760)}
\gppoint{gp mark 7}{(6.628,5.763)}
\gppoint{gp mark 7}{(6.624,5.766)}
\gppoint{gp mark 7}{(6.620,5.769)}
\gppoint{gp mark 7}{(6.616,5.772)}
\gppoint{gp mark 7}{(6.620,6.252)}
\gppoint{gp mark 7}{(6.623,6.256)}
\gppoint{gp mark 7}{(6.626,6.259)}
\gppoint{gp mark 7}{(6.629,6.263)}
\gppoint{gp mark 7}{(6.633,6.266)}
\gppoint{gp mark 7}{(6.636,6.270)}
\gppoint{gp mark 7}{(6.640,6.274)}
\gppoint{gp mark 7}{(6.643,6.277)}
\gppoint{gp mark 7}{(6.646,6.281)}
\gppoint{gp mark 7}{(6.649,6.285)}
\gppoint{gp mark 7}{(6.653,6.288)}
\gppoint{gp mark 7}{(6.656,6.292)}
\gppoint{gp mark 7}{(6.659,6.296)}
\gppoint{gp mark 7}{(6.663,6.299)}
\gppoint{gp mark 7}{(6.666,6.303)}
\gppoint{gp mark 7}{(6.670,6.307)}
\gppoint{gp mark 7}{(6.673,6.311)}
\gppoint{gp mark 7}{(6.676,6.314)}
\gppoint{gp mark 7}{(6.680,6.318)}
\gppoint{gp mark 7}{(6.683,6.322)}
\gppoint{gp mark 7}{(6.686,6.325)}
\gppoint{gp mark 7}{(6.689,6.329)}
\gppoint{gp mark 7}{(6.693,6.333)}
\gppoint{gp mark 7}{(6.696,6.337)}
\gppoint{gp mark 7}{(6.700,6.341)}
\gppoint{gp mark 7}{(6.703,6.344)}
\gppoint{gp mark 7}{(6.706,6.348)}
\gppoint{gp mark 7}{(6.710,6.352)}
\gppoint{gp mark 7}{(6.713,6.356)}
\gppoint{gp mark 7}{(6.717,6.360)}
\gppoint{gp mark 7}{(6.720,6.364)}
\gppoint{gp mark 7}{(6.724,6.368)}
\gppoint{gp mark 7}{(6.727,6.371)}
\gppoint{gp mark 7}{(6.730,6.375)}
\gppoint{gp mark 7}{(6.734,6.379)}
\gppoint{gp mark 7}{(6.737,6.383)}
\gppoint{gp mark 7}{(6.740,6.387)}
\gppoint{gp mark 7}{(6.744,6.391)}
\gppoint{gp mark 7}{(6.747,6.395)}
\gppoint{gp mark 7}{(6.751,6.399)}
\gppoint{gp mark 7}{(6.754,6.403)}
\gppoint{gp mark 7}{(6.757,6.407)}
\gppoint{gp mark 7}{(6.761,6.411)}
\gppoint{gp mark 7}{(6.764,6.414)}
\gppoint{gp mark 7}{(6.768,6.418)}
\gppoint{gp mark 7}{(6.771,6.422)}
\gppoint{gp mark 7}{(6.775,6.427)}
\gppoint{gp mark 7}{(6.778,6.431)}
\gppoint{gp mark 7}{(6.782,6.435)}
\gppoint{gp mark 7}{(6.785,6.439)}
\gppoint{gp mark 7}{(6.788,6.443)}
\gppoint{gp mark 7}{(6.792,6.447)}
\gppoint{gp mark 7}{(6.795,6.451)}
\gppoint{gp mark 7}{(6.799,6.455)}
\gppoint{gp mark 7}{(6.802,6.459)}
\gppoint{gp mark 7}{(6.806,6.463)}
\gppoint{gp mark 7}{(6.810,6.467)}
\gppoint{gp mark 7}{(6.813,6.471)}
\gppoint{gp mark 7}{(6.817,6.476)}
\gppoint{gp mark 7}{(6.821,6.480)}
\gppoint{gp mark 7}{(6.824,6.484)}
\gppoint{gp mark 7}{(6.827,6.488)}
\gppoint{gp mark 7}{(6.831,6.492)}
\gppoint{gp mark 7}{(6.834,6.496)}
\gppoint{gp mark 7}{(6.838,6.501)}
\gppoint{gp mark 7}{(6.841,6.504)}
\gppoint{gp mark 7}{(6.845,6.509)}
\gppoint{gp mark 7}{(6.849,6.513)}
\gppoint{gp mark 7}{(6.852,6.517)}
\gppoint{gp mark 7}{(6.856,6.522)}
\gppoint{gp mark 7}{(6.859,6.526)}
\gppoint{gp mark 7}{(6.863,6.530)}
\gppoint{gp mark 7}{(6.867,6.534)}
\gppoint{gp mark 7}{(6.870,6.538)}
\gppoint{gp mark 7}{(6.874,6.543)}
\gppoint{gp mark 7}{(6.877,6.547)}
\gppoint{gp mark 7}{(6.881,6.551)}
\gppoint{gp mark 7}{(6.885,6.555)}
\gppoint{gp mark 7}{(6.888,6.559)}
\gppoint{gp mark 7}{(6.892,6.563)}
\gppoint{gp mark 7}{(6.895,6.567)}
\gppoint{gp mark 7}{(6.899,6.572)}
\gppoint{gp mark 7}{(6.903,6.576)}
\gppoint{gp mark 7}{(6.907,6.580)}
\gppoint{gp mark 7}{(6.910,6.585)}
\gppoint{gp mark 7}{(6.914,6.589)}
\gppoint{gp mark 7}{(6.917,6.593)}
\gppoint{gp mark 7}{(6.921,6.597)}
\gppoint{gp mark 7}{(6.925,6.602)}
\gppoint{gp mark 7}{(6.928,6.606)}
\gppoint{gp mark 7}{(6.932,6.610)}
\gppoint{gp mark 7}{(6.936,6.614)}
\gppoint{gp mark 7}{(6.939,6.618)}
\gppoint{gp mark 7}{(6.943,6.622)}
\gppoint{gp mark 7}{(6.946,6.627)}
\gppoint{gp mark 7}{(6.950,6.631)}
\gppoint{gp mark 7}{(6.954,6.635)}
\gppoint{gp mark 7}{(6.957,6.640)}
\gppoint{gp mark 7}{(6.961,6.644)}
\gppoint{gp mark 7}{(6.965,6.648)}
\gppoint{gp mark 7}{(6.969,6.653)}
\gppoint{gp mark 7}{(6.972,6.657)}
\gppoint{gp mark 7}{(6.976,6.661)}
\gppoint{gp mark 7}{(6.979,6.665)}
\gppoint{gp mark 7}{(6.983,6.669)}
\gppoint{gp mark 7}{(6.987,6.674)}
\gppoint{gp mark 7}{(6.990,6.678)}
\gppoint{gp mark 7}{(6.994,6.682)}
\gppoint{gp mark 7}{(6.997,6.686)}
\gppoint{gp mark 7}{(7.001,6.691)}
\gppoint{gp mark 7}{(7.005,6.695)}
\gppoint{gp mark 7}{(7.009,6.699)}
\gppoint{gp mark 7}{(7.012,6.703)}
\gppoint{gp mark 7}{(7.016,6.708)}
\gppoint{gp mark 7}{(7.019,6.712)}
\gppoint{gp mark 7}{(7.023,6.716)}
\gppoint{gp mark 7}{(7.026,6.720)}
\gppoint{gp mark 7}{(7.030,6.724)}
\gppoint{gp mark 7}{(7.034,6.729)}
\gppoint{gp mark 7}{(7.037,6.733)}
\gppoint{gp mark 7}{(7.041,6.737)}
\gppoint{gp mark 7}{(7.044,6.741)}
\gppoint{gp mark 7}{(7.048,6.746)}
\gppoint{gp mark 7}{(7.052,6.750)}
\gppoint{gp mark 7}{(7.055,6.754)}
\gppoint{gp mark 7}{(7.059,6.758)}
\gppoint{gp mark 7}{(7.062,6.762)}
\gppoint{gp mark 7}{(7.066,6.766)}
\gppoint{gp mark 7}{(7.070,6.771)}
\gppoint{gp mark 7}{(7.073,6.775)}
\gppoint{gp mark 7}{(7.076,6.779)}
\gppoint{gp mark 7}{(7.080,6.783)}
\gppoint{gp mark 7}{(7.084,6.787)}
\gppoint{gp mark 7}{(7.087,6.791)}
\gppoint{gp mark 7}{(7.090,6.795)}
\gppoint{gp mark 7}{(7.094,6.799)}
\gppoint{gp mark 7}{(7.097,6.803)}
\gppoint{gp mark 7}{(7.101,6.807)}
\gppoint{gp mark 7}{(7.104,6.811)}
\gppoint{gp mark 7}{(7.107,6.815)}
\gppoint{gp mark 7}{(7.111,6.819)}
\gppoint{gp mark 7}{(7.114,6.823)}
\gppoint{gp mark 7}{(7.118,6.827)}
\gppoint{gp mark 7}{(7.121,6.831)}
\gppoint{gp mark 7}{(7.124,6.835)}
\gppoint{gp mark 7}{(7.128,6.839)}
\gppoint{gp mark 7}{(7.131,6.842)}
\gppoint{gp mark 7}{(7.134,6.846)}
\gppoint{gp mark 7}{(7.138,6.850)}
\gppoint{gp mark 7}{(7.141,6.854)}
\gppoint{gp mark 7}{(7.144,6.857)}
\gppoint{gp mark 7}{(7.147,6.861)}
\gppoint{gp mark 7}{(7.150,6.865)}
\gppoint{gp mark 7}{(7.153,6.869)}
\gppoint{gp mark 7}{(7.156,6.872)}
\gppoint{gp mark 7}{(7.160,6.876)}
\gppoint{gp mark 7}{(7.163,6.879)}
\gppoint{gp mark 7}{(7.052,6.727)}
\gppoint{gp mark 7}{(7.049,6.724)}
\gppoint{gp mark 7}{(7.046,6.720)}
\gppoint{gp mark 7}{(7.043,6.717)}
\gppoint{gp mark 7}{(7.040,6.714)}
\gppoint{gp mark 7}{(7.037,6.710)}
\gppoint{gp mark 7}{(7.034,6.706)}
\gppoint{gp mark 7}{(7.031,6.703)}
\gppoint{gp mark 7}{(7.028,6.699)}
\gppoint{gp mark 7}{(7.025,6.696)}
\gppoint{gp mark 7}{(7.022,6.692)}
\gppoint{gp mark 7}{(7.019,6.689)}
\gppoint{gp mark 7}{(7.016,6.685)}
\gppoint{gp mark 7}{(7.013,6.682)}
\gppoint{gp mark 7}{(7.009,6.678)}
\gppoint{gp mark 7}{(7.007,6.675)}
\gppoint{gp mark 7}{(7.004,6.671)}
\gppoint{gp mark 7}{(7.000,6.667)}
\gppoint{gp mark 7}{(6.997,6.663)}
\gppoint{gp mark 7}{(6.994,6.660)}
\gppoint{gp mark 7}{(6.990,6.656)}
\gppoint{gp mark 7}{(6.987,6.652)}
\gppoint{gp mark 7}{(6.984,6.649)}
\gppoint{gp mark 7}{(6.981,6.645)}
\gppoint{gp mark 7}{(6.978,6.641)}
\gppoint{gp mark 7}{(6.975,6.638)}
\gppoint{gp mark 7}{(6.971,6.634)}
\gppoint{gp mark 7}{(6.968,6.630)}
\gppoint{gp mark 7}{(6.965,6.626)}
\gppoint{gp mark 7}{(6.962,6.623)}
\gppoint{gp mark 7}{(6.958,6.619)}
\gppoint{gp mark 7}{(6.955,6.615)}
\gppoint{gp mark 7}{(6.952,6.611)}
\gppoint{gp mark 7}{(6.948,6.607)}
\gppoint{gp mark 7}{(6.945,6.603)}
\gppoint{gp mark 7}{(6.942,6.600)}
\gppoint{gp mark 7}{(6.939,6.596)}
\gppoint{gp mark 7}{(6.935,6.592)}
\gppoint{gp mark 7}{(6.925,6.580)}
\gppoint{gp mark 7}{(6.922,6.576)}
\gppoint{gp mark 7}{(6.919,6.572)}
\gppoint{gp mark 7}{(6.869,6.514)}
\gppoint{gp mark 7}{(6.865,6.510)}
\gppoint{gp mark 7}{(6.842,6.482)}
\gppoint{gp mark 7}{(6.838,6.478)}
\gppoint{gp mark 7}{(6.835,6.474)}
\gppoint{gp mark 7}{(6.811,6.446)}
\gppoint{gp mark 7}{(6.807,6.442)}
\gppoint{gp mark 7}{(6.804,6.438)}
\gppoint{gp mark 7}{(6.800,6.434)}
\gppoint{gp mark 7}{(6.797,6.430)}
\gppoint{gp mark 7}{(6.793,6.426)}
\gppoint{gp mark 7}{(6.790,6.422)}
\gppoint{gp mark 7}{(6.787,6.418)}
\gppoint{gp mark 7}{(6.783,6.413)}
\gppoint{gp mark 7}{(6.780,6.409)}
\gppoint{gp mark 7}{(6.776,6.405)}
\gppoint{gp mark 7}{(6.773,6.401)}
\gppoint{gp mark 7}{(6.769,6.397)}
\gppoint{gp mark 7}{(6.766,6.393)}
\gppoint{gp mark 7}{(6.762,6.389)}
\gppoint{gp mark 7}{(6.759,6.385)}
\gppoint{gp mark 7}{(6.756,6.381)}
\gppoint{gp mark 7}{(6.752,6.377)}
\gppoint{gp mark 7}{(6.748,6.373)}
\gppoint{gp mark 7}{(6.745,6.369)}
\gppoint{gp mark 7}{(6.742,6.365)}
\gppoint{gp mark 7}{(6.738,6.360)}
\gppoint{gp mark 7}{(6.735,6.356)}
\gppoint{gp mark 7}{(6.731,6.352)}
\gppoint{gp mark 7}{(6.728,6.348)}
\gppoint{gp mark 7}{(6.724,6.344)}
\gppoint{gp mark 7}{(6.721,6.340)}
\gppoint{gp mark 7}{(6.718,6.336)}
\gppoint{gp mark 7}{(6.714,6.332)}
\gppoint{gp mark 7}{(6.711,6.328)}
\gppoint{gp mark 7}{(6.707,6.324)}
\gppoint{gp mark 7}{(6.704,6.320)}
\gppoint{gp mark 7}{(6.701,6.316)}
\gppoint{gp mark 7}{(6.697,6.312)}
\gppoint{gp mark 7}{(6.694,6.308)}
\gppoint{gp mark 7}{(6.691,6.304)}
\gppoint{gp mark 7}{(6.687,6.300)}
\gppoint{gp mark 7}{(6.684,6.296)}
\gppoint{gp mark 7}{(6.681,6.292)}
\gppoint{gp mark 7}{(6.678,6.289)}
\gppoint{gp mark 7}{(6.675,6.285)}
\gppoint{gp mark 7}{(6.672,6.281)}
\gppoint{gp mark 7}{(6.668,6.277)}
\gppoint{gp mark 7}{(6.665,6.273)}
\gppoint{gp mark 7}{(6.662,6.270)}
\gppoint{gp mark 7}{(6.659,6.266)}
\gppoint{gp mark 7}{(6.656,6.262)}
\gppoint{gp mark 7}{(6.653,6.258)}
\gppoint{gp mark 7}{(6.650,6.255)}
\gppoint{gp mark 7}{(6.647,6.251)}
\gppoint{gp mark 7}{(6.644,6.248)}
\gppoint{gp mark 7}{(6.641,6.244)}
\gppoint{gp mark 7}{(5.897,6.103)}
\gppoint{gp mark 7}{(5.892,6.105)}
\gppoint{gp mark 7}{(5.888,6.107)}
\gppoint{gp mark 7}{(5.882,6.109)}
\gppoint{gp mark 7}{(5.877,6.111)}
\gppoint{gp mark 7}{(5.872,6.113)}
\gppoint{gp mark 7}{(5.867,6.115)}
\gppoint{gp mark 7}{(5.862,6.117)}
\gppoint{gp mark 7}{(5.857,6.119)}
\gppoint{gp mark 7}{(5.852,6.121)}
\gppoint{gp mark 7}{(5.847,6.123)}
\gppoint{gp mark 7}{(5.842,6.125)}
\gppoint{gp mark 7}{(5.836,6.127)}
\gppoint{gp mark 7}{(5.831,6.129)}
\gppoint{gp mark 7}{(5.826,6.131)}
\gppoint{gp mark 7}{(5.820,6.133)}
\gppoint{gp mark 7}{(5.815,6.135)}
\gppoint{gp mark 7}{(5.810,6.137)}
\gppoint{gp mark 7}{(5.804,6.139)}
\gppoint{gp mark 7}{(5.799,6.141)}
\gppoint{gp mark 7}{(5.793,6.143)}
\gppoint{gp mark 7}{(5.788,6.145)}
\gppoint{gp mark 7}{(5.783,6.147)}
\gppoint{gp mark 7}{(5.778,6.149)}
\gppoint{gp mark 7}{(5.772,6.151)}
\gppoint{gp mark 7}{(5.767,6.153)}
\gppoint{gp mark 7}{(5.761,6.155)}
\gppoint{gp mark 7}{(5.756,6.157)}
\gppoint{gp mark 7}{(5.750,6.159)}
\gppoint{gp mark 7}{(5.745,6.161)}
\gppoint{gp mark 7}{(5.739,6.163)}
\gppoint{gp mark 7}{(5.733,6.165)}
\gppoint{gp mark 7}{(5.728,6.167)}
\gppoint{gp mark 7}{(5.722,6.169)}
\gppoint{gp mark 7}{(5.717,6.171)}
\gppoint{gp mark 7}{(5.711,6.173)}
\gppoint{gp mark 7}{(5.706,6.175)}
\gppoint{gp mark 7}{(5.700,6.178)}
\gppoint{gp mark 7}{(5.694,6.180)}
\gppoint{gp mark 7}{(5.689,6.182)}
\gppoint{gp mark 7}{(5.683,6.184)}
\gppoint{gp mark 7}{(5.677,6.186)}
\gppoint{gp mark 7}{(5.672,6.188)}
\gppoint{gp mark 7}{(5.666,6.190)}
\gppoint{gp mark 7}{(5.660,6.192)}
\gppoint{gp mark 7}{(5.654,6.194)}
\gppoint{gp mark 7}{(5.648,6.196)}
\gppoint{gp mark 7}{(5.643,6.198)}
\gppoint{gp mark 7}{(5.637,6.200)}
\gppoint{gp mark 7}{(5.631,6.203)}
\gppoint{gp mark 7}{(5.626,6.205)}
\gppoint{gp mark 7}{(5.620,6.207)}
\gppoint{gp mark 7}{(5.614,6.209)}
\gppoint{gp mark 7}{(5.609,6.211)}
\gppoint{gp mark 7}{(5.602,6.213)}
\gppoint{gp mark 7}{(5.597,6.215)}
\gppoint{gp mark 7}{(5.591,6.218)}
\gppoint{gp mark 7}{(5.585,6.219)}
\gppoint{gp mark 7}{(5.580,6.221)}
\gppoint{gp mark 7}{(5.574,6.224)}
\gppoint{gp mark 7}{(5.568,6.226)}
\gppoint{gp mark 7}{(5.562,6.228)}
\gppoint{gp mark 7}{(5.556,6.230)}
\gppoint{gp mark 7}{(5.550,6.232)}
\gppoint{gp mark 7}{(5.545,6.234)}
\gppoint{gp mark 7}{(5.539,6.236)}
\gppoint{gp mark 7}{(5.533,6.239)}
\gppoint{gp mark 7}{(5.527,6.241)}
\gppoint{gp mark 7}{(5.522,6.243)}
\gppoint{gp mark 7}{(5.516,6.245)}
\gppoint{gp mark 7}{(5.511,6.247)}
\gppoint{gp mark 7}{(5.504,6.249)}
\gppoint{gp mark 7}{(5.499,6.251)}
\gppoint{gp mark 7}{(5.493,6.253)}
\gppoint{gp mark 7}{(5.488,6.255)}
\gppoint{gp mark 7}{(5.481,6.257)}
\gppoint{gp mark 7}{(5.476,6.259)}
\gppoint{gp mark 7}{(5.470,6.261)}
\gppoint{gp mark 7}{(5.464,6.263)}
\gppoint{gp mark 7}{(5.459,6.266)}
\gppoint{gp mark 7}{(5.453,6.268)}
\gppoint{gp mark 7}{(5.447,6.270)}
\gppoint{gp mark 7}{(5.442,6.272)}
\gppoint{gp mark 7}{(5.436,6.274)}
\gppoint{gp mark 7}{(5.430,6.276)}
\gppoint{gp mark 7}{(5.424,6.278)}
\gppoint{gp mark 7}{(5.419,6.280)}
\gppoint{gp mark 7}{(5.414,6.282)}
\gppoint{gp mark 7}{(5.409,6.284)}
\gppoint{gp mark 7}{(5.402,6.286)}
\gppoint{gp mark 7}{(5.397,6.288)}
\gppoint{gp mark 7}{(5.391,6.291)}
\gppoint{gp mark 7}{(5.386,6.293)}
\gppoint{gp mark 7}{(5.380,6.295)}
\gppoint{gp mark 7}{(5.375,6.297)}
\gppoint{gp mark 7}{(5.369,6.299)}
\gppoint{gp mark 7}{(5.364,6.301)}
\gppoint{gp mark 7}{(5.358,6.303)}
\gppoint{gp mark 7}{(5.351,6.306)}
\gppoint{gp mark 7}{(5.347,6.307)}
\gppoint{gp mark 7}{(5.340,6.310)}
\gppoint{gp mark 7}{(5.336,6.311)}
\gppoint{gp mark 7}{(5.330,6.314)}
\gppoint{gp mark 7}{(5.325,6.316)}
\gppoint{gp mark 7}{(5.318,6.318)}
\gppoint{gp mark 7}{(5.314,6.320)}
\gppoint{gp mark 7}{(5.309,6.322)}
\gppoint{gp mark 7}{(5.305,6.323)}
\gppoint{gp mark 7}{(5.298,6.326)}
\gppoint{gp mark 7}{(5.292,6.328)}
\gppoint{gp mark 7}{(5.287,6.330)}
\gppoint{gp mark 7}{(5.281,6.332)}
\gppoint{gp mark 7}{(5.276,6.334)}
\gppoint{gp mark 7}{(5.271,6.336)}
\gppoint{gp mark 7}{(5.265,6.338)}
\gppoint{gp mark 7}{(5.259,6.340)}
\gppoint{gp mark 7}{(5.255,6.342)}
\gppoint{gp mark 7}{(5.249,6.344)}
\gppoint{gp mark 7}{(5.244,6.345)}
\gppoint{gp mark 7}{(5.238,6.348)}
\gppoint{gp mark 7}{(5.233,6.350)}
\gppoint{gp mark 7}{(5.228,6.352)}
\gppoint{gp mark 7}{(5.223,6.353)}
\gppoint{gp mark 7}{(5.217,6.356)}
\gppoint{gp mark 7}{(5.212,6.358)}
\gppoint{gp mark 7}{(5.206,6.360)}
\gppoint{gp mark 7}{(5.201,6.362)}
\gppoint{gp mark 7}{(5.195,6.364)}
\gppoint{gp mark 7}{(5.189,6.366)}
\gppoint{gp mark 7}{(5.184,6.368)}
\gppoint{gp mark 7}{(5.178,6.370)}
\gppoint{gp mark 7}{(5.174,6.372)}
\gppoint{gp mark 7}{(5.167,6.374)}
\gppoint{gp mark 7}{(5.163,6.375)}
\gppoint{gp mark 7}{(5.157,6.378)}
\gppoint{gp mark 7}{(5.152,6.379)}
\gppoint{gp mark 7}{(5.146,6.381)}
\gppoint{gp mark 7}{(5.141,6.383)}
\gppoint{gp mark 7}{(5.136,6.385)}
\gppoint{gp mark 7}{(5.130,6.387)}
\gppoint{gp mark 7}{(5.124,6.389)}
\gppoint{gp mark 7}{(5.118,6.392)}
\gppoint{gp mark 7}{(5.113,6.393)}
\gppoint{gp mark 7}{(5.108,6.396)}
\gppoint{gp mark 7}{(5.102,6.398)}
\gppoint{gp mark 7}{(5.096,6.400)}
\gppoint{gp mark 7}{(5.091,6.402)}
\gppoint{gp mark 7}{(5.085,6.404)}
\gppoint{gp mark 7}{(5.079,6.406)}
\gppoint{gp mark 7}{(5.074,6.408)}
\gppoint{gp mark 7}{(5.068,6.410)}
\gppoint{gp mark 7}{(5.062,6.412)}
\gppoint{gp mark 7}{(5.056,6.414)}
\gppoint{gp mark 7}{(5.051,6.416)}
\gppoint{gp mark 7}{(5.045,6.418)}
\gppoint{gp mark 7}{(5.039,6.420)}
\gppoint{gp mark 7}{(5.033,6.422)}
\gppoint{gp mark 7}{(5.028,6.424)}
\gppoint{gp mark 7}{(5.022,6.427)}
\gppoint{gp mark 7}{(5.016,6.429)}
\gppoint{gp mark 7}{(5.010,6.431)}
\gppoint{gp mark 7}{(5.004,6.433)}
\gppoint{gp mark 7}{(4.998,6.435)}
\gppoint{gp mark 7}{(4.993,6.437)}
\gppoint{gp mark 7}{(4.987,6.439)}
\gppoint{gp mark 7}{(4.981,6.441)}
\gppoint{gp mark 7}{(4.975,6.444)}
\gppoint{gp mark 7}{(4.969,6.446)}
\gppoint{gp mark 7}{(4.963,6.448)}
\gppoint{gp mark 7}{(4.957,6.450)}
\gppoint{gp mark 7}{(4.952,6.452)}
\gppoint{gp mark 7}{(4.946,6.454)}
\gppoint{gp mark 7}{(4.940,6.456)}
\gppoint{gp mark 7}{(4.934,6.458)}
\gppoint{gp mark 7}{(4.928,6.460)}
\gppoint{gp mark 7}{(4.922,6.462)}
\gppoint{gp mark 7}{(4.916,6.465)}
\gppoint{gp mark 7}{(4.911,6.466)}
\gppoint{gp mark 7}{(4.905,6.469)}
\gppoint{gp mark 7}{(4.899,6.471)}
\gppoint{gp mark 7}{(4.893,6.473)}
\gppoint{gp mark 7}{(4.888,6.475)}
\gppoint{gp mark 7}{(4.882,6.477)}
\gppoint{gp mark 7}{(4.876,6.479)}
\gppoint{gp mark 7}{(4.871,6.481)}
\gppoint{gp mark 7}{(4.865,6.483)}
\gppoint{gp mark 7}{(4.859,6.485)}
\gppoint{gp mark 7}{(4.853,6.487)}
\gppoint{gp mark 7}{(4.847,6.489)}
\gppoint{gp mark 7}{(4.842,6.492)}
\gppoint{gp mark 7}{(4.836,6.494)}
\gppoint{gp mark 7}{(4.831,6.496)}
\gppoint{gp mark 7}{(4.825,6.498)}
\gppoint{gp mark 7}{(4.819,6.500)}
\gppoint{gp mark 7}{(4.814,6.502)}
\gppoint{gp mark 7}{(4.808,6.504)}
\gppoint{gp mark 7}{(4.802,6.506)}
\gppoint{gp mark 7}{(4.797,6.508)}
\gppoint{gp mark 7}{(4.791,6.510)}
\gppoint{gp mark 7}{(4.785,6.512)}
\gppoint{gp mark 7}{(4.779,6.515)}
\gppoint{gp mark 7}{(4.774,6.517)}
\gppoint{gp mark 7}{(4.768,6.519)}
\gppoint{gp mark 7}{(4.762,6.521)}
\gppoint{gp mark 7}{(4.757,6.523)}
\gppoint{gp mark 7}{(4.751,6.525)}
\gppoint{gp mark 7}{(4.745,6.527)}
\gppoint{gp mark 7}{(4.739,6.529)}
\gppoint{gp mark 7}{(4.733,6.531)}
\gppoint{gp mark 7}{(4.727,6.534)}
\gppoint{gp mark 7}{(4.722,6.536)}
\gppoint{gp mark 7}{(4.716,6.538)}
\gppoint{gp mark 7}{(4.710,6.540)}
\gppoint{gp mark 7}{(4.704,6.542)}
\gppoint{gp mark 7}{(4.698,6.544)}
\gppoint{gp mark 7}{(4.692,6.546)}
\gppoint{gp mark 7}{(4.686,6.549)}
\gppoint{gp mark 7}{(4.681,6.551)}
\gppoint{gp mark 7}{(4.675,6.553)}
\gppoint{gp mark 7}{(4.669,6.555)}
\gppoint{gp mark 7}{(4.663,6.557)}
\gppoint{gp mark 7}{(4.657,6.560)}
\gppoint{gp mark 7}{(4.651,6.562)}
\gppoint{gp mark 7}{(4.645,6.564)}
\gppoint{gp mark 7}{(4.639,6.566)}
\gppoint{gp mark 7}{(4.633,6.568)}
\gppoint{gp mark 7}{(4.627,6.570)}
\gppoint{gp mark 7}{(4.620,6.573)}
\gppoint{gp mark 7}{(4.615,6.575)}
\gppoint{gp mark 7}{(4.609,6.577)}
\gppoint{gp mark 7}{(4.603,6.579)}
\gppoint{gp mark 7}{(4.596,6.582)}
\gppoint{gp mark 7}{(4.590,6.584)}
\gppoint{gp mark 7}{(4.584,6.586)}
\gppoint{gp mark 7}{(4.578,6.588)}
\gppoint{gp mark 7}{(4.572,6.591)}
\gppoint{gp mark 7}{(4.566,6.593)}
\gppoint{gp mark 7}{(4.560,6.595)}
\gppoint{gp mark 7}{(4.554,6.597)}
\gppoint{gp mark 7}{(4.548,6.599)}
\gppoint{gp mark 7}{(4.542,6.602)}
\gppoint{gp mark 7}{(4.536,6.604)}
\gppoint{gp mark 7}{(4.530,6.606)}
\gppoint{gp mark 7}{(4.524,6.608)}
\gppoint{gp mark 7}{(4.518,6.610)}
\gppoint{gp mark 7}{(4.512,6.613)}
\gppoint{gp mark 7}{(4.506,6.615)}
\gppoint{gp mark 7}{(4.500,6.617)}
\gppoint{gp mark 7}{(4.494,6.619)}
\gppoint{gp mark 7}{(4.488,6.621)}
\gppoint{gp mark 7}{(4.482,6.623)}
\gppoint{gp mark 7}{(4.475,6.626)}
\gppoint{gp mark 7}{(4.469,6.628)}
\gppoint{gp mark 7}{(4.463,6.630)}
\gppoint{gp mark 7}{(4.457,6.632)}
\gppoint{gp mark 7}{(4.451,6.634)}
\gppoint{gp mark 7}{(4.444,6.637)}
\gppoint{gp mark 7}{(4.438,6.639)}
\gppoint{gp mark 7}{(4.433,6.641)}
\gppoint{gp mark 7}{(4.427,6.643)}
\gppoint{gp mark 7}{(4.420,6.645)}
\gppoint{gp mark 7}{(4.414,6.648)}
\gppoint{gp mark 7}{(4.407,6.650)}
\gppoint{gp mark 7}{(4.401,6.652)}
\gppoint{gp mark 7}{(4.394,6.655)}
\gppoint{gp mark 7}{(4.388,6.657)}
\gppoint{gp mark 7}{(4.382,6.660)}
\gppoint{gp mark 7}{(4.375,6.662)}
\gppoint{gp mark 7}{(4.368,6.664)}
\gppoint{gp mark 7}{(4.362,6.667)}
\gppoint{gp mark 7}{(4.356,6.669)}
\gppoint{gp mark 7}{(4.350,6.671)}
\gppoint{gp mark 7}{(4.344,6.673)}
\gppoint{gp mark 7}{(4.338,6.675)}
\gppoint{gp mark 7}{(4.331,6.678)}
\gppoint{gp mark 7}{(4.324,6.681)}
\gppoint{gp mark 7}{(4.318,6.683)}
\gppoint{gp mark 7}{(4.311,6.685)}
\gppoint{gp mark 7}{(4.305,6.688)}
\gppoint{gp mark 7}{(4.299,6.690)}
\gppoint{gp mark 7}{(4.293,6.692)}
\gppoint{gp mark 7}{(4.286,6.694)}
\gppoint{gp mark 7}{(4.280,6.697)}
\gppoint{gp mark 7}{(4.273,6.699)}
\gppoint{gp mark 7}{(4.266,6.702)}
\gppoint{gp mark 7}{(4.259,6.704)}
\gppoint{gp mark 7}{(4.253,6.707)}
\gppoint{gp mark 7}{(4.246,6.709)}
\gppoint{gp mark 7}{(4.240,6.711)}
\gppoint{gp mark 7}{(4.233,6.714)}
\gppoint{gp mark 7}{(4.227,6.716)}
\gppoint{gp mark 7}{(4.220,6.719)}
\gppoint{gp mark 7}{(4.213,6.721)}
\gppoint{gp mark 7}{(4.207,6.723)}
\gppoint{gp mark 7}{(4.200,6.726)}
\gppoint{gp mark 7}{(4.194,6.728)}
\gppoint{gp mark 7}{(4.187,6.731)}
\gppoint{gp mark 7}{(4.180,6.733)}
\gppoint{gp mark 7}{(4.174,6.735)}
\gppoint{gp mark 7}{(4.167,6.738)}
\gppoint{gp mark 7}{(4.161,6.740)}
\gppoint{gp mark 7}{(4.154,6.743)}
\gppoint{gp mark 7}{(4.147,6.745)}
\gppoint{gp mark 7}{(4.140,6.748)}
\gppoint{gp mark 7}{(4.132,6.751)}
\gppoint{gp mark 7}{(4.125,6.753)}
\gppoint{gp mark 7}{(4.118,6.756)}
\gppoint{gp mark 7}{(4.111,6.759)}
\gppoint{gp mark 7}{(4.106,6.761)}
\gppoint{gp mark 7}{(4.100,6.763)}
\gppoint{gp mark 7}{(4.094,6.765)}
\gppoint{gp mark 7}{(4.087,6.767)}
\gppoint{gp mark 7}{(4.080,6.770)}
\gppoint{gp mark 7}{(4.074,6.773)}
\gppoint{gp mark 7}{(4.067,6.775)}
\gppoint{gp mark 7}{(4.060,6.778)}
\gppoint{gp mark 7}{(4.055,6.780)}
\gppoint{gp mark 7}{(4.047,6.782)}
\gppoint{gp mark 7}{(4.040,6.785)}
\gppoint{gp mark 7}{(4.035,6.787)}
\gppoint{gp mark 7}{(4.030,6.789)}
\gppoint{gp mark 7}{(4.025,6.791)}
\gppoint{gp mark 7}{(4.017,6.794)}
\gppoint{gp mark 7}{(4.010,6.796)}
\gppoint{gp mark 7}{(4.005,6.798)}
\gppoint{gp mark 7}{(4.000,6.800)}
\gppoint{gp mark 7}{(3.994,6.802)}
\gppoint{gp mark 7}{(3.987,6.805)}
\gppoint{gp mark 7}{(3.980,6.807)}
\gppoint{gp mark 7}{(3.974,6.809)}
\gppoint{gp mark 7}{(3.969,6.811)}
\gppoint{gp mark 7}{(3.963,6.813)}
\gppoint{gp mark 7}{(3.957,6.816)}
\gppoint{gp mark 7}{(3.951,6.818)}
\gppoint{gp mark 7}{(3.945,6.820)}
\gppoint{gp mark 7}{(3.939,6.822)}
\gppoint{gp mark 7}{(3.933,6.824)}
\gppoint{gp mark 7}{(3.926,6.827)}
\gppoint{gp mark 7}{(3.921,6.829)}
\gppoint{gp mark 7}{(3.915,6.831)}
\gppoint{gp mark 7}{(3.910,6.833)}
\gppoint{gp mark 7}{(3.903,6.835)}
\gppoint{gp mark 7}{(3.897,6.838)}
\gppoint{gp mark 7}{(3.595,6.948)}
\gppoint{gp mark 7}{(3.588,6.950)}
\gppoint{gp mark 7}{(3.582,6.952)}
\gppoint{gp mark 7}{(3.576,6.954)}
\gppoint{gp mark 7}{(3.570,6.957)}
\gppoint{gp mark 7}{(3.564,6.959)}
\gppoint{gp mark 7}{(3.557,6.961)}
\gppoint{gp mark 7}{(3.551,6.963)}
\gppoint{gp mark 7}{(3.545,6.966)}
\gppoint{gp mark 7}{(3.539,6.968)}
\gppoint{gp mark 7}{(3.533,6.970)}
\gppoint{gp mark 7}{(3.526,6.972)}
\gppoint{gp mark 7}{(3.520,6.975)}
\gppoint{gp mark 7}{(3.514,6.977)}
\gppoint{gp mark 7}{(3.508,6.979)}
\gppoint{gp mark 7}{(3.501,6.982)}
\gppoint{gp mark 7}{(3.495,6.984)}
\gppoint{gp mark 7}{(3.489,6.986)}
\gppoint{gp mark 7}{(3.483,6.988)}
\gppoint{gp mark 7}{(3.477,6.990)}
\gppoint{gp mark 7}{(3.470,6.993)}
\gppoint{gp mark 7}{(3.464,6.995)}
\gppoint{gp mark 7}{(3.458,6.997)}
\gppoint{gp mark 7}{(3.452,7.000)}
\gppoint{gp mark 7}{(3.445,7.002)}
\gppoint{gp mark 7}{(3.439,7.004)}
\gppoint{gp mark 7}{(3.433,7.007)}
\gppoint{gp mark 7}{(3.426,7.009)}
\gppoint{gp mark 7}{(3.420,7.011)}
\gppoint{gp mark 7}{(3.414,7.013)}
\gppoint{gp mark 7}{(3.408,7.016)}
\gppoint{gp mark 7}{(3.401,7.018)}
\gppoint{gp mark 7}{(3.395,7.021)}
\gppoint{gp mark 7}{(3.388,7.023)}
\gppoint{gp mark 7}{(3.382,7.025)}
\gppoint{gp mark 7}{(3.376,7.027)}
\gppoint{gp mark 7}{(3.369,7.030)}
\gppoint{gp mark 7}{(3.363,7.032)}
\gppoint{gp mark 7}{(3.356,7.035)}
\gppoint{gp mark 7}{(3.350,7.037)}
\gppoint{gp mark 7}{(3.343,7.039)}
\gppoint{gp mark 7}{(3.337,7.042)}
\gppoint{gp mark 7}{(3.331,7.044)}
\gppoint{gp mark 7}{(3.324,7.046)}
\gppoint{gp mark 7}{(3.318,7.049)}
\gppoint{gp mark 7}{(3.311,7.051)}
\gppoint{gp mark 7}{(3.305,7.054)}
\gppoint{gp mark 7}{(3.298,7.056)}
\gppoint{gp mark 7}{(3.292,7.058)}
\gppoint{gp mark 7}{(3.285,7.061)}
\gppoint{gp mark 7}{(3.279,7.063)}
\gppoint{gp mark 7}{(3.272,7.066)}
\gppoint{gp mark 7}{(3.266,7.068)}
\gppoint{gp mark 7}{(3.259,7.071)}
\gppoint{gp mark 7}{(3.252,7.073)}
\gppoint{gp mark 7}{(3.246,7.076)}
\gppoint{gp mark 7}{(3.239,7.078)}
\gppoint{gp mark 7}{(3.233,7.080)}
\gppoint{gp mark 7}{(3.227,7.083)}
\gppoint{gp mark 7}{(3.220,7.085)}
\gppoint{gp mark 7}{(3.213,7.088)}
\gppoint{gp mark 7}{(3.206,7.091)}
\gppoint{gp mark 7}{(3.199,7.093)}
\gppoint{gp mark 7}{(3.193,7.095)}
\gppoint{gp mark 7}{(3.187,7.098)}
\gppoint{gp mark 7}{(3.180,7.100)}
\gppoint{gp mark 7}{(3.173,7.103)}
\gppoint{gp mark 7}{(3.166,7.105)}
\gppoint{gp mark 7}{(3.159,7.108)}
\gppoint{gp mark 7}{(3.153,7.110)}
\gppoint{gp mark 7}{(3.146,7.112)}
\gppoint{gp mark 7}{(3.139,7.115)}
\gppoint{gp mark 7}{(3.133,7.117)}
\gppoint{gp mark 7}{(3.126,7.120)}
\gppoint{gp mark 7}{(3.119,7.122)}
\gppoint{gp mark 7}{(3.113,7.125)}
\gppoint{gp mark 7}{(3.106,7.127)}
\gppoint{gp mark 7}{(3.100,7.130)}
\gppoint{gp mark 7}{(3.093,7.132)}
\gppoint{gp mark 7}{(3.087,7.135)}
\gppoint{gp mark 7}{(3.080,7.137)}
\gppoint{gp mark 7}{(3.074,7.139)}
\gppoint{gp mark 7}{(3.067,7.142)}
\gppoint{gp mark 7}{(3.061,7.144)}
\gppoint{gp mark 7}{(3.055,7.146)}
\gppoint{gp mark 7}{(3.048,7.149)}
\gppoint{gp mark 7}{(3.042,7.151)}
\gppoint{gp mark 7}{(3.036,7.153)}
\gppoint{gp mark 7}{(3.029,7.156)}
\gppoint{gp mark 7}{(3.023,7.158)}
\gppoint{gp mark 7}{(3.017,7.160)}
\gppoint{gp mark 7}{(3.011,7.163)}
\gppoint{gp mark 7}{(3.005,7.165)}
\gppoint{gp mark 7}{(2.998,7.167)}
\gppoint{gp mark 7}{(2.992,7.170)}
\gppoint{gp mark 7}{(2.986,7.172)}
\gppoint{gp mark 7}{(2.979,7.175)}
\gppoint{gp mark 7}{(2.974,7.177)}
\gppoint{gp mark 7}{(2.967,7.179)}
\gppoint{gp mark 7}{(2.961,7.182)}
\gppoint{gp mark 7}{(2.955,7.184)}
\gppoint{gp mark 7}{(2.949,7.186)}
\gppoint{gp mark 7}{(2.943,7.189)}
\gppoint{gp mark 7}{(2.936,7.191)}
\gppoint{gp mark 7}{(2.930,7.194)}
\gppoint{gp mark 7}{(2.925,7.196)}
\gppoint{gp mark 7}{(2.919,7.198)}
\gppoint{gp mark 7}{(2.913,7.201)}
\gppoint{gp mark 7}{(2.907,7.203)}
\gppoint{gp mark 7}{(2.901,7.206)}
\gppoint{gp mark 7}{(2.896,7.208)}
\gppoint{gp mark 7}{(2.890,7.210)}
\gppoint{gp mark 7}{(2.884,7.213)}
\gppoint{gp mark 7}{(2.878,7.215)}
\gppoint{gp mark 7}{(2.872,7.217)}
\gppoint{gp mark 7}{(2.867,7.220)}
\gppoint{gp mark 7}{(2.861,7.222)}
\gppoint{gp mark 7}{(2.855,7.224)}
\gppoint{gp mark 7}{(2.849,7.227)}
\gppoint{gp mark 7}{(2.844,7.229)}
\gppoint{gp mark 7}{(2.838,7.232)}
\gppoint{gp mark 7}{(2.833,7.234)}
\gppoint{gp mark 7}{(2.827,7.237)}
\gppoint{gp mark 7}{(2.821,7.239)}
\gppoint{gp mark 7}{(2.816,7.241)}
\gppoint{gp mark 7}{(2.810,7.244)}
\gppoint{gp mark 7}{(2.805,7.246)}
\gppoint{gp mark 7}{(2.800,7.249)}
\gppoint{gp mark 7}{(2.794,7.251)}
\gppoint{gp mark 7}{(2.789,7.254)}
\gppoint{gp mark 7}{(2.783,7.256)}
\gppoint{gp mark 7}{(2.778,7.259)}
\gppoint{gp mark 7}{(2.772,7.261)}
\gppoint{gp mark 7}{(2.767,7.264)}
\gppoint{gp mark 7}{(2.762,7.266)}
\gppoint{gp mark 7}{(2.756,7.269)}
\gppoint{gp mark 7}{(2.751,7.271)}
\gppoint{gp mark 7}{(2.746,7.274)}
\gppoint{gp mark 7}{(2.740,7.277)}
\gppoint{gp mark 7}{(2.735,7.279)}
\gppoint{gp mark 7}{(2.729,7.282)}
\gppoint{gp mark 7}{(2.724,7.284)}
\gppoint{gp mark 7}{(2.719,7.287)}
\gppoint{gp mark 7}{(2.713,7.290)}
\gppoint{gp mark 7}{(2.708,7.292)}
\gppoint{gp mark 7}{(2.702,7.295)}
\gppoint{gp mark 7}{(2.698,7.297)}
\gppoint{gp mark 7}{(2.692,7.300)}
\gppoint{gp mark 7}{(2.687,7.303)}
\gppoint{gp mark 7}{(2.681,7.306)}
\gppoint{gp mark 7}{(2.676,7.308)}
\gppoint{gp mark 7}{(2.671,7.311)}
\gppoint{gp mark 7}{(2.665,7.314)}
\gppoint{gp mark 7}{(2.661,7.316)}
\gppoint{gp mark 7}{(2.655,7.319)}
\gppoint{gp mark 7}{(2.650,7.322)}
\gppoint{gp mark 7}{(2.645,7.325)}
\gppoint{gp mark 7}{(2.639,7.327)}
\gppoint{gp mark 7}{(2.634,7.330)}
\gppoint{gp mark 7}{(2.629,7.333)}
\gppoint{gp mark 7}{(2.624,7.336)}
\gppoint{gp mark 7}{(2.619,7.339)}
\gppoint{gp mark 7}{(2.613,7.341)}
\gppoint{gp mark 7}{(2.608,7.344)}
\gppoint{gp mark 7}{(2.603,7.347)}
\gppoint{gp mark 7}{(2.598,7.350)}
\gppoint{gp mark 7}{(2.593,7.353)}
\gppoint{gp mark 7}{(2.588,7.356)}
\gppoint{gp mark 7}{(2.582,7.358)}
\gppoint{gp mark 7}{(2.577,7.361)}
\gppoint{gp mark 7}{(2.572,7.364)}
\gppoint{gp mark 7}{(2.567,7.367)}
\gppoint{gp mark 7}{(2.562,7.370)}
\gppoint{gp mark 7}{(2.557,7.373)}
\gppoint{gp mark 7}{(2.552,7.376)}
\gppoint{gp mark 7}{(2.546,7.379)}
\gppoint{gp mark 7}{(2.541,7.382)}
\gppoint{gp mark 7}{(2.536,7.385)}
\gppoint{gp mark 7}{(2.531,7.388)}
\gppoint{gp mark 7}{(2.526,7.391)}
\gppoint{gp mark 7}{(2.521,7.394)}
\gppoint{gp mark 7}{(2.515,7.397)}
\gppoint{gp mark 7}{(2.510,7.400)}
\gppoint{gp mark 7}{(2.390,7.476)}
\gppoint{gp mark 7}{(2.385,7.479)}
\gppoint{gp mark 7}{(2.380,7.482)}
\gppoint{gp mark 7}{(2.375,7.485)}
\gppoint{gp mark 7}{(2.370,7.489)}
\gppoint{gp mark 7}{(2.366,7.492)}
\gppoint{gp mark 7}{(2.361,7.495)}
\gppoint{gp mark 7}{(2.356,7.498)}
\gppoint{gp mark 7}{(2.352,7.502)}
\gppoint{gp mark 7}{(2.347,7.505)}
\gppoint{gp mark 7}{(2.342,7.508)}
\gppoint{gp mark 7}{(2.337,7.512)}
\gppoint{gp mark 7}{(2.332,7.515)}
\gppoint{gp mark 7}{(2.327,7.518)}
\gppoint{gp mark 7}{(2.323,7.521)}
\gppoint{gp mark 7}{(2.318,7.525)}
\gppoint{gp mark 7}{(2.313,7.528)}
\gppoint{gp mark 7}{(2.308,7.531)}
\gppoint{gp mark 7}{(2.304,7.534)}
\gppoint{gp mark 7}{(2.299,7.538)}
\gppoint{gp mark 7}{(2.294,7.541)}
\gppoint{gp mark 7}{(2.290,7.544)}
\gppoint{gp mark 7}{(2.285,7.547)}
\gppoint{gp mark 7}{(2.280,7.551)}
\gppoint{gp mark 7}{(2.275,7.554)}
\gppoint{gp mark 7}{(2.271,7.557)}
\gppoint{gp mark 7}{(2.266,7.560)}
\gppoint{gp mark 7}{(2.261,7.563)}
\gppoint{gp mark 7}{(2.257,7.566)}
\gppoint{gp mark 7}{(2.252,7.570)}
\gppoint{gp mark 7}{(2.248,7.573)}
\gppoint{gp mark 7}{(2.243,7.576)}
\gppoint{gp mark 7}{(2.239,7.579)}
\gppoint{gp mark 7}{(2.234,7.582)}
\gppoint{gp mark 7}{(2.229,7.586)}
\gppoint{gp mark 7}{(2.225,7.589)}
\gppoint{gp mark 7}{(2.220,7.592)}
\gppoint{gp mark 7}{(2.216,7.595)}
\gppoint{gp mark 7}{(2.211,7.598)}
\gppoint{gp mark 7}{(2.207,7.601)}
\gppoint{gp mark 7}{(2.202,7.604)}
\gppoint{gp mark 7}{(2.198,7.607)}
\gppoint{gp mark 7}{(2.149,7.641)}
\gppoint{gp mark 7}{(2.144,7.644)}
\gppoint{gp mark 7}{(2.140,7.647)}
\gppoint{gp mark 7}{(2.136,7.650)}
\gppoint{gp mark 7}{(2.131,7.653)}
\gppoint{gp mark 7}{(2.127,7.656)}
\gppoint{gp mark 7}{(2.122,7.659)}
\gppoint{gp mark 7}{(2.118,7.662)}
\gppoint{gp mark 7}{(2.114,7.665)}
\gppoint{gp mark 7}{(2.109,7.668)}
\gppoint{gp mark 7}{(2.105,7.671)}
\gppoint{gp mark 7}{(2.101,7.674)}
\gppoint{gp mark 7}{(2.097,7.677)}
\gppoint{gp mark 7}{(2.092,7.680)}
\gppoint{gp mark 7}{(2.088,7.683)}
\gppoint{gp mark 7}{(2.084,7.686)}
\gppoint{gp mark 7}{(2.079,7.689)}
\gppoint{gp mark 7}{(2.075,7.692)}
\gppoint{gp mark 7}{(2.071,7.695)}
\gppoint{gp mark 7}{(2.066,7.698)}
\gppoint{gp mark 7}{(2.062,7.700)}
\gppoint{gp mark 7}{(2.058,7.703)}
\gppoint{gp mark 7}{(2.053,7.706)}
\gppoint{gp mark 7}{(2.049,7.709)}
\gppoint{gp mark 7}{(2.045,7.712)}
\gppoint{gp mark 7}{(2.041,7.715)}
\gppoint{gp mark 7}{(2.037,7.718)}
\gppoint{gp mark 7}{(2.032,7.721)}
\gppoint{gp mark 7}{(2.028,7.723)}
\gppoint{gp mark 7}{(2.024,7.726)}
\gppoint{gp mark 7}{(2.020,7.729)}
\gppoint{gp mark 7}{(2.016,7.732)}
\gppoint{gp mark 7}{(2.011,7.735)}
\gppoint{gp mark 7}{(2.007,7.738)}
\gppoint{gp mark 7}{(2.003,7.741)}
\gppoint{gp mark 7}{(1.999,7.744)}
\gppoint{gp mark 7}{(1.995,7.746)}
\gppoint{gp mark 7}{(1.991,7.749)}
\gppoint{gp mark 7}{(1.987,7.752)}
\gppoint{gp mark 7}{(1.982,7.755)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.460,8.441)--(0.460,0.368)--(11.947,0.368)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/highSpeedPedal.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu Jun  7 18:38:15 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,8.441)--(0.460,0.368)--(11.947,0.368)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.476,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.477,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.478,0.806)}
\gppoint{gp mark 7}{(11.479,0.806)}
\gppoint{gp mark 7}{(11.479,0.806)}
\gppoint{gp mark 7}{(11.480,0.806)}
\gppoint{gp mark 7}{(11.480,0.806)}
\gppoint{gp mark 7}{(11.481,0.806)}
\gppoint{gp mark 7}{(11.482,0.807)}
\gppoint{gp mark 7}{(11.482,0.807)}
\gppoint{gp mark 7}{(11.483,0.807)}
\gppoint{gp mark 7}{(11.484,0.807)}
\gppoint{gp mark 7}{(11.485,0.807)}
\gppoint{gp mark 7}{(11.485,0.807)}
\gppoint{gp mark 7}{(11.486,0.807)}
\gppoint{gp mark 7}{(11.488,0.807)}
\gppoint{gp mark 7}{(11.489,0.807)}
\gppoint{gp mark 7}{(11.490,0.807)}
\gppoint{gp mark 7}{(11.491,0.807)}
\gppoint{gp mark 7}{(11.492,0.807)}
\gppoint{gp mark 7}{(11.493,0.807)}
\gppoint{gp mark 7}{(11.494,0.808)}
\gppoint{gp mark 7}{(11.495,0.808)}
\gppoint{gp mark 7}{(11.496,0.808)}
\gppoint{gp mark 7}{(11.497,0.808)}
\gppoint{gp mark 7}{(11.498,0.808)}
\gppoint{gp mark 7}{(11.500,0.809)}
\gppoint{gp mark 7}{(11.501,0.809)}
\gppoint{gp mark 7}{(11.502,0.809)}
\gppoint{gp mark 7}{(11.504,0.809)}
\gppoint{gp mark 7}{(11.505,0.810)}
\gppoint{gp mark 7}{(11.506,0.810)}
\gppoint{gp mark 7}{(11.507,0.811)}
\gppoint{gp mark 7}{(11.509,0.811)}
\gppoint{gp mark 7}{(11.510,0.812)}
\gppoint{gp mark 7}{(11.511,0.812)}
\gppoint{gp mark 7}{(11.512,0.813)}
\gppoint{gp mark 7}{(11.513,0.813)}
\gppoint{gp mark 7}{(11.514,0.814)}
\gppoint{gp mark 7}{(11.515,0.815)}
\gppoint{gp mark 7}{(11.516,0.816)}
\gppoint{gp mark 7}{(11.518,0.817)}
\gppoint{gp mark 7}{(11.518,0.818)}
\gppoint{gp mark 7}{(11.519,0.818)}
\gppoint{gp mark 7}{(11.520,0.819)}
\gppoint{gp mark 7}{(11.521,0.821)}
\gppoint{gp mark 7}{(11.522,0.822)}
\gppoint{gp mark 7}{(11.522,0.823)}
\gppoint{gp mark 7}{(11.524,0.824)}
\gppoint{gp mark 7}{(11.525,0.825)}
\gppoint{gp mark 7}{(11.526,0.827)}
\gppoint{gp mark 7}{(11.526,0.828)}
\gppoint{gp mark 7}{(11.527,0.830)}
\gppoint{gp mark 7}{(11.527,0.831)}
\gppoint{gp mark 7}{(11.528,0.832)}
\gppoint{gp mark 7}{(11.527,0.834)}
\gppoint{gp mark 7}{(11.527,0.835)}
\gppoint{gp mark 7}{(11.528,0.837)}
\gppoint{gp mark 7}{(11.527,0.839)}
\gppoint{gp mark 7}{(11.527,0.840)}
\gppoint{gp mark 7}{(11.527,0.842)}
\gppoint{gp mark 7}{(11.527,0.844)}
\gppoint{gp mark 7}{(11.527,0.846)}
\gppoint{gp mark 7}{(11.527,0.848)}
\gppoint{gp mark 7}{(11.527,0.850)}
\gppoint{gp mark 7}{(11.527,0.851)}
\gppoint{gp mark 7}{(11.526,0.853)}
\gppoint{gp mark 7}{(11.526,0.855)}
\gppoint{gp mark 7}{(11.526,0.858)}
\gppoint{gp mark 7}{(11.526,0.860)}
\gppoint{gp mark 7}{(11.526,0.862)}
\gppoint{gp mark 7}{(11.526,0.864)}
\gppoint{gp mark 7}{(11.526,0.867)}
\gppoint{gp mark 7}{(11.526,0.869)}
\gppoint{gp mark 7}{(11.526,0.871)}
\gppoint{gp mark 7}{(11.526,0.874)}
\gppoint{gp mark 7}{(11.525,0.876)}
\gppoint{gp mark 7}{(11.525,0.879)}
\gppoint{gp mark 7}{(11.525,0.881)}
\gppoint{gp mark 7}{(11.525,0.884)}
\gppoint{gp mark 7}{(11.525,0.886)}
\gppoint{gp mark 7}{(11.525,0.889)}
\gppoint{gp mark 7}{(11.525,0.892)}
\gppoint{gp mark 7}{(11.525,0.894)}
\gppoint{gp mark 7}{(11.525,0.897)}
\gppoint{gp mark 7}{(11.525,0.900)}
\gppoint{gp mark 7}{(11.525,0.903)}
\gppoint{gp mark 7}{(11.525,0.905)}
\gppoint{gp mark 7}{(11.525,0.908)}
\gppoint{gp mark 7}{(11.524,0.911)}
\gppoint{gp mark 7}{(11.524,0.914)}
\gppoint{gp mark 7}{(11.524,0.917)}
\gppoint{gp mark 7}{(11.524,0.920)}
\gppoint{gp mark 7}{(11.524,0.923)}
\gppoint{gp mark 7}{(11.524,0.926)}
\gppoint{gp mark 7}{(11.524,0.929)}
\gppoint{gp mark 7}{(11.524,0.932)}
\gppoint{gp mark 7}{(11.524,0.935)}
\gppoint{gp mark 7}{(11.523,0.939)}
\gppoint{gp mark 7}{(11.523,0.942)}
\gppoint{gp mark 7}{(11.523,0.945)}
\gppoint{gp mark 7}{(11.523,0.949)}
\gppoint{gp mark 7}{(11.523,0.952)}
\gppoint{gp mark 7}{(11.523,0.955)}
\gppoint{gp mark 7}{(11.523,0.958)}
\gppoint{gp mark 7}{(11.523,0.961)}
\gppoint{gp mark 7}{(11.523,0.965)}
\gppoint{gp mark 7}{(11.523,0.968)}
\gppoint{gp mark 7}{(11.523,0.971)}
\gppoint{gp mark 7}{(11.523,0.975)}
\gppoint{gp mark 7}{(11.522,0.978)}
\gppoint{gp mark 7}{(11.522,0.982)}
\gppoint{gp mark 7}{(11.522,0.985)}
\gppoint{gp mark 7}{(11.522,0.988)}
\gppoint{gp mark 7}{(11.522,0.992)}
\gppoint{gp mark 7}{(11.522,0.995)}
\gppoint{gp mark 7}{(11.522,0.999)}
\gppoint{gp mark 7}{(11.522,1.002)}
\gppoint{gp mark 7}{(11.522,1.006)}
\gppoint{gp mark 7}{(11.522,1.009)}
\gppoint{gp mark 7}{(11.522,1.013)}
\gppoint{gp mark 7}{(11.522,1.016)}
\gppoint{gp mark 7}{(11.522,1.020)}
\gppoint{gp mark 7}{(11.522,1.024)}
\gppoint{gp mark 7}{(11.521,1.027)}
\gppoint{gp mark 7}{(11.521,1.031)}
\gppoint{gp mark 7}{(11.521,1.035)}
\gppoint{gp mark 7}{(11.521,1.039)}
\gppoint{gp mark 7}{(11.521,1.043)}
\gppoint{gp mark 7}{(11.521,1.046)}
\gppoint{gp mark 7}{(11.521,1.050)}
\gppoint{gp mark 7}{(11.521,1.054)}
\gppoint{gp mark 7}{(11.521,1.058)}
\gppoint{gp mark 7}{(11.521,1.062)}
\gppoint{gp mark 7}{(11.520,1.065)}
\gppoint{gp mark 7}{(11.520,1.070)}
\gppoint{gp mark 7}{(11.520,1.074)}
\gppoint{gp mark 7}{(11.520,1.078)}
\gppoint{gp mark 7}{(11.520,1.081)}
\gppoint{gp mark 7}{(11.520,1.085)}
\gppoint{gp mark 7}{(11.520,1.089)}
\gppoint{gp mark 7}{(11.520,1.093)}
\gppoint{gp mark 7}{(11.519,1.097)}
\gppoint{gp mark 7}{(11.519,1.101)}
\gppoint{gp mark 7}{(11.519,1.105)}
\gppoint{gp mark 7}{(11.519,1.109)}
\gppoint{gp mark 7}{(11.519,1.113)}
\gppoint{gp mark 7}{(11.519,1.117)}
\gppoint{gp mark 7}{(11.519,1.121)}
\gppoint{gp mark 7}{(11.519,1.125)}
\gppoint{gp mark 7}{(11.519,1.130)}
\gppoint{gp mark 7}{(11.519,1.134)}
\gppoint{gp mark 7}{(11.519,1.138)}
\gppoint{gp mark 7}{(11.518,1.142)}
\gppoint{gp mark 7}{(11.518,1.146)}
\gppoint{gp mark 7}{(11.518,1.150)}
\gppoint{gp mark 7}{(11.518,1.155)}
\gppoint{gp mark 7}{(11.518,1.159)}
\gppoint{gp mark 7}{(11.518,1.164)}
\gppoint{gp mark 7}{(11.518,1.168)}
\gppoint{gp mark 7}{(11.517,1.172)}
\gppoint{gp mark 7}{(11.517,1.176)}
\gppoint{gp mark 7}{(11.517,1.180)}
\gppoint{gp mark 7}{(11.517,1.184)}
\gppoint{gp mark 7}{(11.517,1.189)}
\gppoint{gp mark 7}{(11.517,1.193)}
\gppoint{gp mark 7}{(11.516,1.198)}
\gppoint{gp mark 7}{(11.516,1.202)}
\gppoint{gp mark 7}{(11.516,1.206)}
\gppoint{gp mark 7}{(11.516,1.211)}
\gppoint{gp mark 7}{(11.516,1.215)}
\gppoint{gp mark 7}{(11.515,1.219)}
\gppoint{gp mark 7}{(11.515,1.224)}
\gppoint{gp mark 7}{(11.515,1.228)}
\gppoint{gp mark 7}{(11.515,1.232)}
\gppoint{gp mark 7}{(11.515,1.236)}
\gppoint{gp mark 7}{(11.514,1.241)}
\gppoint{gp mark 7}{(11.514,1.245)}
\gppoint{gp mark 7}{(11.514,1.250)}
\gppoint{gp mark 7}{(11.514,1.254)}
\gppoint{gp mark 7}{(11.513,1.258)}
\gppoint{gp mark 7}{(11.513,1.262)}
\gppoint{gp mark 7}{(11.513,1.267)}
\gppoint{gp mark 7}{(11.513,1.271)}
\gppoint{gp mark 7}{(11.513,1.275)}
\gppoint{gp mark 7}{(11.512,1.280)}
\gppoint{gp mark 7}{(11.512,1.284)}
\gppoint{gp mark 7}{(11.512,1.288)}
\gppoint{gp mark 7}{(11.512,1.292)}
\gppoint{gp mark 7}{(11.511,1.297)}
\gppoint{gp mark 7}{(11.511,1.301)}
\gppoint{gp mark 7}{(11.511,1.305)}
\gppoint{gp mark 7}{(11.510,1.309)}
\gppoint{gp mark 7}{(11.510,1.314)}
\gppoint{gp mark 7}{(11.510,1.319)}
\gppoint{gp mark 7}{(11.509,1.322)}
\gppoint{gp mark 7}{(11.509,1.327)}
\gppoint{gp mark 7}{(11.508,1.331)}
\gppoint{gp mark 7}{(11.508,1.335)}
\gppoint{gp mark 7}{(11.508,1.340)}
\gppoint{gp mark 7}{(11.507,1.344)}
\gppoint{gp mark 7}{(11.507,1.349)}
\gppoint{gp mark 7}{(11.506,1.353)}
\gppoint{gp mark 7}{(11.506,1.358)}
\gppoint{gp mark 7}{(11.505,1.362)}
\gppoint{gp mark 7}{(11.505,1.366)}
\gppoint{gp mark 7}{(11.504,1.371)}
\gppoint{gp mark 7}{(11.503,1.375)}
\gppoint{gp mark 7}{(11.503,1.379)}
\gppoint{gp mark 7}{(11.502,1.384)}
\gppoint{gp mark 7}{(11.501,1.388)}
\gppoint{gp mark 7}{(11.501,1.392)}
\gppoint{gp mark 7}{(11.500,1.397)}
\gppoint{gp mark 7}{(11.500,1.401)}
\gppoint{gp mark 7}{(11.499,1.405)}
\gppoint{gp mark 7}{(11.498,1.409)}
\gppoint{gp mark 7}{(11.498,1.413)}
\gppoint{gp mark 7}{(11.497,1.418)}
\gppoint{gp mark 7}{(11.496,1.422)}
\gppoint{gp mark 7}{(11.495,1.426)}
\gppoint{gp mark 7}{(11.494,1.431)}
\gppoint{gp mark 7}{(11.494,1.435)}
\gppoint{gp mark 7}{(11.493,1.439)}
\gppoint{gp mark 7}{(11.492,1.443)}
\gppoint{gp mark 7}{(11.491,1.447)}
\gppoint{gp mark 7}{(11.491,1.452)}
\gppoint{gp mark 7}{(11.490,1.456)}
\gppoint{gp mark 7}{(11.489,1.460)}
\gppoint{gp mark 7}{(11.488,1.465)}
\gppoint{gp mark 7}{(11.487,1.469)}
\gppoint{gp mark 7}{(11.486,1.473)}
\gppoint{gp mark 7}{(11.485,1.478)}
\gppoint{gp mark 7}{(11.484,1.482)}
\gppoint{gp mark 7}{(11.483,1.486)}
\gppoint{gp mark 7}{(11.482,1.491)}
\gppoint{gp mark 7}{(11.482,1.495)}
\gppoint{gp mark 7}{(11.480,1.499)}
\gppoint{gp mark 7}{(11.480,1.503)}
\gppoint{gp mark 7}{(11.479,1.507)}
\gppoint{gp mark 7}{(11.478,1.511)}
\gppoint{gp mark 7}{(11.477,1.516)}
\gppoint{gp mark 7}{(11.476,1.520)}
\gppoint{gp mark 7}{(11.474,1.524)}
\gppoint{gp mark 7}{(11.473,1.529)}
\gppoint{gp mark 7}{(11.472,1.533)}
\gppoint{gp mark 7}{(11.471,1.537)}
\gppoint{gp mark 7}{(11.470,1.541)}
\gppoint{gp mark 7}{(11.469,1.545)}
\gppoint{gp mark 7}{(11.468,1.549)}
\gppoint{gp mark 7}{(11.466,1.553)}
\gppoint{gp mark 7}{(11.465,1.557)}
\gppoint{gp mark 7}{(11.464,1.561)}
\gppoint{gp mark 7}{(11.463,1.565)}
\gppoint{gp mark 7}{(11.462,1.570)}
\gppoint{gp mark 7}{(11.461,1.574)}
\gppoint{gp mark 7}{(11.459,1.578)}
\gppoint{gp mark 7}{(11.458,1.582)}
\gppoint{gp mark 7}{(11.457,1.587)}
\gppoint{gp mark 7}{(11.455,1.591)}
\gppoint{gp mark 7}{(11.454,1.595)}
\gppoint{gp mark 7}{(11.453,1.599)}
\gppoint{gp mark 7}{(11.452,1.602)}
\gppoint{gp mark 7}{(11.450,1.607)}
\gppoint{gp mark 7}{(11.449,1.611)}
\gppoint{gp mark 7}{(11.448,1.615)}
\gppoint{gp mark 7}{(11.446,1.619)}
\gppoint{gp mark 7}{(11.445,1.623)}
\gppoint{gp mark 7}{(11.444,1.627)}
\gppoint{gp mark 7}{(11.442,1.631)}
\gppoint{gp mark 7}{(11.441,1.635)}
\gppoint{gp mark 7}{(11.439,1.639)}
\gppoint{gp mark 7}{(11.438,1.643)}
\gppoint{gp mark 7}{(11.436,1.647)}
\gppoint{gp mark 7}{(11.435,1.651)}
\gppoint{gp mark 7}{(11.433,1.655)}
\gppoint{gp mark 7}{(11.432,1.659)}
\gppoint{gp mark 7}{(11.431,1.663)}
\gppoint{gp mark 7}{(11.429,1.667)}
\gppoint{gp mark 7}{(11.428,1.671)}
\gppoint{gp mark 7}{(11.426,1.675)}
\gppoint{gp mark 7}{(11.425,1.678)}
\gppoint{gp mark 7}{(11.423,1.682)}
\gppoint{gp mark 7}{(11.422,1.686)}
\gppoint{gp mark 7}{(11.420,1.690)}
\gppoint{gp mark 7}{(11.419,1.693)}
\gppoint{gp mark 7}{(11.417,1.697)}
\gppoint{gp mark 7}{(11.415,1.701)}
\gppoint{gp mark 7}{(11.414,1.705)}
\gppoint{gp mark 7}{(11.412,1.709)}
\gppoint{gp mark 7}{(11.411,1.713)}
\gppoint{gp mark 7}{(11.409,1.716)}
\gppoint{gp mark 7}{(11.407,1.720)}
\gppoint{gp mark 7}{(11.406,1.724)}
\gppoint{gp mark 7}{(11.404,1.728)}
\gppoint{gp mark 7}{(11.402,1.731)}
\gppoint{gp mark 7}{(11.401,1.735)}
\gppoint{gp mark 7}{(11.399,1.739)}
\gppoint{gp mark 7}{(11.398,1.742)}
\gppoint{gp mark 7}{(11.396,1.746)}
\gppoint{gp mark 7}{(11.394,1.750)}
\gppoint{gp mark 7}{(11.392,1.754)}
\gppoint{gp mark 7}{(11.391,1.757)}
\gppoint{gp mark 7}{(11.389,1.761)}
\gppoint{gp mark 7}{(11.387,1.765)}
\gppoint{gp mark 7}{(11.385,1.768)}
\gppoint{gp mark 7}{(11.384,1.772)}
\gppoint{gp mark 7}{(11.382,1.776)}
\gppoint{gp mark 7}{(11.380,1.780)}
\gppoint{gp mark 7}{(11.378,1.783)}
\gppoint{gp mark 7}{(11.376,1.787)}
\gppoint{gp mark 7}{(11.375,1.790)}
\gppoint{gp mark 7}{(11.373,1.794)}
\gppoint{gp mark 7}{(11.371,1.798)}
\gppoint{gp mark 7}{(11.369,1.801)}
\gppoint{gp mark 7}{(11.367,1.805)}
\gppoint{gp mark 7}{(11.366,1.809)}
\gppoint{gp mark 7}{(11.364,1.812)}
\gppoint{gp mark 7}{(11.362,1.816)}
\gppoint{gp mark 7}{(11.360,1.820)}
\gppoint{gp mark 7}{(11.358,1.823)}
\gppoint{gp mark 7}{(11.356,1.827)}
\gppoint{gp mark 7}{(11.354,1.830)}
\gppoint{gp mark 7}{(11.352,1.834)}
\gppoint{gp mark 7}{(11.350,1.837)}
\gppoint{gp mark 7}{(11.348,1.841)}
\gppoint{gp mark 7}{(11.346,1.845)}
\gppoint{gp mark 7}{(11.344,1.848)}
\gppoint{gp mark 7}{(11.342,1.852)}
\gppoint{gp mark 7}{(11.340,1.855)}
\gppoint{gp mark 7}{(11.338,1.859)}
\gppoint{gp mark 7}{(11.336,1.863)}
\gppoint{gp mark 7}{(11.334,1.866)}
\gppoint{gp mark 7}{(11.332,1.870)}
\gppoint{gp mark 7}{(11.330,1.874)}
\gppoint{gp mark 7}{(11.328,1.877)}
\gppoint{gp mark 7}{(11.326,1.881)}
\gppoint{gp mark 7}{(11.324,1.884)}
\gppoint{gp mark 7}{(11.322,1.888)}
\gppoint{gp mark 7}{(11.320,1.891)}
\gppoint{gp mark 7}{(11.317,1.895)}
\gppoint{gp mark 7}{(11.315,1.899)}
\gppoint{gp mark 7}{(11.313,1.902)}
\gppoint{gp mark 7}{(11.311,1.906)}
\gppoint{gp mark 7}{(11.308,1.910)}
\gppoint{gp mark 7}{(11.306,1.913)}
\gppoint{gp mark 7}{(11.304,1.917)}
\gppoint{gp mark 7}{(11.302,1.920)}
\gppoint{gp mark 7}{(11.299,1.924)}
\gppoint{gp mark 7}{(11.297,1.928)}
\gppoint{gp mark 7}{(11.295,1.931)}
\gppoint{gp mark 7}{(11.293,1.935)}
\gppoint{gp mark 7}{(11.290,1.939)}
\gppoint{gp mark 7}{(11.288,1.942)}
\gppoint{gp mark 7}{(11.286,1.946)}
\gppoint{gp mark 7}{(11.284,1.949)}
\gppoint{gp mark 7}{(11.281,1.953)}
\gppoint{gp mark 7}{(11.279,1.956)}
\gppoint{gp mark 7}{(11.277,1.960)}
\gppoint{gp mark 7}{(11.274,1.964)}
\gppoint{gp mark 7}{(11.271,1.967)}
\gppoint{gp mark 7}{(11.269,1.971)}
\gppoint{gp mark 7}{(11.267,1.975)}
\gppoint{gp mark 7}{(11.264,1.978)}
\gppoint{gp mark 7}{(11.262,1.982)}
\gppoint{gp mark 7}{(11.259,1.985)}
\gppoint{gp mark 7}{(11.257,1.989)}
\gppoint{gp mark 7}{(11.254,1.993)}
\gppoint{gp mark 7}{(11.252,1.997)}
\gppoint{gp mark 7}{(11.249,2.000)}
\gppoint{gp mark 7}{(11.247,2.003)}
\gppoint{gp mark 7}{(11.244,2.007)}
\gppoint{gp mark 7}{(11.242,2.010)}
\gppoint{gp mark 7}{(11.239,2.014)}
\gppoint{gp mark 7}{(11.236,2.018)}
\gppoint{gp mark 7}{(11.234,2.022)}
\gppoint{gp mark 7}{(11.231,2.025)}
\gppoint{gp mark 7}{(11.228,2.029)}
\gppoint{gp mark 7}{(11.226,2.032)}
\gppoint{gp mark 7}{(11.223,2.036)}
\gppoint{gp mark 7}{(11.220,2.040)}
\gppoint{gp mark 7}{(11.218,2.043)}
\gppoint{gp mark 7}{(11.215,2.047)}
\gppoint{gp mark 7}{(11.212,2.051)}
\gppoint{gp mark 7}{(11.210,2.054)}
\gppoint{gp mark 7}{(11.207,2.058)}
\gppoint{gp mark 7}{(11.204,2.062)}
\gppoint{gp mark 7}{(11.201,2.065)}
\gppoint{gp mark 7}{(11.198,2.069)}
\gppoint{gp mark 7}{(11.195,2.072)}
\gppoint{gp mark 7}{(11.193,2.076)}
\gppoint{gp mark 7}{(11.190,2.080)}
\gppoint{gp mark 7}{(11.187,2.083)}
\gppoint{gp mark 7}{(11.184,2.087)}
\gppoint{gp mark 7}{(11.181,2.091)}
\gppoint{gp mark 7}{(11.178,2.094)}
\gppoint{gp mark 7}{(11.175,2.098)}
\gppoint{gp mark 7}{(11.172,2.102)}
\gppoint{gp mark 7}{(11.169,2.105)}
\gppoint{gp mark 7}{(11.166,2.109)}
\gppoint{gp mark 7}{(11.163,2.112)}
\gppoint{gp mark 7}{(11.160,2.116)}
\gppoint{gp mark 7}{(11.157,2.120)}
\gppoint{gp mark 7}{(11.154,2.123)}
\gppoint{gp mark 7}{(11.151,2.127)}
\gppoint{gp mark 7}{(11.148,2.130)}
\gppoint{gp mark 7}{(11.145,2.134)}
\gppoint{gp mark 7}{(11.142,2.137)}
\gppoint{gp mark 7}{(11.138,2.141)}
\gppoint{gp mark 7}{(11.135,2.145)}
\gppoint{gp mark 7}{(11.132,2.149)}
\gppoint{gp mark 7}{(11.129,2.153)}
\gppoint{gp mark 7}{(11.126,2.156)}
\gppoint{gp mark 7}{(11.122,2.160)}
\gppoint{gp mark 7}{(11.119,2.163)}
\gppoint{gp mark 7}{(11.116,2.167)}
\gppoint{gp mark 7}{(11.112,2.171)}
\gppoint{gp mark 7}{(11.109,2.175)}
\gppoint{gp mark 7}{(11.106,2.178)}
\gppoint{gp mark 7}{(11.103,2.182)}
\gppoint{gp mark 7}{(11.099,2.185)}
\gppoint{gp mark 7}{(11.096,2.189)}
\gppoint{gp mark 7}{(11.093,2.193)}
\gppoint{gp mark 7}{(11.089,2.197)}
\gppoint{gp mark 7}{(11.086,2.200)}
\gppoint{gp mark 7}{(11.082,2.204)}
\gppoint{gp mark 7}{(11.079,2.208)}
\gppoint{gp mark 7}{(11.075,2.212)}
\gppoint{gp mark 7}{(11.072,2.215)}
\gppoint{gp mark 7}{(11.068,2.219)}
\gppoint{gp mark 7}{(11.064,2.223)}
\gppoint{gp mark 7}{(11.061,2.226)}
\gppoint{gp mark 7}{(11.057,2.230)}
\gppoint{gp mark 7}{(11.053,2.234)}
\gppoint{gp mark 7}{(11.050,2.238)}
\gppoint{gp mark 7}{(11.046,2.241)}
\gppoint{gp mark 7}{(11.042,2.245)}
\gppoint{gp mark 7}{(11.038,2.249)}
\gppoint{gp mark 7}{(11.034,2.253)}
\gppoint{gp mark 7}{(11.030,2.257)}
\gppoint{gp mark 7}{(11.027,2.260)}
\gppoint{gp mark 7}{(11.023,2.264)}
\gppoint{gp mark 7}{(11.019,2.268)}
\gppoint{gp mark 7}{(11.015,2.272)}
\gppoint{gp mark 7}{(11.011,2.275)}
\gppoint{gp mark 7}{(11.007,2.279)}
\gppoint{gp mark 7}{(11.003,2.283)}
\gppoint{gp mark 7}{(10.999,2.287)}
\gppoint{gp mark 7}{(10.995,2.291)}
\gppoint{gp mark 7}{(10.991,2.294)}
\gppoint{gp mark 7}{(10.987,2.298)}
\gppoint{gp mark 7}{(10.983,2.302)}
\gppoint{gp mark 7}{(10.979,2.305)}
\gppoint{gp mark 7}{(10.975,2.309)}
\gppoint{gp mark 7}{(10.970,2.313)}
\gppoint{gp mark 7}{(10.966,2.316)}
\gppoint{gp mark 7}{(10.962,2.320)}
\gppoint{gp mark 7}{(10.958,2.324)}
\gppoint{gp mark 7}{(10.954,2.327)}
\gppoint{gp mark 7}{(10.950,2.331)}
\gppoint{gp mark 7}{(10.946,2.335)}
\gppoint{gp mark 7}{(10.942,2.338)}
\gppoint{gp mark 7}{(10.937,2.342)}
\gppoint{gp mark 7}{(10.933,2.345)}
\gppoint{gp mark 7}{(10.929,2.349)}
\gppoint{gp mark 7}{(10.925,2.352)}
\gppoint{gp mark 7}{(10.921,2.356)}
\gppoint{gp mark 7}{(10.917,2.359)}
\gppoint{gp mark 7}{(10.913,2.363)}
\gppoint{gp mark 7}{(10.908,2.367)}
\gppoint{gp mark 7}{(10.904,2.370)}
\gppoint{gp mark 7}{(10.900,2.373)}
\gppoint{gp mark 7}{(10.896,2.377)}
\gppoint{gp mark 7}{(10.891,2.381)}
\gppoint{gp mark 7}{(10.887,2.384)}
\gppoint{gp mark 7}{(10.883,2.387)}
\gppoint{gp mark 7}{(10.878,2.391)}
\gppoint{gp mark 7}{(10.874,2.394)}
\gppoint{gp mark 7}{(10.870,2.398)}
\gppoint{gp mark 7}{(10.865,2.401)}
\gppoint{gp mark 7}{(10.861,2.405)}
\gppoint{gp mark 7}{(10.856,2.408)}
\gppoint{gp mark 7}{(10.852,2.411)}
\gppoint{gp mark 7}{(10.847,2.415)}
\gppoint{gp mark 7}{(10.843,2.418)}
\gppoint{gp mark 7}{(10.839,2.422)}
\gppoint{gp mark 7}{(10.834,2.425)}
\gppoint{gp mark 7}{(10.830,2.428)}
\gppoint{gp mark 7}{(10.825,2.432)}
\gppoint{gp mark 7}{(10.821,2.435)}
\gppoint{gp mark 7}{(10.816,2.438)}
\gppoint{gp mark 7}{(10.812,2.442)}
\gppoint{gp mark 7}{(10.807,2.445)}
\gppoint{gp mark 7}{(10.803,2.448)}
\gppoint{gp mark 7}{(10.798,2.452)}
\gppoint{gp mark 7}{(10.794,2.455)}
\gppoint{gp mark 7}{(10.789,2.458)}
\gppoint{gp mark 7}{(10.785,2.461)}
\gppoint{gp mark 7}{(10.780,2.464)}
\gppoint{gp mark 7}{(10.776,2.468)}
\gppoint{gp mark 7}{(10.771,2.471)}
\gppoint{gp mark 7}{(10.766,2.474)}
\gppoint{gp mark 7}{(10.762,2.478)}
\gppoint{gp mark 7}{(10.757,2.481)}
\gppoint{gp mark 7}{(10.753,2.484)}
\gppoint{gp mark 7}{(10.748,2.487)}
\gppoint{gp mark 7}{(10.743,2.490)}
\gppoint{gp mark 7}{(10.738,2.494)}
\gppoint{gp mark 7}{(10.734,2.497)}
\gppoint{gp mark 7}{(10.729,2.500)}
\gppoint{gp mark 7}{(10.725,2.503)}
\gppoint{gp mark 7}{(10.720,2.506)}
\gppoint{gp mark 7}{(10.715,2.509)}
\gppoint{gp mark 7}{(10.710,2.513)}
\gppoint{gp mark 7}{(10.706,2.516)}
\gppoint{gp mark 7}{(10.701,2.519)}
\gppoint{gp mark 7}{(10.696,2.522)}
\gppoint{gp mark 7}{(10.691,2.526)}
\gppoint{gp mark 7}{(10.686,2.529)}
\gppoint{gp mark 7}{(10.682,2.532)}
\gppoint{gp mark 7}{(10.677,2.535)}
\gppoint{gp mark 7}{(10.672,2.538)}
\gppoint{gp mark 7}{(10.667,2.542)}
\gppoint{gp mark 7}{(10.663,2.545)}
\gppoint{gp mark 7}{(10.658,2.548)}
\gppoint{gp mark 7}{(10.652,2.551)}
\gppoint{gp mark 7}{(10.648,2.554)}
\gppoint{gp mark 7}{(10.643,2.558)}
\gppoint{gp mark 7}{(10.637,2.561)}
\gppoint{gp mark 7}{(10.633,2.564)}
\gppoint{gp mark 7}{(10.627,2.568)}
\gppoint{gp mark 7}{(10.623,2.571)}
\gppoint{gp mark 7}{(10.618,2.574)}
\gppoint{gp mark 7}{(10.613,2.577)}
\gppoint{gp mark 7}{(10.608,2.580)}
\gppoint{gp mark 7}{(10.603,2.584)}
\gppoint{gp mark 7}{(10.598,2.587)}
\gppoint{gp mark 7}{(10.593,2.590)}
\gppoint{gp mark 7}{(10.588,2.593)}
\gppoint{gp mark 7}{(10.583,2.597)}
\gppoint{gp mark 7}{(10.577,2.600)}
\gppoint{gp mark 7}{(10.572,2.603)}
\gppoint{gp mark 7}{(10.567,2.607)}
\gppoint{gp mark 7}{(10.562,2.610)}
\gppoint{gp mark 7}{(10.557,2.613)}
\gppoint{gp mark 7}{(10.552,2.616)}
\gppoint{gp mark 7}{(10.547,2.619)}
\gppoint{gp mark 7}{(10.542,2.623)}
\gppoint{gp mark 7}{(10.537,2.626)}
\gppoint{gp mark 7}{(10.532,2.629)}
\gppoint{gp mark 7}{(10.526,2.633)}
\gppoint{gp mark 7}{(10.522,2.635)}
\gppoint{gp mark 7}{(10.516,2.639)}
\gppoint{gp mark 7}{(10.511,2.642)}
\gppoint{gp mark 7}{(10.506,2.645)}
\gppoint{gp mark 7}{(10.501,2.649)}
\gppoint{gp mark 7}{(10.495,2.652)}
\gppoint{gp mark 7}{(10.490,2.655)}
\gppoint{gp mark 7}{(10.485,2.659)}
\gppoint{gp mark 7}{(10.479,2.662)}
\gppoint{gp mark 7}{(10.474,2.665)}
\gppoint{gp mark 7}{(10.469,2.669)}
\gppoint{gp mark 7}{(10.463,2.672)}
\gppoint{gp mark 7}{(10.458,2.676)}
\gppoint{gp mark 7}{(10.453,2.679)}
\gppoint{gp mark 7}{(10.447,2.683)}
\gppoint{gp mark 7}{(10.442,2.686)}
\gppoint{gp mark 7}{(10.437,2.689)}
\gppoint{gp mark 7}{(10.431,2.693)}
\gppoint{gp mark 7}{(10.426,2.696)}
\gppoint{gp mark 7}{(10.420,2.700)}
\gppoint{gp mark 7}{(10.415,2.703)}
\gppoint{gp mark 7}{(10.409,2.707)}
\gppoint{gp mark 7}{(10.404,2.710)}
\gppoint{gp mark 7}{(10.398,2.714)}
\gppoint{gp mark 7}{(10.393,2.717)}
\gppoint{gp mark 7}{(10.388,2.720)}
\gppoint{gp mark 7}{(10.383,2.724)}
\gppoint{gp mark 7}{(10.377,2.727)}
\gppoint{gp mark 7}{(10.371,2.731)}
\gppoint{gp mark 7}{(10.366,2.734)}
\gppoint{gp mark 7}{(10.360,2.738)}
\gppoint{gp mark 7}{(10.355,2.741)}
\gppoint{gp mark 7}{(10.349,2.745)}
\gppoint{gp mark 7}{(10.344,2.748)}
\gppoint{gp mark 7}{(10.338,2.752)}
\gppoint{gp mark 7}{(10.333,2.755)}
\gppoint{gp mark 7}{(10.327,2.759)}
\gppoint{gp mark 7}{(10.322,2.762)}
\gppoint{gp mark 7}{(10.317,2.765)}
\gppoint{gp mark 7}{(10.312,2.769)}
\gppoint{gp mark 7}{(10.307,2.772)}
\gppoint{gp mark 7}{(10.301,2.775)}
\gppoint{gp mark 7}{(10.296,2.779)}
\gppoint{gp mark 7}{(10.291,2.782)}
\gppoint{gp mark 7}{(10.286,2.785)}
\gppoint{gp mark 7}{(10.281,2.788)}
\gppoint{gp mark 7}{(10.276,2.792)}
\gppoint{gp mark 7}{(10.271,2.795)}
\gppoint{gp mark 7}{(10.266,2.798)}
\gppoint{gp mark 7}{(10.261,2.801)}
\gppoint{gp mark 7}{(10.256,2.804)}
\gppoint{gp mark 7}{(10.251,2.807)}
\gppoint{gp mark 7}{(10.246,2.810)}
\gppoint{gp mark 7}{(10.241,2.814)}
\gppoint{gp mark 7}{(10.236,2.817)}
\gppoint{gp mark 7}{(10.231,2.820)}
\gppoint{gp mark 7}{(10.226,2.823)}
\gppoint{gp mark 7}{(10.221,2.826)}
\gppoint{gp mark 7}{(10.216,2.829)}
\gppoint{gp mark 7}{(10.211,2.833)}
\gppoint{gp mark 7}{(10.206,2.836)}
\gppoint{gp mark 7}{(10.201,2.839)}
\gppoint{gp mark 7}{(10.196,2.843)}
\gppoint{gp mark 7}{(9.964,2.986)}
\gppoint{gp mark 7}{(9.958,2.990)}
\gppoint{gp mark 7}{(9.953,2.993)}
\gppoint{gp mark 7}{(9.948,2.997)}
\gppoint{gp mark 7}{(9.942,3.000)}
\gppoint{gp mark 7}{(9.937,3.003)}
\gppoint{gp mark 7}{(9.931,3.007)}
\gppoint{gp mark 7}{(9.925,3.010)}
\gppoint{gp mark 7}{(9.920,3.014)}
\gppoint{gp mark 7}{(9.914,3.017)}
\gppoint{gp mark 7}{(9.908,3.021)}
\gppoint{gp mark 7}{(9.903,3.024)}
\gppoint{gp mark 7}{(9.897,3.028)}
\gppoint{gp mark 7}{(9.892,3.031)}
\gppoint{gp mark 7}{(9.886,3.034)}
\gppoint{gp mark 7}{(9.880,3.038)}
\gppoint{gp mark 7}{(9.875,3.041)}
\gppoint{gp mark 7}{(9.870,3.045)}
\gppoint{gp mark 7}{(9.864,3.048)}
\gppoint{gp mark 7}{(9.858,3.052)}
\gppoint{gp mark 7}{(9.853,3.055)}
\gppoint{gp mark 7}{(9.847,3.059)}
\gppoint{gp mark 7}{(9.841,3.062)}
\gppoint{gp mark 7}{(9.836,3.066)}
\gppoint{gp mark 7}{(9.830,3.070)}
\gppoint{gp mark 7}{(9.824,3.073)}
\gppoint{gp mark 7}{(9.819,3.077)}
\gppoint{gp mark 7}{(9.813,3.080)}
\gppoint{gp mark 7}{(9.807,3.084)}
\gppoint{gp mark 7}{(9.801,3.088)}
\gppoint{gp mark 7}{(9.795,3.092)}
\gppoint{gp mark 7}{(9.789,3.096)}
\gppoint{gp mark 7}{(9.783,3.099)}
\gppoint{gp mark 7}{(9.778,3.103)}
\gppoint{gp mark 7}{(9.773,3.106)}
\gppoint{gp mark 7}{(9.767,3.110)}
\gppoint{gp mark 7}{(9.761,3.114)}
\gppoint{gp mark 7}{(9.756,3.117)}
\gppoint{gp mark 7}{(9.751,3.121)}
\gppoint{gp mark 7}{(9.745,3.124)}
\gppoint{gp mark 7}{(9.740,3.128)}
\gppoint{gp mark 7}{(9.734,3.131)}
\gppoint{gp mark 7}{(9.729,3.135)}
\gppoint{gp mark 7}{(9.723,3.139)}
\gppoint{gp mark 7}{(9.718,3.142)}
\gppoint{gp mark 7}{(9.713,3.145)}
\gppoint{gp mark 7}{(9.708,3.149)}
\gppoint{gp mark 7}{(9.703,3.152)}
\gppoint{gp mark 7}{(9.698,3.155)}
\gppoint{gp mark 7}{(9.693,3.159)}
\gppoint{gp mark 7}{(9.688,3.162)}
\gppoint{gp mark 7}{(9.683,3.165)}
\gppoint{gp mark 7}{(9.679,3.169)}
\gppoint{gp mark 7}{(9.673,3.172)}
\gppoint{gp mark 7}{(9.669,3.175)}
\gppoint{gp mark 7}{(9.664,3.178)}
\gppoint{gp mark 7}{(9.660,3.181)}
\gppoint{gp mark 7}{(9.655,3.184)}
\gppoint{gp mark 7}{(9.650,3.188)}
\gppoint{gp mark 7}{(9.646,3.191)}
\gppoint{gp mark 7}{(9.641,3.194)}
\gppoint{gp mark 7}{(9.637,3.197)}
\gppoint{gp mark 7}{(9.633,3.200)}
\gppoint{gp mark 7}{(9.628,3.203)}
\gppoint{gp mark 7}{(9.624,3.206)}
\gppoint{gp mark 7}{(9.619,3.209)}
\gppoint{gp mark 7}{(9.614,3.213)}
\gppoint{gp mark 7}{(9.610,3.215)}
\gppoint{gp mark 7}{(9.606,3.219)}
\gppoint{gp mark 7}{(9.601,3.222)}
\gppoint{gp mark 7}{(9.597,3.225)}
\gppoint{gp mark 7}{(9.593,3.228)}
\gppoint{gp mark 7}{(9.588,3.231)}
\gppoint{gp mark 7}{(9.584,3.234)}
\gppoint{gp mark 7}{(9.580,3.237)}
\gppoint{gp mark 7}{(9.575,3.240)}
\gppoint{gp mark 7}{(9.571,3.243)}
\gppoint{gp mark 7}{(9.567,3.246)}
\gppoint{gp mark 7}{(9.562,3.249)}
\gppoint{gp mark 7}{(9.558,3.252)}
\gppoint{gp mark 7}{(9.554,3.255)}
\gppoint{gp mark 7}{(9.550,3.258)}
\gppoint{gp mark 7}{(9.545,3.261)}
\gppoint{gp mark 7}{(9.541,3.264)}
\gppoint{gp mark 7}{(9.537,3.267)}
\gppoint{gp mark 7}{(9.533,3.270)}
\gppoint{gp mark 7}{(9.529,3.273)}
\gppoint{gp mark 7}{(9.524,3.276)}
\gppoint{gp mark 7}{(9.520,3.280)}
\gppoint{gp mark 7}{(9.516,3.283)}
\gppoint{gp mark 7}{(9.512,3.286)}
\gppoint{gp mark 7}{(9.508,3.289)}
\gppoint{gp mark 7}{(9.503,3.292)}
\gppoint{gp mark 7}{(9.499,3.295)}
\gppoint{gp mark 7}{(9.495,3.298)}
\gppoint{gp mark 7}{(9.491,3.301)}
\gppoint{gp mark 7}{(9.486,3.305)}
\gppoint{gp mark 7}{(9.482,3.308)}
\gppoint{gp mark 7}{(9.478,3.311)}
\gppoint{gp mark 7}{(9.473,3.314)}
\gppoint{gp mark 7}{(9.469,3.317)}
\gppoint{gp mark 7}{(9.465,3.320)}
\gppoint{gp mark 7}{(9.460,3.324)}
\gppoint{gp mark 7}{(9.456,3.327)}
\gppoint{gp mark 7}{(9.452,3.330)}
\gppoint{gp mark 7}{(9.448,3.333)}
\gppoint{gp mark 7}{(9.443,3.337)}
\gppoint{gp mark 7}{(9.439,3.340)}
\gppoint{gp mark 7}{(9.434,3.343)}
\gppoint{gp mark 7}{(9.430,3.346)}
\gppoint{gp mark 7}{(9.426,3.350)}
\gppoint{gp mark 7}{(9.421,3.353)}
\gppoint{gp mark 7}{(9.417,3.356)}
\gppoint{gp mark 7}{(9.412,3.360)}
\gppoint{gp mark 7}{(9.408,3.363)}
\gppoint{gp mark 7}{(9.404,3.366)}
\gppoint{gp mark 7}{(9.399,3.370)}
\gppoint{gp mark 7}{(9.395,3.373)}
\gppoint{gp mark 7}{(9.390,3.376)}
\gppoint{gp mark 7}{(9.386,3.380)}
\gppoint{gp mark 7}{(9.382,3.383)}
\gppoint{gp mark 7}{(9.377,3.386)}
\gppoint{gp mark 7}{(9.373,3.390)}
\gppoint{gp mark 7}{(9.368,3.393)}
\gppoint{gp mark 7}{(9.364,3.397)}
\gppoint{gp mark 7}{(9.359,3.400)}
\gppoint{gp mark 7}{(9.355,3.404)}
\gppoint{gp mark 7}{(9.351,3.407)}
\gppoint{gp mark 7}{(9.346,3.410)}
\gppoint{gp mark 7}{(9.342,3.414)}
\gppoint{gp mark 7}{(9.337,3.417)}
\gppoint{gp mark 7}{(9.333,3.421)}
\gppoint{gp mark 7}{(9.328,3.425)}
\gppoint{gp mark 7}{(9.324,3.428)}
\gppoint{gp mark 7}{(9.319,3.432)}
\gppoint{gp mark 7}{(9.315,3.435)}
\gppoint{gp mark 7}{(9.310,3.439)}
\gppoint{gp mark 7}{(9.306,3.442)}
\gppoint{gp mark 7}{(9.301,3.446)}
\gppoint{gp mark 7}{(9.297,3.449)}
\gppoint{gp mark 7}{(9.292,3.453)}
\gppoint{gp mark 7}{(9.288,3.456)}
\gppoint{gp mark 7}{(9.283,3.460)}
\gppoint{gp mark 7}{(9.278,3.463)}
\gppoint{gp mark 7}{(9.274,3.467)}
\gppoint{gp mark 7}{(9.269,3.471)}
\gppoint{gp mark 7}{(9.265,3.474)}
\gppoint{gp mark 7}{(9.260,3.478)}
\gppoint{gp mark 7}{(9.256,3.482)}
\gppoint{gp mark 7}{(9.251,3.485)}
\gppoint{gp mark 7}{(9.246,3.489)}
\gppoint{gp mark 7}{(9.242,3.492)}
\gppoint{gp mark 7}{(9.237,3.496)}
\gppoint{gp mark 7}{(9.233,3.500)}
\gppoint{gp mark 7}{(9.228,3.503)}
\gppoint{gp mark 7}{(9.224,3.507)}
\gppoint{gp mark 7}{(9.219,3.511)}
\gppoint{gp mark 7}{(9.215,3.514)}
\gppoint{gp mark 7}{(9.211,3.518)}
\gppoint{gp mark 7}{(9.206,3.521)}
\gppoint{gp mark 7}{(9.202,3.525)}
\gppoint{gp mark 7}{(9.198,3.528)}
\gppoint{gp mark 7}{(9.193,3.532)}
\gppoint{gp mark 7}{(9.188,3.536)}
\gppoint{gp mark 7}{(9.184,3.539)}
\gppoint{gp mark 7}{(9.180,3.543)}
\gppoint{gp mark 7}{(9.175,3.546)}
\gppoint{gp mark 7}{(9.171,3.550)}
\gppoint{gp mark 7}{(9.167,3.554)}
\gppoint{gp mark 7}{(9.162,3.557)}
\gppoint{gp mark 7}{(9.157,3.561)}
\gppoint{gp mark 7}{(9.153,3.565)}
\gppoint{gp mark 7}{(9.149,3.568)}
\gppoint{gp mark 7}{(9.145,3.572)}
\gppoint{gp mark 7}{(9.140,3.576)}
\gppoint{gp mark 7}{(9.136,3.580)}
\gppoint{gp mark 7}{(9.132,3.583)}
\gppoint{gp mark 7}{(9.127,3.587)}
\gppoint{gp mark 7}{(9.123,3.591)}
\gppoint{gp mark 7}{(9.119,3.595)}
\gppoint{gp mark 7}{(9.114,3.598)}
\gppoint{gp mark 7}{(8.899,3.802)}
\gppoint{gp mark 7}{(8.895,3.805)}
\gppoint{gp mark 7}{(8.892,3.809)}
\gppoint{gp mark 7}{(8.888,3.813)}
\gppoint{gp mark 7}{(8.884,3.817)}
\gppoint{gp mark 7}{(8.881,3.821)}
\gppoint{gp mark 7}{(8.877,3.825)}
\gppoint{gp mark 7}{(8.874,3.828)}
\gppoint{gp mark 7}{(8.870,3.832)}
\gppoint{gp mark 7}{(8.866,3.836)}
\gppoint{gp mark 7}{(8.862,3.840)}
\gppoint{gp mark 7}{(8.859,3.844)}
\gppoint{gp mark 7}{(8.856,3.847)}
\gppoint{gp mark 7}{(8.852,3.851)}
\gppoint{gp mark 7}{(8.849,3.854)}
\gppoint{gp mark 7}{(8.846,3.858)}
\gppoint{gp mark 7}{(8.842,3.862)}
\gppoint{gp mark 7}{(8.838,3.866)}
\gppoint{gp mark 7}{(8.835,3.869)}
\gppoint{gp mark 7}{(8.831,3.873)}
\gppoint{gp mark 7}{(8.828,3.877)}
\gppoint{gp mark 7}{(8.824,3.881)}
\gppoint{gp mark 7}{(8.821,3.884)}
\gppoint{gp mark 7}{(8.818,3.888)}
\gppoint{gp mark 7}{(8.814,3.891)}
\gppoint{gp mark 7}{(8.811,3.895)}
\gppoint{gp mark 7}{(8.808,3.899)}
\gppoint{gp mark 7}{(8.804,3.902)}
\gppoint{gp mark 7}{(8.801,3.906)}
\gppoint{gp mark 7}{(8.797,3.910)}
\gppoint{gp mark 7}{(8.794,3.913)}
\gppoint{gp mark 7}{(8.790,3.917)}
\gppoint{gp mark 7}{(8.787,3.920)}
\gppoint{gp mark 7}{(8.784,3.924)}
\gppoint{gp mark 7}{(8.781,3.927)}
\gppoint{gp mark 7}{(8.777,3.930)}
\gppoint{gp mark 7}{(8.774,3.934)}
\gppoint{gp mark 7}{(8.771,3.937)}
\gppoint{gp mark 7}{(8.768,3.941)}
\gppoint{gp mark 7}{(8.764,3.944)}
\gppoint{gp mark 7}{(8.761,3.948)}
\gppoint{gp mark 7}{(8.757,3.951)}
\gppoint{gp mark 7}{(8.754,3.955)}
\gppoint{gp mark 7}{(8.751,3.958)}
\gppoint{gp mark 7}{(8.747,3.961)}
\gppoint{gp mark 7}{(8.744,3.965)}
\gppoint{gp mark 7}{(8.741,3.968)}
\gppoint{gp mark 7}{(8.738,3.971)}
\gppoint{gp mark 7}{(8.735,3.974)}
\gppoint{gp mark 7}{(8.732,3.977)}
\gppoint{gp mark 7}{(8.728,3.981)}
\gppoint{gp mark 7}{(8.725,3.984)}
\gppoint{gp mark 7}{(8.721,3.989)}
\gppoint{gp mark 7}{(8.719,3.991)}
\gppoint{gp mark 7}{(8.715,3.995)}
\gppoint{gp mark 7}{(8.712,3.998)}
\gppoint{gp mark 7}{(8.709,4.002)}
\gppoint{gp mark 7}{(8.706,4.004)}
\gppoint{gp mark 7}{(8.703,4.008)}
\gppoint{gp mark 7}{(8.700,4.011)}
\gppoint{gp mark 7}{(8.696,4.015)}
\gppoint{gp mark 7}{(8.694,4.017)}
\gppoint{gp mark 7}{(8.690,4.021)}
\gppoint{gp mark 7}{(8.687,4.024)}
\gppoint{gp mark 7}{(8.685,4.026)}
\gppoint{gp mark 7}{(8.681,4.030)}
\gppoint{gp mark 7}{(8.678,4.033)}
\gppoint{gp mark 7}{(8.675,4.037)}
\gppoint{gp mark 7}{(8.672,4.040)}
\gppoint{gp mark 7}{(8.669,4.043)}
\gppoint{gp mark 7}{(8.667,4.045)}
\gppoint{gp mark 7}{(8.663,4.049)}
\gppoint{gp mark 7}{(8.661,4.051)}
\gppoint{gp mark 7}{(8.657,4.055)}
\gppoint{gp mark 7}{(8.655,4.057)}
\gppoint{gp mark 7}{(8.652,4.061)}
\gppoint{gp mark 7}{(8.649,4.063)}
\gppoint{gp mark 7}{(8.646,4.066)}
\gppoint{gp mark 7}{(8.644,4.069)}
\gppoint{gp mark 7}{(8.641,4.072)}
\gppoint{gp mark 7}{(8.639,4.074)}
\gppoint{gp mark 7}{(8.636,4.077)}
\gppoint{gp mark 7}{(8.634,4.079)}
\gppoint{gp mark 7}{(8.631,4.082)}
\gppoint{gp mark 7}{(8.629,4.084)}
\gppoint{gp mark 7}{(8.626,4.087)}
\gppoint{gp mark 7}{(8.624,4.089)}
\gppoint{gp mark 7}{(8.622,4.092)}
\gppoint{gp mark 7}{(8.619,4.094)}
\gppoint{gp mark 7}{(8.617,4.097)}
\gppoint{gp mark 7}{(8.615,4.099)}
\gppoint{gp mark 7}{(8.612,4.101)}
\gppoint{gp mark 7}{(8.610,4.104)}
\gppoint{gp mark 7}{(8.608,4.106)}
\gppoint{gp mark 7}{(8.606,4.109)}
\gppoint{gp mark 7}{(8.604,4.110)}
\gppoint{gp mark 7}{(8.602,4.112)}
\gppoint{gp mark 7}{(8.600,4.114)}
\gppoint{gp mark 7}{(8.598,4.116)}
\gppoint{gp mark 7}{(8.596,4.118)}
\gppoint{gp mark 7}{(8.594,4.121)}
\gppoint{gp mark 7}{(8.592,4.122)}
\gppoint{gp mark 7}{(8.590,4.124)}
\gppoint{gp mark 7}{(8.588,4.126)}
\gppoint{gp mark 7}{(8.586,4.128)}
\gppoint{gp mark 7}{(8.585,4.129)}
\gppoint{gp mark 7}{(8.583,4.131)}
\gppoint{gp mark 7}{(8.582,4.133)}
\gppoint{gp mark 7}{(8.580,4.134)}
\gppoint{gp mark 7}{(8.578,4.136)}
\gppoint{gp mark 7}{(8.577,4.137)}
\gppoint{gp mark 7}{(8.576,4.139)}
\gppoint{gp mark 7}{(8.574,4.140)}
\gppoint{gp mark 7}{(8.573,4.141)}
\gppoint{gp mark 7}{(8.572,4.143)}
\gppoint{gp mark 7}{(8.570,4.144)}
\gppoint{gp mark 7}{(8.569,4.145)}
\gppoint{gp mark 7}{(8.568,4.146)}
\gppoint{gp mark 7}{(8.567,4.147)}
\gppoint{gp mark 7}{(8.566,4.148)}
\gppoint{gp mark 7}{(8.565,4.149)}
\gppoint{gp mark 7}{(8.563,4.150)}
\gppoint{gp mark 7}{(8.562,4.151)}
\gppoint{gp mark 7}{(8.561,4.153)}
\gppoint{gp mark 7}{(8.560,4.154)}
\gppoint{gp mark 7}{(8.559,4.154)}
\gppoint{gp mark 7}{(8.559,4.155)}
\gppoint{gp mark 7}{(8.558,4.156)}
\gppoint{gp mark 7}{(8.557,4.157)}
\gppoint{gp mark 7}{(8.556,4.157)}
\gppoint{gp mark 7}{(8.556,4.158)}
\gppoint{gp mark 7}{(8.555,4.159)}
\gppoint{gp mark 7}{(8.554,4.160)}
\gppoint{gp mark 7}{(8.553,4.160)}
\gppoint{gp mark 7}{(8.553,4.161)}
\gppoint{gp mark 7}{(8.552,4.161)}
\gppoint{gp mark 7}{(8.552,4.162)}
\gppoint{gp mark 7}{(8.551,4.162)}
\gppoint{gp mark 7}{(8.551,4.163)}
\gppoint{gp mark 7}{(8.550,4.163)}
\gppoint{gp mark 7}{(8.550,4.164)}
\gppoint{gp mark 7}{(8.549,4.164)}
\gppoint{gp mark 7}{(8.549,4.165)}
\gppoint{gp mark 7}{(8.548,4.165)}
\gppoint{gp mark 7}{(8.548,4.166)}
\gppoint{gp mark 7}{(8.547,4.166)}
\gppoint{gp mark 7}{(8.547,4.166)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.546,4.167)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.545,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.168)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.544,4.169)}
\gppoint{gp mark 7}{(8.543,4.169)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.543,4.170)}
\gppoint{gp mark 7}{(8.542,4.170)}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.542,4.171)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.541,4.172)}
\gppoint{gp mark 7}{(8.540,4.172)}
\gppoint{gp mark 7}{(8.540,4.173)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.539,4.174)}
\gppoint{gp mark 7}{(8.538,4.175)}
\gppoint{gp mark 7}{(8.537,4.175)}
\gppoint{gp mark 7}{(8.536,4.176)}
\gppoint{gp mark 7}{(8.536,4.177)}
\gppoint{gp mark 7}{(8.535,4.177)}
\gppoint{gp mark 7}{(8.534,4.178)}
\gppoint{gp mark 7}{(8.533,4.179)}
\gppoint{gp mark 7}{(8.532,4.180)}
\gppoint{gp mark 7}{(8.531,4.181)}
\gppoint{gp mark 7}{(8.530,4.182)}
\gppoint{gp mark 7}{(8.529,4.183)}
\gppoint{gp mark 7}{(8.528,4.184)}
\gppoint{gp mark 7}{(8.526,4.185)}
\gppoint{gp mark 7}{(8.525,4.186)}
\gppoint{gp mark 7}{(8.524,4.187)}
\gppoint{gp mark 7}{(8.523,4.188)}
\gppoint{gp mark 7}{(8.522,4.189)}
\gppoint{gp mark 7}{(8.520,4.191)}
\gppoint{gp mark 7}{(8.519,4.192)}
\gppoint{gp mark 7}{(8.517,4.193)}
\gppoint{gp mark 7}{(8.516,4.194)}
\gppoint{gp mark 7}{(8.514,4.196)}
\gppoint{gp mark 7}{(8.513,4.197)}
\gppoint{gp mark 7}{(8.512,4.199)}
\gppoint{gp mark 7}{(8.510,4.200)}
\gppoint{gp mark 7}{(8.508,4.201)}
\gppoint{gp mark 7}{(8.507,4.203)}
\gppoint{gp mark 7}{(8.505,4.204)}
\gppoint{gp mark 7}{(8.503,4.206)}
\gppoint{gp mark 7}{(8.501,4.207)}
\gppoint{gp mark 7}{(8.500,4.209)}
\gppoint{gp mark 7}{(8.498,4.210)}
\gppoint{gp mark 7}{(8.496,4.212)}
\gppoint{gp mark 7}{(8.494,4.214)}
\gppoint{gp mark 7}{(8.492,4.215)}
\gppoint{gp mark 7}{(8.490,4.217)}
\gppoint{gp mark 7}{(8.488,4.219)}
\gppoint{gp mark 7}{(8.486,4.220)}
\gppoint{gp mark 7}{(8.484,4.222)}
\gppoint{gp mark 7}{(8.482,4.224)}
\gppoint{gp mark 7}{(8.480,4.226)}
\gppoint{gp mark 7}{(8.478,4.228)}
\gppoint{gp mark 7}{(8.476,4.230)}
\gppoint{gp mark 7}{(8.474,4.231)}
\gppoint{gp mark 7}{(8.471,4.233)}
\gppoint{gp mark 7}{(8.469,4.235)}
\gppoint{gp mark 7}{(8.467,4.237)}
\gppoint{gp mark 7}{(8.465,4.239)}
\gppoint{gp mark 7}{(8.462,4.241)}
\gppoint{gp mark 7}{(8.460,4.243)}
\gppoint{gp mark 7}{(8.458,4.245)}
\gppoint{gp mark 7}{(8.455,4.247)}
\gppoint{gp mark 7}{(8.453,4.249)}
\gppoint{gp mark 7}{(8.450,4.252)}
\gppoint{gp mark 7}{(8.448,4.254)}
\gppoint{gp mark 7}{(8.445,4.256)}
\gppoint{gp mark 7}{(8.443,4.258)}
\gppoint{gp mark 7}{(8.440,4.260)}
\gppoint{gp mark 7}{(8.438,4.262)}
\gppoint{gp mark 7}{(8.435,4.265)}
\gppoint{gp mark 7}{(8.432,4.267)}
\gppoint{gp mark 7}{(8.430,4.269)}
\gppoint{gp mark 7}{(8.427,4.271)}
\gppoint{gp mark 7}{(8.424,4.274)}
\gppoint{gp mark 7}{(8.421,4.276)}
\gppoint{gp mark 7}{(8.419,4.279)}
\gppoint{gp mark 7}{(8.416,4.281)}
\gppoint{gp mark 7}{(8.413,4.283)}
\gppoint{gp mark 7}{(8.410,4.286)}
\gppoint{gp mark 7}{(8.407,4.288)}
\gppoint{gp mark 7}{(8.404,4.291)}
\gppoint{gp mark 7}{(8.401,4.293)}
\gppoint{gp mark 7}{(8.398,4.296)}
\gppoint{gp mark 7}{(8.394,4.298)}
\gppoint{gp mark 7}{(8.391,4.301)}
\gppoint{gp mark 7}{(8.388,4.303)}
\gppoint{gp mark 7}{(8.385,4.306)}
\gppoint{gp mark 7}{(8.381,4.308)}
\gppoint{gp mark 7}{(8.378,4.311)}
\gppoint{gp mark 7}{(8.374,4.314)}
\gppoint{gp mark 7}{(8.371,4.317)}
\gppoint{gp mark 7}{(8.367,4.319)}
\gppoint{gp mark 7}{(8.364,4.322)}
\gppoint{gp mark 7}{(8.360,4.325)}
\gppoint{gp mark 7}{(8.357,4.328)}
\gppoint{gp mark 7}{(8.353,4.330)}
\gppoint{gp mark 7}{(8.349,4.333)}
\gppoint{gp mark 7}{(8.346,4.336)}
\gppoint{gp mark 7}{(8.342,4.339)}
\gppoint{gp mark 7}{(8.339,4.341)}
\gppoint{gp mark 7}{(8.335,4.344)}
\gppoint{gp mark 7}{(8.331,4.347)}
\gppoint{gp mark 7}{(8.328,4.350)}
\gppoint{gp mark 7}{(8.324,4.353)}
\gppoint{gp mark 7}{(8.320,4.356)}
\gppoint{gp mark 7}{(8.316,4.359)}
\gppoint{gp mark 7}{(8.313,4.362)}
\gppoint{gp mark 7}{(8.309,4.365)}
\gppoint{gp mark 7}{(8.305,4.368)}
\gppoint{gp mark 7}{(8.301,4.371)}
\gppoint{gp mark 7}{(8.297,4.374)}
\gppoint{gp mark 7}{(8.293,4.377)}
\gppoint{gp mark 7}{(8.289,4.380)}
\gppoint{gp mark 7}{(8.285,4.383)}
\gppoint{gp mark 7}{(8.281,4.386)}
\gppoint{gp mark 7}{(8.277,4.389)}
\gppoint{gp mark 7}{(8.273,4.392)}
\gppoint{gp mark 7}{(8.269,4.395)}
\gppoint{gp mark 7}{(8.265,4.399)}
\gppoint{gp mark 7}{(8.260,4.402)}
\gppoint{gp mark 7}{(8.256,4.405)}
\gppoint{gp mark 7}{(8.252,4.408)}
\gppoint{gp mark 7}{(8.248,4.411)}
\gppoint{gp mark 7}{(8.243,4.415)}
\gppoint{gp mark 7}{(8.239,4.418)}
\gppoint{gp mark 7}{(8.235,4.421)}
\gppoint{gp mark 7}{(8.031,4.580)}
\gppoint{gp mark 7}{(8.027,4.584)}
\gppoint{gp mark 7}{(8.022,4.587)}
\gppoint{gp mark 7}{(8.017,4.591)}
\gppoint{gp mark 7}{(8.012,4.595)}
\gppoint{gp mark 7}{(8.007,4.599)}
\gppoint{gp mark 7}{(8.003,4.602)}
\gppoint{gp mark 7}{(7.998,4.606)}
\gppoint{gp mark 7}{(7.994,4.610)}
\gppoint{gp mark 7}{(7.989,4.614)}
\gppoint{gp mark 7}{(7.984,4.617)}
\gppoint{gp mark 7}{(7.979,4.621)}
\gppoint{gp mark 7}{(7.974,4.625)}
\gppoint{gp mark 7}{(7.969,4.628)}
\gppoint{gp mark 7}{(7.964,4.633)}
\gppoint{gp mark 7}{(7.959,4.637)}
\gppoint{gp mark 7}{(7.955,4.640)}
\gppoint{gp mark 7}{(7.950,4.643)}
\gppoint{gp mark 7}{(7.946,4.647)}
\gppoint{gp mark 7}{(7.941,4.651)}
\gppoint{gp mark 7}{(7.936,4.654)}
\gppoint{gp mark 7}{(7.932,4.658)}
\gppoint{gp mark 7}{(7.926,4.662)}
\gppoint{gp mark 7}{(7.921,4.666)}
\gppoint{gp mark 7}{(7.916,4.670)}
\gppoint{gp mark 7}{(7.911,4.673)}
\gppoint{gp mark 7}{(7.906,4.677)}
\gppoint{gp mark 7}{(7.901,4.681)}
\gppoint{gp mark 7}{(7.896,4.685)}
\gppoint{gp mark 7}{(7.891,4.688)}
\gppoint{gp mark 7}{(7.886,4.692)}
\gppoint{gp mark 7}{(7.881,4.696)}
\gppoint{gp mark 7}{(7.876,4.700)}
\gppoint{gp mark 7}{(7.871,4.704)}
\gppoint{gp mark 7}{(7.865,4.708)}
\gppoint{gp mark 7}{(7.859,4.712)}
\gppoint{gp mark 7}{(7.855,4.715)}
\gppoint{gp mark 7}{(7.850,4.719)}
\gppoint{gp mark 7}{(7.845,4.723)}
\gppoint{gp mark 7}{(7.840,4.727)}
\gppoint{gp mark 7}{(7.835,4.731)}
\gppoint{gp mark 7}{(7.829,4.735)}
\gppoint{gp mark 7}{(7.824,4.739)}
\gppoint{gp mark 7}{(7.819,4.742)}
\gppoint{gp mark 7}{(7.814,4.746)}
\gppoint{gp mark 7}{(7.809,4.750)}
\gppoint{gp mark 7}{(7.804,4.754)}
\gppoint{gp mark 7}{(7.799,4.758)}
\gppoint{gp mark 7}{(7.793,4.762)}
\gppoint{gp mark 7}{(7.788,4.766)}
\gppoint{gp mark 7}{(7.782,4.770)}
\gppoint{gp mark 7}{(7.777,4.774)}
\gppoint{gp mark 7}{(7.772,4.778)}
\gppoint{gp mark 7}{(7.766,4.782)}
\gppoint{gp mark 7}{(7.762,4.785)}
\gppoint{gp mark 7}{(7.757,4.789)}
\gppoint{gp mark 7}{(7.751,4.794)}
\gppoint{gp mark 7}{(7.746,4.797)}
\gppoint{gp mark 7}{(7.741,4.801)}
\gppoint{gp mark 7}{(7.735,4.806)}
\gppoint{gp mark 7}{(7.731,4.809)}
\gppoint{gp mark 7}{(7.725,4.813)}
\gppoint{gp mark 7}{(7.719,4.817)}
\gppoint{gp mark 7}{(7.715,4.821)}
\gppoint{gp mark 7}{(7.710,4.825)}
\gppoint{gp mark 7}{(7.703,4.829)}
\gppoint{gp mark 7}{(7.699,4.833)}
\gppoint{gp mark 7}{(7.693,4.837)}
\gppoint{gp mark 7}{(7.688,4.841)}
\gppoint{gp mark 7}{(7.683,4.845)}
\gppoint{gp mark 7}{(7.678,4.849)}
\gppoint{gp mark 7}{(7.672,4.853)}
\gppoint{gp mark 7}{(7.667,4.857)}
\gppoint{gp mark 7}{(7.662,4.861)}
\gppoint{gp mark 7}{(7.657,4.865)}
\gppoint{gp mark 7}{(7.651,4.869)}
\gppoint{gp mark 7}{(7.645,4.874)}
\gppoint{gp mark 7}{(7.640,4.877)}
\gppoint{gp mark 7}{(7.635,4.881)}
\gppoint{gp mark 7}{(7.630,4.885)}
\gppoint{gp mark 7}{(7.625,4.889)}
\gppoint{gp mark 7}{(7.620,4.893)}
\gppoint{gp mark 7}{(7.614,4.897)}
\gppoint{gp mark 7}{(7.609,4.902)}
\gppoint{gp mark 7}{(7.603,4.906)}
\gppoint{gp mark 7}{(7.598,4.910)}
\gppoint{gp mark 7}{(7.593,4.914)}
\gppoint{gp mark 7}{(7.587,4.918)}
\gppoint{gp mark 7}{(7.582,4.922)}
\gppoint{gp mark 7}{(7.577,4.926)}
\gppoint{gp mark 7}{(7.572,4.930)}
\gppoint{gp mark 7}{(7.567,4.934)}
\gppoint{gp mark 7}{(7.561,4.938)}
\gppoint{gp mark 7}{(7.556,4.942)}
\gppoint{gp mark 7}{(7.551,4.946)}
\gppoint{gp mark 7}{(7.545,4.950)}
\gppoint{gp mark 7}{(7.540,4.954)}
\gppoint{gp mark 7}{(7.535,4.958)}
\gppoint{gp mark 7}{(7.530,4.962)}
\gppoint{gp mark 7}{(7.524,4.966)}
\gppoint{gp mark 7}{(7.519,4.970)}
\gppoint{gp mark 7}{(7.513,4.975)}
\gppoint{gp mark 7}{(7.508,4.978)}
\gppoint{gp mark 7}{(7.503,4.982)}
\gppoint{gp mark 7}{(7.498,4.986)}
\gppoint{gp mark 7}{(7.492,4.991)}
\gppoint{gp mark 7}{(7.487,4.994)}
\gppoint{gp mark 7}{(7.482,4.998)}
\gppoint{gp mark 7}{(7.477,5.002)}
\gppoint{gp mark 7}{(7.472,5.006)}
\gppoint{gp mark 7}{(7.467,5.010)}
\gppoint{gp mark 7}{(7.461,5.014)}
\gppoint{gp mark 7}{(7.456,5.018)}
\gppoint{gp mark 7}{(7.451,5.022)}
\gppoint{gp mark 7}{(7.446,5.027)}
\gppoint{gp mark 7}{(7.441,5.031)}
\gppoint{gp mark 7}{(7.435,5.035)}
\gppoint{gp mark 7}{(7.430,5.038)}
\gppoint{gp mark 7}{(7.426,5.042)}
\gppoint{gp mark 7}{(7.420,5.047)}
\gppoint{gp mark 7}{(7.415,5.051)}
\gppoint{gp mark 7}{(7.410,5.055)}
\gppoint{gp mark 7}{(7.404,5.059)}
\gppoint{gp mark 7}{(7.400,5.062)}
\gppoint{gp mark 7}{(7.395,5.066)}
\gppoint{gp mark 7}{(7.390,5.070)}
\gppoint{gp mark 7}{(7.385,5.074)}
\gppoint{gp mark 7}{(7.380,5.078)}
\gppoint{gp mark 7}{(7.374,5.083)}
\gppoint{gp mark 7}{(7.369,5.087)}
\gppoint{gp mark 7}{(7.364,5.091)}
\gppoint{gp mark 7}{(7.359,5.095)}
\gppoint{gp mark 7}{(7.354,5.098)}
\gppoint{gp mark 7}{(7.349,5.102)}
\gppoint{gp mark 7}{(7.343,5.107)}
\gppoint{gp mark 7}{(7.338,5.111)}
\gppoint{gp mark 7}{(7.333,5.115)}
\gppoint{gp mark 7}{(7.328,5.119)}
\gppoint{gp mark 7}{(7.323,5.123)}
\gppoint{gp mark 7}{(7.318,5.127)}
\gppoint{gp mark 7}{(7.313,5.131)}
\gppoint{gp mark 7}{(7.308,5.135)}
\gppoint{gp mark 7}{(7.303,5.139)}
\gppoint{gp mark 7}{(7.298,5.143)}
\gppoint{gp mark 7}{(7.293,5.147)}
\gppoint{gp mark 7}{(7.288,5.151)}
\gppoint{gp mark 7}{(7.283,5.155)}
\gppoint{gp mark 7}{(7.278,5.159)}
\gppoint{gp mark 7}{(7.273,5.163)}
\gppoint{gp mark 7}{(7.268,5.167)}
\gppoint{gp mark 7}{(7.264,5.172)}
\gppoint{gp mark 7}{(7.259,5.176)}
\gppoint{gp mark 7}{(7.254,5.180)}
\gppoint{gp mark 7}{(7.249,5.184)}
\gppoint{gp mark 7}{(7.244,5.188)}
\gppoint{gp mark 7}{(7.239,5.192)}
\gppoint{gp mark 7}{(7.235,5.196)}
\gppoint{gp mark 7}{(7.230,5.201)}
\gppoint{gp mark 7}{(7.225,5.205)}
\gppoint{gp mark 7}{(7.221,5.209)}
\gppoint{gp mark 7}{(7.216,5.213)}
\gppoint{gp mark 7}{(7.212,5.218)}
\gppoint{gp mark 7}{(7.207,5.222)}
\gppoint{gp mark 7}{(7.202,5.226)}
\gppoint{gp mark 7}{(7.198,5.231)}
\gppoint{gp mark 7}{(7.193,5.235)}
\gppoint{gp mark 7}{(7.189,5.239)}
\gppoint{gp mark 7}{(7.184,5.243)}
\gppoint{gp mark 7}{(7.180,5.248)}
\gppoint{gp mark 7}{(7.175,5.252)}
\gppoint{gp mark 7}{(7.171,5.256)}
\gppoint{gp mark 7}{(7.166,5.261)}
\gppoint{gp mark 7}{(7.162,5.265)}
\gppoint{gp mark 7}{(7.157,5.269)}
\gppoint{gp mark 7}{(7.153,5.274)}
\gppoint{gp mark 7}{(7.149,5.278)}
\gppoint{gp mark 7}{(7.144,5.283)}
\gppoint{gp mark 7}{(7.139,5.287)}
\gppoint{gp mark 7}{(7.135,5.291)}
\gppoint{gp mark 7}{(7.131,5.295)}
\gppoint{gp mark 7}{(7.127,5.299)}
\gppoint{gp mark 7}{(7.123,5.303)}
\gppoint{gp mark 7}{(7.118,5.307)}
\gppoint{gp mark 7}{(7.114,5.311)}
\gppoint{gp mark 7}{(7.110,5.316)}
\gppoint{gp mark 7}{(7.105,5.321)}
\gppoint{gp mark 7}{(7.101,5.325)}
\gppoint{gp mark 7}{(7.097,5.329)}
\gppoint{gp mark 7}{(7.093,5.333)}
\gppoint{gp mark 7}{(6.879,5.557)}
\gppoint{gp mark 7}{(6.875,5.561)}
\gppoint{gp mark 7}{(6.871,5.564)}
\gppoint{gp mark 7}{(6.868,5.568)}
\gppoint{gp mark 7}{(6.864,5.571)}
\gppoint{gp mark 7}{(6.860,5.576)}
\gppoint{gp mark 7}{(6.856,5.579)}
\gppoint{gp mark 7}{(6.853,5.583)}
\gppoint{gp mark 7}{(6.849,5.587)}
\gppoint{gp mark 7}{(6.845,5.590)}
\gppoint{gp mark 7}{(6.841,5.594)}
\gppoint{gp mark 7}{(6.837,5.598)}
\gppoint{gp mark 7}{(6.833,5.602)}
\gppoint{gp mark 7}{(6.829,5.606)}
\gppoint{gp mark 7}{(6.825,5.609)}
\gppoint{gp mark 7}{(6.821,5.613)}
\gppoint{gp mark 7}{(6.817,5.617)}
\gppoint{gp mark 7}{(6.813,5.620)}
\gppoint{gp mark 7}{(6.809,5.624)}
\gppoint{gp mark 7}{(6.804,5.627)}
\gppoint{gp mark 7}{(6.800,5.631)}
\gppoint{gp mark 7}{(6.796,5.634)}
\gppoint{gp mark 7}{(6.792,5.638)}
\gppoint{gp mark 7}{(6.788,5.642)}
\gppoint{gp mark 7}{(6.783,5.645)}
\gppoint{gp mark 7}{(6.779,5.649)}
\gppoint{gp mark 7}{(6.775,5.652)}
\gppoint{gp mark 7}{(6.771,5.656)}
\gppoint{gp mark 7}{(6.766,5.659)}
\gppoint{gp mark 7}{(6.762,5.663)}
\gppoint{gp mark 7}{(6.758,5.666)}
\gppoint{gp mark 7}{(6.753,5.669)}
\gppoint{gp mark 7}{(6.749,5.673)}
\gppoint{gp mark 7}{(6.745,5.676)}
\gppoint{gp mark 7}{(6.741,5.679)}
\gppoint{gp mark 7}{(6.736,5.683)}
\gppoint{gp mark 7}{(6.732,5.686)}
\gppoint{gp mark 7}{(6.728,5.689)}
\gppoint{gp mark 7}{(6.723,5.693)}
\gppoint{gp mark 7}{(6.719,5.696)}
\gppoint{gp mark 7}{(6.715,5.699)}
\gppoint{gp mark 7}{(6.711,5.702)}
\gppoint{gp mark 7}{(6.706,5.706)}
\gppoint{gp mark 7}{(6.702,5.709)}
\gppoint{gp mark 7}{(6.698,5.712)}
\gppoint{gp mark 7}{(6.694,5.715)}
\gppoint{gp mark 7}{(6.689,5.718)}
\gppoint{gp mark 7}{(6.685,5.721)}
\gppoint{gp mark 7}{(6.681,5.724)}
\gppoint{gp mark 7}{(6.677,5.727)}
\gppoint{gp mark 7}{(6.672,5.730)}
\gppoint{gp mark 7}{(6.668,5.734)}
\gppoint{gp mark 7}{(6.664,5.736)}
\gppoint{gp mark 7}{(6.660,5.739)}
\gppoint{gp mark 7}{(6.656,5.743)}
\gppoint{gp mark 7}{(6.652,5.746)}
\gppoint{gp mark 7}{(6.648,5.749)}
\gppoint{gp mark 7}{(6.644,5.752)}
\gppoint{gp mark 7}{(6.640,5.755)}
\gppoint{gp mark 7}{(6.636,5.757)}
\gppoint{gp mark 7}{(6.632,5.760)}
\gppoint{gp mark 7}{(6.628,5.763)}
\gppoint{gp mark 7}{(6.624,5.766)}
\gppoint{gp mark 7}{(6.620,5.769)}
\gppoint{gp mark 7}{(6.616,5.772)}
\gppoint{gp mark 7}{(6.612,5.775)}
\gppoint{gp mark 7}{(6.608,5.778)}
\gppoint{gp mark 7}{(6.604,5.781)}
\gppoint{gp mark 7}{(6.600,5.784)}
\gppoint{gp mark 7}{(6.596,5.786)}
\gppoint{gp mark 7}{(6.592,5.789)}
\gppoint{gp mark 7}{(6.588,5.792)}
\gppoint{gp mark 7}{(6.585,5.795)}
\gppoint{gp mark 7}{(6.581,5.798)}
\gppoint{gp mark 7}{(6.577,5.801)}
\gppoint{gp mark 7}{(6.573,5.803)}
\gppoint{gp mark 7}{(6.569,5.806)}
\gppoint{gp mark 7}{(6.565,5.809)}
\gppoint{gp mark 7}{(6.561,5.812)}
\gppoint{gp mark 7}{(6.557,5.814)}
\gppoint{gp mark 7}{(6.553,5.817)}
\gppoint{gp mark 7}{(6.550,5.820)}
\gppoint{gp mark 7}{(6.546,5.822)}
\gppoint{gp mark 7}{(6.542,5.825)}
\gppoint{gp mark 7}{(6.538,5.828)}
\gppoint{gp mark 7}{(6.533,5.830)}
\gppoint{gp mark 7}{(6.529,5.833)}
\gppoint{gp mark 7}{(6.526,5.836)}
\gppoint{gp mark 7}{(6.522,5.838)}
\gppoint{gp mark 7}{(6.518,5.841)}
\gppoint{gp mark 7}{(6.514,5.843)}
\gppoint{gp mark 7}{(6.510,5.846)}
\gppoint{gp mark 7}{(6.506,5.848)}
\gppoint{gp mark 7}{(6.502,5.851)}
\gppoint{gp mark 7}{(6.498,5.853)}
\gppoint{gp mark 7}{(6.494,5.856)}
\gppoint{gp mark 7}{(6.490,5.858)}
\gppoint{gp mark 7}{(6.486,5.861)}
\gppoint{gp mark 7}{(6.483,5.863)}
\gppoint{gp mark 7}{(6.479,5.865)}
\gppoint{gp mark 7}{(6.475,5.867)}
\gppoint{gp mark 7}{(6.472,5.869)}
\gppoint{gp mark 7}{(6.468,5.872)}
\gppoint{gp mark 7}{(6.465,5.874)}
\gppoint{gp mark 7}{(6.461,5.876)}
\gppoint{gp mark 7}{(6.457,5.878)}
\gppoint{gp mark 7}{(6.454,5.880)}
\gppoint{gp mark 7}{(6.451,5.882)}
\gppoint{gp mark 7}{(6.448,5.884)}
\gppoint{gp mark 7}{(6.444,5.885)}
\gppoint{gp mark 7}{(6.441,5.887)}
\gppoint{gp mark 7}{(6.438,5.889)}
\gppoint{gp mark 7}{(6.435,5.891)}
\gppoint{gp mark 7}{(6.432,5.893)}
\gppoint{gp mark 7}{(6.429,5.894)}
\gppoint{gp mark 7}{(6.426,5.896)}
\gppoint{gp mark 7}{(6.423,5.898)}
\gppoint{gp mark 7}{(6.421,5.900)}
\gppoint{gp mark 7}{(6.418,5.901)}
\gppoint{gp mark 7}{(6.416,5.903)}
\gppoint{gp mark 7}{(6.413,5.905)}
\gppoint{gp mark 7}{(6.411,5.907)}
\gppoint{gp mark 7}{(6.409,5.909)}
\gppoint{gp mark 7}{(6.407,5.911)}
\gppoint{gp mark 7}{(6.405,5.913)}
\gppoint{gp mark 7}{(6.403,5.915)}
\gppoint{gp mark 7}{(6.401,5.917)}
\gppoint{gp mark 7}{(6.400,5.919)}
\gppoint{gp mark 7}{(6.398,5.921)}
\gppoint{gp mark 7}{(6.397,5.923)}
\gppoint{gp mark 7}{(6.395,5.925)}
\gppoint{gp mark 7}{(6.394,5.927)}
\gppoint{gp mark 7}{(6.393,5.929)}
\gppoint{gp mark 7}{(6.392,5.932)}
\gppoint{gp mark 7}{(6.391,5.934)}
\gppoint{gp mark 7}{(6.391,5.936)}
\gppoint{gp mark 7}{(6.390,5.938)}
\gppoint{gp mark 7}{(6.390,5.941)}
\gppoint{gp mark 7}{(6.389,5.943)}
\gppoint{gp mark 7}{(6.389,5.945)}
\gppoint{gp mark 7}{(6.388,5.947)}
\gppoint{gp mark 7}{(6.388,5.950)}
\gppoint{gp mark 7}{(6.388,5.952)}
\gppoint{gp mark 7}{(6.388,5.954)}
\gppoint{gp mark 7}{(6.388,5.957)}
\gppoint{gp mark 7}{(6.389,5.959)}
\gppoint{gp mark 7}{(6.389,5.962)}
\gppoint{gp mark 7}{(6.389,5.964)}
\gppoint{gp mark 7}{(6.390,5.966)}
\gppoint{gp mark 7}{(6.390,5.969)}
\gppoint{gp mark 7}{(6.391,5.971)}
\gppoint{gp mark 7}{(6.391,5.974)}
\gppoint{gp mark 7}{(6.392,5.976)}
\gppoint{gp mark 7}{(6.393,5.979)}
\gppoint{gp mark 7}{(6.394,5.981)}
\gppoint{gp mark 7}{(6.395,5.984)}
\gppoint{gp mark 7}{(6.396,5.986)}
\gppoint{gp mark 7}{(6.397,5.988)}
\gppoint{gp mark 7}{(6.398,5.991)}
\gppoint{gp mark 7}{(6.400,5.994)}
\gppoint{gp mark 7}{(6.401,5.996)}
\gppoint{gp mark 7}{(6.402,5.999)}
\gppoint{gp mark 7}{(6.404,6.001)}
\gppoint{gp mark 7}{(6.405,6.004)}
\gppoint{gp mark 7}{(6.407,6.006)}
\gppoint{gp mark 7}{(6.408,6.009)}
\gppoint{gp mark 7}{(6.410,6.011)}
\gppoint{gp mark 7}{(6.412,6.014)}
\gppoint{gp mark 7}{(6.413,6.016)}
\gppoint{gp mark 7}{(6.415,6.019)}
\gppoint{gp mark 7}{(6.417,6.022)}
\gppoint{gp mark 7}{(6.419,6.024)}
\gppoint{gp mark 7}{(6.421,6.027)}
\gppoint{gp mark 7}{(6.423,6.030)}
\gppoint{gp mark 7}{(6.425,6.032)}
\gppoint{gp mark 7}{(6.427,6.035)}
\gppoint{gp mark 7}{(6.429,6.038)}
\gppoint{gp mark 7}{(6.431,6.040)}
\gppoint{gp mark 7}{(6.433,6.043)}
\gppoint{gp mark 7}{(6.435,6.046)}
\gppoint{gp mark 7}{(6.437,6.049)}
\gppoint{gp mark 7}{(6.439,6.051)}
\gppoint{gp mark 7}{(6.441,6.054)}
\gppoint{gp mark 7}{(6.444,6.057)}
\gppoint{gp mark 7}{(6.446,6.060)}
\gppoint{gp mark 7}{(6.448,6.062)}
\gppoint{gp mark 7}{(6.451,6.065)}
\gppoint{gp mark 7}{(6.453,6.068)}
\gppoint{gp mark 7}{(6.455,6.071)}
\gppoint{gp mark 7}{(6.458,6.074)}
\gppoint{gp mark 7}{(6.460,6.077)}
\gppoint{gp mark 7}{(6.463,6.080)}
\gppoint{gp mark 7}{(6.465,6.083)}
\gppoint{gp mark 7}{(6.468,6.086)}
\gppoint{gp mark 7}{(6.470,6.089)}
\gppoint{gp mark 7}{(6.473,6.091)}
\gppoint{gp mark 7}{(6.475,6.094)}
\gppoint{gp mark 7}{(6.478,6.097)}
\gppoint{gp mark 7}{(6.481,6.100)}
\gppoint{gp mark 7}{(6.620,6.252)}
\gppoint{gp mark 7}{(6.623,6.256)}
\gppoint{gp mark 7}{(6.626,6.259)}
\gppoint{gp mark 7}{(6.629,6.263)}
\gppoint{gp mark 7}{(6.633,6.266)}
\gppoint{gp mark 7}{(6.636,6.270)}
\gppoint{gp mark 7}{(6.640,6.274)}
\gppoint{gp mark 7}{(6.643,6.277)}
\gppoint{gp mark 7}{(6.646,6.281)}
\gppoint{gp mark 7}{(6.649,6.285)}
\gppoint{gp mark 7}{(6.653,6.288)}
\gppoint{gp mark 7}{(6.656,6.292)}
\gppoint{gp mark 7}{(6.659,6.296)}
\gppoint{gp mark 7}{(6.663,6.299)}
\gppoint{gp mark 7}{(6.666,6.303)}
\gppoint{gp mark 7}{(6.670,6.307)}
\gppoint{gp mark 7}{(6.673,6.311)}
\gppoint{gp mark 7}{(6.676,6.314)}
\gppoint{gp mark 7}{(6.680,6.318)}
\gppoint{gp mark 7}{(6.683,6.322)}
\gppoint{gp mark 7}{(6.686,6.325)}
\gppoint{gp mark 7}{(6.689,6.329)}
\gppoint{gp mark 7}{(6.693,6.333)}
\gppoint{gp mark 7}{(6.696,6.337)}
\gppoint{gp mark 7}{(6.700,6.341)}
\gppoint{gp mark 7}{(6.703,6.344)}
\gppoint{gp mark 7}{(6.706,6.348)}
\gppoint{gp mark 7}{(6.710,6.352)}
\gppoint{gp mark 7}{(6.713,6.356)}
\gppoint{gp mark 7}{(6.717,6.360)}
\gppoint{gp mark 7}{(6.720,6.364)}
\gppoint{gp mark 7}{(6.724,6.368)}
\gppoint{gp mark 7}{(6.727,6.371)}
\gppoint{gp mark 7}{(6.730,6.375)}
\gppoint{gp mark 7}{(6.734,6.379)}
\gppoint{gp mark 7}{(6.737,6.383)}
\gppoint{gp mark 7}{(6.740,6.387)}
\gppoint{gp mark 7}{(6.744,6.391)}
\gppoint{gp mark 7}{(6.747,6.395)}
\gppoint{gp mark 7}{(6.751,6.399)}
\gppoint{gp mark 7}{(6.754,6.403)}
\gppoint{gp mark 7}{(6.757,6.407)}
\gppoint{gp mark 7}{(6.761,6.411)}
\gppoint{gp mark 7}{(6.764,6.414)}
\gppoint{gp mark 7}{(6.768,6.418)}
\gppoint{gp mark 7}{(6.771,6.422)}
\gppoint{gp mark 7}{(6.775,6.427)}
\gppoint{gp mark 7}{(6.778,6.431)}
\gppoint{gp mark 7}{(6.782,6.435)}
\gppoint{gp mark 7}{(6.785,6.439)}
\gppoint{gp mark 7}{(6.788,6.443)}
\gppoint{gp mark 7}{(6.792,6.447)}
\gppoint{gp mark 7}{(6.795,6.451)}
\gppoint{gp mark 7}{(6.799,6.455)}
\gppoint{gp mark 7}{(6.802,6.459)}
\gppoint{gp mark 7}{(6.806,6.463)}
\gppoint{gp mark 7}{(6.810,6.467)}
\gppoint{gp mark 7}{(6.813,6.471)}
\gppoint{gp mark 7}{(6.817,6.476)}
\gppoint{gp mark 7}{(6.821,6.480)}
\gppoint{gp mark 7}{(6.824,6.484)}
\gppoint{gp mark 7}{(6.827,6.488)}
\gppoint{gp mark 7}{(6.831,6.492)}
\gppoint{gp mark 7}{(6.834,6.496)}
\gppoint{gp mark 7}{(6.838,6.501)}
\gppoint{gp mark 7}{(6.841,6.504)}
\gppoint{gp mark 7}{(6.845,6.509)}
\gppoint{gp mark 7}{(6.849,6.513)}
\gppoint{gp mark 7}{(6.852,6.517)}
\gppoint{gp mark 7}{(6.856,6.522)}
\gppoint{gp mark 7}{(6.859,6.526)}
\gppoint{gp mark 7}{(6.863,6.530)}
\gppoint{gp mark 7}{(6.867,6.534)}
\gppoint{gp mark 7}{(6.870,6.538)}
\gppoint{gp mark 7}{(6.874,6.543)}
\gppoint{gp mark 7}{(6.877,6.547)}
\gppoint{gp mark 7}{(6.881,6.551)}
\gppoint{gp mark 7}{(6.885,6.555)}
\gppoint{gp mark 7}{(6.888,6.559)}
\gppoint{gp mark 7}{(6.892,6.563)}
\gppoint{gp mark 7}{(6.895,6.567)}
\gppoint{gp mark 7}{(6.899,6.572)}
\gppoint{gp mark 7}{(6.903,6.576)}
\gppoint{gp mark 7}{(6.907,6.580)}
\gppoint{gp mark 7}{(6.910,6.585)}
\gppoint{gp mark 7}{(6.914,6.589)}
\gppoint{gp mark 7}{(6.917,6.593)}
\gppoint{gp mark 7}{(6.921,6.597)}
\gppoint{gp mark 7}{(6.925,6.602)}
\gppoint{gp mark 7}{(6.928,6.606)}
\gppoint{gp mark 7}{(6.932,6.610)}
\gppoint{gp mark 7}{(6.936,6.614)}
\gppoint{gp mark 7}{(6.939,6.618)}
\gppoint{gp mark 7}{(6.943,6.622)}
\gppoint{gp mark 7}{(6.946,6.627)}
\gppoint{gp mark 7}{(6.950,6.631)}
\gppoint{gp mark 7}{(6.954,6.635)}
\gppoint{gp mark 7}{(6.957,6.640)}
\gppoint{gp mark 7}{(6.961,6.644)}
\gppoint{gp mark 7}{(6.965,6.648)}
\gppoint{gp mark 7}{(6.969,6.653)}
\gppoint{gp mark 7}{(6.972,6.657)}
\gppoint{gp mark 7}{(6.976,6.661)}
\gppoint{gp mark 7}{(6.979,6.665)}
\gppoint{gp mark 7}{(6.983,6.669)}
\gppoint{gp mark 7}{(6.987,6.674)}
\gppoint{gp mark 7}{(6.990,6.678)}
\gppoint{gp mark 7}{(6.994,6.682)}
\gppoint{gp mark 7}{(6.997,6.686)}
\gppoint{gp mark 7}{(7.001,6.691)}
\gppoint{gp mark 7}{(7.005,6.695)}
\gppoint{gp mark 7}{(7.009,6.699)}
\gppoint{gp mark 7}{(7.012,6.703)}
\gppoint{gp mark 7}{(7.016,6.708)}
\gppoint{gp mark 7}{(7.019,6.712)}
\gppoint{gp mark 7}{(7.023,6.716)}
\gppoint{gp mark 7}{(7.026,6.720)}
\gppoint{gp mark 7}{(7.030,6.724)}
\gppoint{gp mark 7}{(7.034,6.729)}
\gppoint{gp mark 7}{(7.037,6.733)}
\gppoint{gp mark 7}{(7.041,6.737)}
\gppoint{gp mark 7}{(7.044,6.741)}
\gppoint{gp mark 7}{(7.048,6.746)}
\gppoint{gp mark 7}{(7.052,6.750)}
\gppoint{gp mark 7}{(7.055,6.754)}
\gppoint{gp mark 7}{(7.059,6.758)}
\gppoint{gp mark 7}{(7.062,6.762)}
\gppoint{gp mark 7}{(7.066,6.766)}
\gppoint{gp mark 7}{(7.070,6.771)}
\gppoint{gp mark 7}{(7.073,6.775)}
\gppoint{gp mark 7}{(7.076,6.779)}
\gppoint{gp mark 7}{(7.080,6.783)}
\gppoint{gp mark 7}{(7.084,6.787)}
\gppoint{gp mark 7}{(7.087,6.791)}
\gppoint{gp mark 7}{(7.090,6.795)}
\gppoint{gp mark 7}{(7.094,6.799)}
\gppoint{gp mark 7}{(7.097,6.803)}
\gppoint{gp mark 7}{(7.101,6.807)}
\gppoint{gp mark 7}{(7.104,6.811)}
\gppoint{gp mark 7}{(7.107,6.815)}
\gppoint{gp mark 7}{(7.111,6.819)}
\gppoint{gp mark 7}{(7.114,6.823)}
\gppoint{gp mark 7}{(7.118,6.827)}
\gppoint{gp mark 7}{(7.121,6.831)}
\gppoint{gp mark 7}{(7.124,6.835)}
\gppoint{gp mark 7}{(7.128,6.839)}
\gppoint{gp mark 7}{(7.131,6.842)}
\gppoint{gp mark 7}{(7.134,6.846)}
\gppoint{gp mark 7}{(7.138,6.850)}
\gppoint{gp mark 7}{(7.141,6.854)}
\gppoint{gp mark 7}{(7.144,6.857)}
\gppoint{gp mark 7}{(7.147,6.861)}
\gppoint{gp mark 7}{(7.150,6.865)}
\gppoint{gp mark 7}{(7.153,6.869)}
\gppoint{gp mark 7}{(7.156,6.872)}
\gppoint{gp mark 7}{(7.160,6.876)}
\gppoint{gp mark 7}{(7.163,6.879)}
\gppoint{gp mark 7}{(7.166,6.883)}
\gppoint{gp mark 7}{(7.169,6.886)}
\gppoint{gp mark 7}{(7.172,6.890)}
\gppoint{gp mark 7}{(7.174,6.893)}
\gppoint{gp mark 7}{(7.177,6.896)}
\gppoint{gp mark 7}{(7.180,6.899)}
\gppoint{gp mark 7}{(7.182,6.902)}
\gppoint{gp mark 7}{(7.185,6.905)}
\gppoint{gp mark 7}{(7.188,6.908)}
\gppoint{gp mark 7}{(7.190,6.911)}
\gppoint{gp mark 7}{(7.193,6.914)}
\gppoint{gp mark 7}{(7.195,6.917)}
\gppoint{gp mark 7}{(7.197,6.919)}
\gppoint{gp mark 7}{(7.199,6.922)}
\gppoint{gp mark 7}{(7.202,6.924)}
\gppoint{gp mark 7}{(7.204,6.927)}
\gppoint{gp mark 7}{(7.206,6.929)}
\gppoint{gp mark 7}{(7.208,6.931)}
\gppoint{gp mark 7}{(7.209,6.933)}
\gppoint{gp mark 7}{(7.211,6.935)}
\gppoint{gp mark 7}{(7.213,6.937)}
\gppoint{gp mark 7}{(7.215,6.939)}
\gppoint{gp mark 7}{(7.217,6.941)}
\gppoint{gp mark 7}{(7.218,6.943)}
\gppoint{gp mark 7}{(7.220,6.944)}
\gppoint{gp mark 7}{(7.222,6.946)}
\gppoint{gp mark 7}{(7.223,6.948)}
\gppoint{gp mark 7}{(7.225,6.949)}
\gppoint{gp mark 7}{(7.227,6.951)}
\gppoint{gp mark 7}{(7.228,6.952)}
\gppoint{gp mark 7}{(7.230,6.953)}
\gppoint{gp mark 7}{(7.232,6.955)}
\gppoint{gp mark 7}{(7.233,6.956)}
\gppoint{gp mark 7}{(7.235,6.957)}
\gppoint{gp mark 7}{(7.237,6.958)}
\gppoint{gp mark 7}{(7.239,6.959)}
\gppoint{gp mark 7}{(7.241,6.960)}
\gppoint{gp mark 7}{(7.242,6.961)}
\gppoint{gp mark 7}{(7.244,6.962)}
\gppoint{gp mark 7}{(7.246,6.963)}
\gppoint{gp mark 7}{(7.373,6.948)}
\gppoint{gp mark 7}{(7.375,6.947)}
\gppoint{gp mark 7}{(7.378,6.946)}
\gppoint{gp mark 7}{(7.380,6.945)}
\gppoint{gp mark 7}{(7.382,6.944)}
\gppoint{gp mark 7}{(7.385,6.943)}
\gppoint{gp mark 7}{(7.387,6.943)}
\gppoint{gp mark 7}{(7.389,6.942)}
\gppoint{gp mark 7}{(7.391,6.941)}
\gppoint{gp mark 7}{(7.394,6.940)}
\gppoint{gp mark 7}{(7.396,6.940)}
\gppoint{gp mark 7}{(7.398,6.939)}
\gppoint{gp mark 7}{(7.401,6.938)}
\gppoint{gp mark 7}{(7.403,6.937)}
\gppoint{gp mark 7}{(7.405,6.937)}
\gppoint{gp mark 7}{(7.408,6.936)}
\gppoint{gp mark 7}{(7.410,6.936)}
\gppoint{gp mark 7}{(7.412,6.935)}
\gppoint{gp mark 7}{(7.415,6.935)}
\gppoint{gp mark 7}{(7.417,6.934)}
\gppoint{gp mark 7}{(7.419,6.934)}
\gppoint{gp mark 7}{(7.422,6.933)}
\gppoint{gp mark 7}{(7.424,6.933)}
\gppoint{gp mark 7}{(7.426,6.933)}
\gppoint{gp mark 7}{(7.428,6.933)}
\gppoint{gp mark 7}{(7.431,6.933)}
\gppoint{gp mark 7}{(7.433,6.932)}
\gppoint{gp mark 7}{(7.435,6.932)}
\gppoint{gp mark 7}{(7.438,6.932)}
\gppoint{gp mark 7}{(7.440,6.932)}
\gppoint{gp mark 7}{(7.442,6.933)}
\gppoint{gp mark 7}{(7.445,6.933)}
\gppoint{gp mark 7}{(7.447,6.933)}
\gppoint{gp mark 7}{(7.449,6.933)}
\gppoint{gp mark 7}{(7.452,6.933)}
\gppoint{gp mark 7}{(7.454,6.933)}
\gppoint{gp mark 7}{(7.457,6.933)}
\gppoint{gp mark 7}{(7.459,6.933)}
\gppoint{gp mark 7}{(7.461,6.933)}
\gppoint{gp mark 7}{(7.464,6.933)}
\gppoint{gp mark 7}{(7.466,6.933)}
\gppoint{gp mark 7}{(7.468,6.934)}
\gppoint{gp mark 7}{(7.471,6.934)}
\gppoint{gp mark 7}{(7.473,6.934)}
\gppoint{gp mark 7}{(7.475,6.934)}
\gppoint{gp mark 7}{(7.478,6.933)}
\gppoint{gp mark 7}{(7.480,6.933)}
\gppoint{gp mark 7}{(7.482,6.933)}
\gppoint{gp mark 7}{(7.484,6.933)}
\gppoint{gp mark 7}{(7.487,6.933)}
\gppoint{gp mark 7}{(7.489,6.933)}
\gppoint{gp mark 7}{(7.491,6.932)}
\gppoint{gp mark 7}{(7.493,6.932)}
\gppoint{gp mark 7}{(7.495,6.932)}
\gppoint{gp mark 7}{(7.497,6.931)}
\gppoint{gp mark 7}{(7.499,6.931)}
\gppoint{gp mark 7}{(7.501,6.930)}
\gppoint{gp mark 7}{(7.503,6.930)}
\gppoint{gp mark 7}{(7.505,6.929)}
\gppoint{gp mark 7}{(7.507,6.928)}
\gppoint{gp mark 7}{(7.509,6.928)}
\gppoint{gp mark 7}{(7.511,6.927)}
\gppoint{gp mark 7}{(7.513,6.926)}
\gppoint{gp mark 7}{(7.514,6.925)}
\gppoint{gp mark 7}{(7.516,6.925)}
\gppoint{gp mark 7}{(7.518,6.923)}
\gppoint{gp mark 7}{(7.519,6.923)}
\gppoint{gp mark 7}{(7.521,6.921)}
\gppoint{gp mark 7}{(7.522,6.920)}
\gppoint{gp mark 7}{(7.524,6.919)}
\gppoint{gp mark 7}{(7.525,6.918)}
\gppoint{gp mark 7}{(7.526,6.917)}
\gppoint{gp mark 7}{(7.527,6.916)}
\gppoint{gp mark 7}{(7.528,6.915)}
\gppoint{gp mark 7}{(7.529,6.913)}
\gppoint{gp mark 7}{(7.530,6.912)}
\gppoint{gp mark 7}{(7.531,6.911)}
\gppoint{gp mark 7}{(7.532,6.909)}
\gppoint{gp mark 7}{(7.533,6.908)}
\gppoint{gp mark 7}{(7.534,6.907)}
\gppoint{gp mark 7}{(7.534,6.905)}
\gppoint{gp mark 7}{(7.534,6.904)}
\gppoint{gp mark 7}{(7.535,6.902)}
\gppoint{gp mark 7}{(7.535,6.901)}
\gppoint{gp mark 7}{(7.535,6.899)}
\gppoint{gp mark 7}{(7.536,6.898)}
\gppoint{gp mark 7}{(7.536,6.897)}
\gppoint{gp mark 7}{(7.536,6.895)}
\gppoint{gp mark 7}{(7.536,6.894)}
\gppoint{gp mark 7}{(7.535,6.892)}
\gppoint{gp mark 7}{(7.535,6.891)}
\gppoint{gp mark 7}{(7.535,6.889)}
\gppoint{gp mark 7}{(7.535,6.888)}
\gppoint{gp mark 7}{(7.534,6.886)}
\gppoint{gp mark 7}{(7.534,6.885)}
\gppoint{gp mark 7}{(7.533,6.884)}
\gppoint{gp mark 7}{(7.533,6.882)}
\gppoint{gp mark 7}{(7.532,6.881)}
\gppoint{gp mark 7}{(7.531,6.880)}
\gppoint{gp mark 7}{(7.531,6.878)}
\gppoint{gp mark 7}{(7.530,6.877)}
\gppoint{gp mark 7}{(7.528,6.876)}
\gppoint{gp mark 7}{(7.528,6.875)}
\gppoint{gp mark 7}{(7.526,6.873)}
\gppoint{gp mark 7}{(7.525,6.872)}
\gppoint{gp mark 7}{(7.523,6.871)}
\gppoint{gp mark 7}{(7.522,6.870)}
\gppoint{gp mark 7}{(7.521,6.869)}
\gppoint{gp mark 7}{(7.519,6.868)}
\gppoint{gp mark 7}{(7.518,6.867)}
\gppoint{gp mark 7}{(7.516,6.866)}
\gppoint{gp mark 7}{(7.514,6.865)}
\gppoint{gp mark 7}{(7.513,6.864)}
\gppoint{gp mark 7}{(7.511,6.863)}
\gppoint{gp mark 7}{(7.509,6.863)}
\gppoint{gp mark 7}{(7.507,6.862)}
\gppoint{gp mark 7}{(7.505,6.861)}
\gppoint{gp mark 7}{(7.503,6.860)}
\gppoint{gp mark 7}{(7.502,6.859)}
\gppoint{gp mark 7}{(7.500,6.859)}
\gppoint{gp mark 7}{(7.497,6.858)}
\gppoint{gp mark 7}{(7.495,6.858)}
\gppoint{gp mark 7}{(7.493,6.858)}
\gppoint{gp mark 7}{(7.491,6.858)}
\gppoint{gp mark 7}{(7.489,6.858)}
\gppoint{gp mark 7}{(7.486,6.858)}
\gppoint{gp mark 7}{(7.484,6.858)}
\gppoint{gp mark 7}{(7.482,6.858)}
\gppoint{gp mark 7}{(7.480,6.857)}
\gppoint{gp mark 7}{(7.477,6.858)}
\gppoint{gp mark 7}{(7.475,6.858)}
\gppoint{gp mark 7}{(7.473,6.858)}
\gppoint{gp mark 7}{(7.471,6.859)}
\gppoint{gp mark 7}{(7.469,6.859)}
\gppoint{gp mark 7}{(7.466,6.860)}
\gppoint{gp mark 7}{(7.464,6.860)}
\gppoint{gp mark 7}{(7.462,6.861)}
\gppoint{gp mark 7}{(7.460,6.862)}
\gppoint{gp mark 7}{(7.458,6.863)}
\gppoint{gp mark 7}{(7.456,6.863)}
\gppoint{gp mark 7}{(7.454,6.864)}
\gppoint{gp mark 7}{(7.453,6.865)}
\gppoint{gp mark 7}{(7.451,6.866)}
\gppoint{gp mark 7}{(7.449,6.867)}
\gppoint{gp mark 7}{(7.448,6.868)}
\gppoint{gp mark 7}{(7.446,6.869)}
\gppoint{gp mark 7}{(7.445,6.871)}
\gppoint{gp mark 7}{(7.444,6.872)}
\gppoint{gp mark 7}{(7.442,6.873)}
\gppoint{gp mark 7}{(7.441,6.874)}
\gppoint{gp mark 7}{(7.440,6.875)}
\gppoint{gp mark 7}{(7.439,6.877)}
\gppoint{gp mark 7}{(7.438,6.878)}
\gppoint{gp mark 7}{(7.437,6.879)}
\gppoint{gp mark 7}{(7.436,6.880)}
\gppoint{gp mark 7}{(7.435,6.882)}
\gppoint{gp mark 7}{(7.434,6.883)}
\gppoint{gp mark 7}{(7.434,6.884)}
\gppoint{gp mark 7}{(7.433,6.886)}
\gppoint{gp mark 7}{(7.432,6.887)}
\gppoint{gp mark 7}{(7.432,6.889)}
\gppoint{gp mark 7}{(7.431,6.890)}
\gppoint{gp mark 7}{(7.430,6.891)}
\gppoint{gp mark 7}{(7.429,6.892)}
\gppoint{gp mark 7}{(7.429,6.894)}
\gppoint{gp mark 7}{(7.428,6.895)}
\gppoint{gp mark 7}{(7.427,6.896)}
\gppoint{gp mark 7}{(7.426,6.898)}
\gppoint{gp mark 7}{(7.426,6.899)}
\gppoint{gp mark 7}{(7.425,6.900)}
\gppoint{gp mark 7}{(7.424,6.901)}
\gppoint{gp mark 7}{(7.423,6.903)}
\gppoint{gp mark 7}{(7.422,6.904)}
\gppoint{gp mark 7}{(7.421,6.905)}
\gppoint{gp mark 7}{(7.420,6.907)}
\gppoint{gp mark 7}{(7.419,6.908)}
\gppoint{gp mark 7}{(7.417,6.909)}
\gppoint{gp mark 7}{(7.416,6.910)}
\gppoint{gp mark 7}{(7.415,6.911)}
\gppoint{gp mark 7}{(7.413,6.913)}
\gppoint{gp mark 7}{(7.412,6.914)}
\gppoint{gp mark 7}{(7.410,6.915)}
\gppoint{gp mark 7}{(7.409,6.916)}
\gppoint{gp mark 7}{(7.407,6.917)}
\gppoint{gp mark 7}{(7.406,6.918)}
\gppoint{gp mark 7}{(7.404,6.919)}
\gppoint{gp mark 7}{(7.403,6.920)}
\gppoint{gp mark 7}{(7.401,6.921)}
\gppoint{gp mark 7}{(7.399,6.922)}
\gppoint{gp mark 7}{(7.397,6.923)}
\gppoint{gp mark 7}{(7.396,6.924)}
\gppoint{gp mark 7}{(7.394,6.925)}
\gppoint{gp mark 7}{(7.392,6.926)}
\gppoint{gp mark 7}{(7.390,6.927)}
\gppoint{gp mark 7}{(7.388,6.928)}
\gppoint{gp mark 7}{(7.386,6.929)}
\gppoint{gp mark 7}{(7.384,6.930)}
\gppoint{gp mark 7}{(7.383,6.931)}
\gppoint{gp mark 7}{(7.381,6.932)}
\gppoint{gp mark 7}{(7.379,6.933)}
\gppoint{gp mark 7}{(7.377,6.934)}
\gppoint{gp mark 7}{(7.375,6.935)}
\gppoint{gp mark 7}{(7.373,6.935)}
\gppoint{gp mark 7}{(7.310,6.963)}
\gppoint{gp mark 7}{(7.310,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.963)}
\gppoint{gp mark 7}{(7.308,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.307,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.306,6.964)}
\gppoint{gp mark 7}{(7.305,6.965)}
\gppoint{gp mark 7}{(7.305,6.965)}
\gppoint{gp mark 7}{(7.304,6.965)}
\gppoint{gp mark 7}{(7.304,6.965)}
\gppoint{gp mark 7}{(7.303,6.966)}
\gppoint{gp mark 7}{(7.302,6.966)}
\gppoint{gp mark 7}{(7.301,6.966)}
\gppoint{gp mark 7}{(7.301,6.966)}
\gppoint{gp mark 7}{(7.300,6.966)}
\gppoint{gp mark 7}{(7.299,6.967)}
\gppoint{gp mark 7}{(7.298,6.967)}
\gppoint{gp mark 7}{(7.297,6.967)}
\gppoint{gp mark 7}{(7.296,6.967)}
\gppoint{gp mark 7}{(7.295,6.967)}
\gppoint{gp mark 7}{(7.294,6.967)}
\gppoint{gp mark 7}{(7.293,6.967)}
\gppoint{gp mark 7}{(7.292,6.968)}
\gppoint{gp mark 7}{(7.290,6.968)}
\gppoint{gp mark 7}{(7.289,6.968)}
\gppoint{gp mark 7}{(7.287,6.968)}
\gppoint{gp mark 7}{(7.286,6.968)}
\gppoint{gp mark 7}{(7.284,6.968)}
\gppoint{gp mark 7}{(7.283,6.968)}
\gppoint{gp mark 7}{(7.281,6.968)}
\gppoint{gp mark 7}{(7.279,6.967)}
\gppoint{gp mark 7}{(7.277,6.967)}
\gppoint{gp mark 7}{(7.276,6.967)}
\gppoint{gp mark 7}{(7.274,6.967)}
\gppoint{gp mark 7}{(7.272,6.966)}
\gppoint{gp mark 7}{(7.270,6.966)}
\gppoint{gp mark 7}{(7.269,6.965)}
\gppoint{gp mark 7}{(7.267,6.964)}
\gppoint{gp mark 7}{(7.265,6.964)}
\gppoint{gp mark 7}{(7.263,6.963)}
\gppoint{gp mark 7}{(7.261,6.962)}
\gppoint{gp mark 7}{(7.259,6.961)}
\gppoint{gp mark 7}{(7.257,6.960)}
\gppoint{gp mark 7}{(7.255,6.959)}
\gppoint{gp mark 7}{(7.254,6.958)}
\gppoint{gp mark 7}{(7.252,6.956)}
\gppoint{gp mark 7}{(7.250,6.955)}
\gppoint{gp mark 7}{(7.248,6.954)}
\gppoint{gp mark 7}{(7.247,6.952)}
\gppoint{gp mark 7}{(7.245,6.950)}
\gppoint{gp mark 7}{(7.243,6.949)}
\gppoint{gp mark 7}{(7.242,6.947)}
\gppoint{gp mark 7}{(7.240,6.946)}
\gppoint{gp mark 7}{(7.238,6.944)}
\gppoint{gp mark 7}{(7.237,6.942)}
\gppoint{gp mark 7}{(7.235,6.940)}
\gppoint{gp mark 7}{(7.233,6.939)}
\gppoint{gp mark 7}{(7.232,6.937)}
\gppoint{gp mark 7}{(7.230,6.935)}
\gppoint{gp mark 7}{(7.228,6.933)}
\gppoint{gp mark 7}{(7.226,6.931)}
\gppoint{gp mark 7}{(7.225,6.929)}
\gppoint{gp mark 7}{(7.223,6.927)}
\gppoint{gp mark 7}{(7.221,6.925)}
\gppoint{gp mark 7}{(7.219,6.923)}
\gppoint{gp mark 7}{(7.217,6.921)}
\gppoint{gp mark 7}{(7.215,6.918)}
\gppoint{gp mark 7}{(7.214,6.916)}
\gppoint{gp mark 7}{(7.212,6.914)}
\gppoint{gp mark 7}{(7.210,6.912)}
\gppoint{gp mark 7}{(7.208,6.910)}
\gppoint{gp mark 7}{(7.206,6.907)}
\gppoint{gp mark 7}{(7.204,6.905)}
\gppoint{gp mark 7}{(7.202,6.903)}
\gppoint{gp mark 7}{(7.200,6.900)}
\gppoint{gp mark 7}{(7.198,6.898)}
\gppoint{gp mark 7}{(7.196,6.896)}
\gppoint{gp mark 7}{(7.194,6.893)}
\gppoint{gp mark 7}{(7.192,6.891)}
\gppoint{gp mark 7}{(7.189,6.888)}
\gppoint{gp mark 7}{(7.187,6.886)}
\gppoint{gp mark 7}{(7.185,6.883)}
\gppoint{gp mark 7}{(7.183,6.881)}
\gppoint{gp mark 7}{(7.181,6.878)}
\gppoint{gp mark 7}{(7.178,6.876)}
\gppoint{gp mark 7}{(7.176,6.873)}
\gppoint{gp mark 7}{(7.174,6.870)}
\gppoint{gp mark 7}{(7.172,6.868)}
\gppoint{gp mark 7}{(7.169,6.865)}
\gppoint{gp mark 7}{(7.167,6.862)}
\gppoint{gp mark 7}{(7.165,6.859)}
\gppoint{gp mark 7}{(7.162,6.857)}
\gppoint{gp mark 7}{(7.160,6.854)}
\gppoint{gp mark 7}{(7.157,6.851)}
\gppoint{gp mark 7}{(7.155,6.848)}
\gppoint{gp mark 7}{(7.153,6.846)}
\gppoint{gp mark 7}{(7.150,6.843)}
\gppoint{gp mark 7}{(7.148,6.840)}
\gppoint{gp mark 7}{(7.145,6.837)}
\gppoint{gp mark 7}{(7.143,6.834)}
\gppoint{gp mark 7}{(7.140,6.831)}
\gppoint{gp mark 7}{(7.138,6.828)}
\gppoint{gp mark 7}{(7.135,6.825)}
\gppoint{gp mark 7}{(7.133,6.822)}
\gppoint{gp mark 7}{(7.130,6.819)}
\gppoint{gp mark 7}{(7.127,6.816)}
\gppoint{gp mark 7}{(7.125,6.813)}
\gppoint{gp mark 7}{(7.122,6.809)}
\gppoint{gp mark 7}{(7.119,6.806)}
\gppoint{gp mark 7}{(7.117,6.803)}
\gppoint{gp mark 7}{(7.114,6.800)}
\gppoint{gp mark 7}{(7.111,6.797)}
\gppoint{gp mark 7}{(7.109,6.794)}
\gppoint{gp mark 7}{(7.106,6.791)}
\gppoint{gp mark 7}{(7.103,6.787)}
\gppoint{gp mark 7}{(7.100,6.784)}
\gppoint{gp mark 7}{(7.098,6.781)}
\gppoint{gp mark 7}{(7.095,6.778)}
\gppoint{gp mark 7}{(7.092,6.774)}
\gppoint{gp mark 7}{(7.089,6.771)}
\gppoint{gp mark 7}{(7.087,6.768)}
\gppoint{gp mark 7}{(7.084,6.765)}
\gppoint{gp mark 7}{(7.081,6.761)}
\gppoint{gp mark 7}{(7.078,6.758)}
\gppoint{gp mark 7}{(7.075,6.755)}
\gppoint{gp mark 7}{(7.072,6.751)}
\gppoint{gp mark 7}{(7.069,6.748)}
\gppoint{gp mark 7}{(7.066,6.744)}
\gppoint{gp mark 7}{(7.063,6.741)}
\gppoint{gp mark 7}{(7.061,6.738)}
\gppoint{gp mark 7}{(7.058,6.734)}
\gppoint{gp mark 7}{(7.055,6.731)}
\gppoint{gp mark 7}{(7.052,6.727)}
\gppoint{gp mark 7}{(7.049,6.724)}
\gppoint{gp mark 7}{(7.046,6.720)}
\gppoint{gp mark 7}{(7.043,6.717)}
\gppoint{gp mark 7}{(7.040,6.714)}
\gppoint{gp mark 7}{(7.037,6.710)}
\gppoint{gp mark 7}{(7.034,6.706)}
\gppoint{gp mark 7}{(7.031,6.703)}
\gppoint{gp mark 7}{(7.028,6.699)}
\gppoint{gp mark 7}{(7.025,6.696)}
\gppoint{gp mark 7}{(7.022,6.692)}
\gppoint{gp mark 7}{(7.019,6.689)}
\gppoint{gp mark 7}{(7.016,6.685)}
\gppoint{gp mark 7}{(7.013,6.682)}
\gppoint{gp mark 7}{(7.009,6.678)}
\gppoint{gp mark 7}{(7.007,6.675)}
\gppoint{gp mark 7}{(7.004,6.671)}
\gppoint{gp mark 7}{(7.000,6.667)}
\gppoint{gp mark 7}{(6.997,6.663)}
\gppoint{gp mark 7}{(6.994,6.660)}
\gppoint{gp mark 7}{(6.990,6.656)}
\gppoint{gp mark 7}{(6.987,6.652)}
\gppoint{gp mark 7}{(6.984,6.649)}
\gppoint{gp mark 7}{(6.981,6.645)}
\gppoint{gp mark 7}{(6.978,6.641)}
\gppoint{gp mark 7}{(6.975,6.638)}
\gppoint{gp mark 7}{(6.971,6.634)}
\gppoint{gp mark 7}{(6.968,6.630)}
\gppoint{gp mark 7}{(6.965,6.626)}
\gppoint{gp mark 7}{(6.962,6.623)}
\gppoint{gp mark 7}{(6.958,6.619)}
\gppoint{gp mark 7}{(6.955,6.615)}
\gppoint{gp mark 7}{(6.952,6.611)}
\gppoint{gp mark 7}{(6.948,6.607)}
\gppoint{gp mark 7}{(6.945,6.603)}
\gppoint{gp mark 7}{(6.942,6.600)}
\gppoint{gp mark 7}{(6.939,6.596)}
\gppoint{gp mark 7}{(6.935,6.592)}
\gppoint{gp mark 7}{(6.925,6.580)}
\gppoint{gp mark 7}{(6.922,6.576)}
\gppoint{gp mark 7}{(6.919,6.572)}
\gppoint{gp mark 7}{(6.869,6.514)}
\gppoint{gp mark 7}{(6.865,6.510)}
\gppoint{gp mark 7}{(6.842,6.482)}
\gppoint{gp mark 7}{(6.838,6.478)}
\gppoint{gp mark 7}{(6.835,6.474)}
\gppoint{gp mark 7}{(6.811,6.446)}
\gppoint{gp mark 7}{(6.807,6.442)}
\gppoint{gp mark 7}{(6.804,6.438)}
\gppoint{gp mark 7}{(6.800,6.434)}
\gppoint{gp mark 7}{(6.797,6.430)}
\gppoint{gp mark 7}{(6.793,6.426)}
\gppoint{gp mark 7}{(6.790,6.422)}
\gppoint{gp mark 7}{(6.787,6.418)}
\gppoint{gp mark 7}{(6.783,6.413)}
\gppoint{gp mark 7}{(6.780,6.409)}
\gppoint{gp mark 7}{(6.776,6.405)}
\gppoint{gp mark 7}{(6.773,6.401)}
\gppoint{gp mark 7}{(6.769,6.397)}
\gppoint{gp mark 7}{(6.766,6.393)}
\gppoint{gp mark 7}{(6.762,6.389)}
\gppoint{gp mark 7}{(6.759,6.385)}
\gppoint{gp mark 7}{(6.756,6.381)}
\gppoint{gp mark 7}{(6.752,6.377)}
\gppoint{gp mark 7}{(6.748,6.373)}
\gppoint{gp mark 7}{(6.745,6.369)}
\gppoint{gp mark 7}{(6.742,6.365)}
\gppoint{gp mark 7}{(6.738,6.360)}
\gppoint{gp mark 7}{(6.735,6.356)}
\gppoint{gp mark 7}{(6.731,6.352)}
\gppoint{gp mark 7}{(6.728,6.348)}
\gppoint{gp mark 7}{(6.724,6.344)}
\gppoint{gp mark 7}{(6.721,6.340)}
\gppoint{gp mark 7}{(6.718,6.336)}
\gppoint{gp mark 7}{(6.714,6.332)}
\gppoint{gp mark 7}{(6.711,6.328)}
\gppoint{gp mark 7}{(6.707,6.324)}
\gppoint{gp mark 7}{(6.704,6.320)}
\gppoint{gp mark 7}{(6.701,6.316)}
\gppoint{gp mark 7}{(6.697,6.312)}
\gppoint{gp mark 7}{(6.694,6.308)}
\gppoint{gp mark 7}{(6.691,6.304)}
\gppoint{gp mark 7}{(6.687,6.300)}
\gppoint{gp mark 7}{(6.684,6.296)}
\gppoint{gp mark 7}{(6.681,6.292)}
\gppoint{gp mark 7}{(6.678,6.289)}
\gppoint{gp mark 7}{(6.675,6.285)}
\gppoint{gp mark 7}{(6.672,6.281)}
\gppoint{gp mark 7}{(6.668,6.277)}
\gppoint{gp mark 7}{(6.665,6.273)}
\gppoint{gp mark 7}{(6.662,6.270)}
\gppoint{gp mark 7}{(6.659,6.266)}
\gppoint{gp mark 7}{(6.656,6.262)}
\gppoint{gp mark 7}{(6.653,6.258)}
\gppoint{gp mark 7}{(6.650,6.255)}
\gppoint{gp mark 7}{(6.647,6.251)}
\gppoint{gp mark 7}{(6.644,6.248)}
\gppoint{gp mark 7}{(6.641,6.244)}
\gppoint{gp mark 7}{(6.638,6.240)}
\gppoint{gp mark 7}{(6.635,6.237)}
\gppoint{gp mark 7}{(6.632,6.234)}
\gppoint{gp mark 7}{(6.630,6.230)}
\gppoint{gp mark 7}{(6.627,6.227)}
\gppoint{gp mark 7}{(6.624,6.224)}
\gppoint{gp mark 7}{(6.622,6.220)}
\gppoint{gp mark 7}{(6.619,6.217)}
\gppoint{gp mark 7}{(6.616,6.214)}
\gppoint{gp mark 7}{(6.614,6.211)}
\gppoint{gp mark 7}{(6.611,6.207)}
\gppoint{gp mark 7}{(6.608,6.204)}
\gppoint{gp mark 7}{(6.606,6.201)}
\gppoint{gp mark 7}{(6.603,6.198)}
\gppoint{gp mark 7}{(6.601,6.195)}
\gppoint{gp mark 7}{(6.598,6.192)}
\gppoint{gp mark 7}{(6.595,6.189)}
\gppoint{gp mark 7}{(6.593,6.186)}
\gppoint{gp mark 7}{(6.590,6.184)}
\gppoint{gp mark 7}{(6.588,6.181)}
\gppoint{gp mark 7}{(6.585,6.178)}
\gppoint{gp mark 7}{(6.583,6.176)}
\gppoint{gp mark 7}{(6.580,6.173)}
\gppoint{gp mark 7}{(6.577,6.170)}
\gppoint{gp mark 7}{(6.575,6.168)}
\gppoint{gp mark 7}{(6.572,6.165)}
\gppoint{gp mark 7}{(6.570,6.163)}
\gppoint{gp mark 7}{(6.567,6.160)}
\gppoint{gp mark 7}{(6.565,6.158)}
\gppoint{gp mark 7}{(6.562,6.155)}
\gppoint{gp mark 7}{(6.560,6.153)}
\gppoint{gp mark 7}{(6.557,6.151)}
\gppoint{gp mark 7}{(6.555,6.148)}
\gppoint{gp mark 7}{(6.552,6.146)}
\gppoint{gp mark 7}{(6.550,6.144)}
\gppoint{gp mark 7}{(6.548,6.142)}
\gppoint{gp mark 7}{(6.545,6.139)}
\gppoint{gp mark 7}{(6.543,6.137)}
\gppoint{gp mark 7}{(6.541,6.135)}
\gppoint{gp mark 7}{(6.538,6.133)}
\gppoint{gp mark 7}{(6.536,6.131)}
\gppoint{gp mark 7}{(6.534,6.128)}
\gppoint{gp mark 7}{(6.532,6.126)}
\gppoint{gp mark 7}{(6.529,6.124)}
\gppoint{gp mark 7}{(6.527,6.122)}
\gppoint{gp mark 7}{(6.525,6.120)}
\gppoint{gp mark 7}{(6.523,6.118)}
\gppoint{gp mark 7}{(6.521,6.116)}
\gppoint{gp mark 7}{(6.519,6.114)}
\gppoint{gp mark 7}{(6.517,6.112)}
\gppoint{gp mark 7}{(6.515,6.110)}
\gppoint{gp mark 7}{(6.513,6.108)}
\gppoint{gp mark 7}{(6.511,6.107)}
\gppoint{gp mark 7}{(6.509,6.105)}
\gppoint{gp mark 7}{(6.507,6.103)}
\gppoint{gp mark 7}{(6.505,6.101)}
\gppoint{gp mark 7}{(6.503,6.099)}
\gppoint{gp mark 7}{(6.501,6.097)}
\gppoint{gp mark 7}{(6.499,6.095)}
\gppoint{gp mark 7}{(6.498,6.093)}
\gppoint{gp mark 7}{(6.496,6.092)}
\gppoint{gp mark 7}{(6.494,6.090)}
\gppoint{gp mark 7}{(6.492,6.088)}
\gppoint{gp mark 7}{(6.490,6.086)}
\gppoint{gp mark 7}{(6.488,6.084)}
\gppoint{gp mark 7}{(6.487,6.082)}
\gppoint{gp mark 7}{(6.485,6.080)}
\gppoint{gp mark 7}{(6.483,6.078)}
\gppoint{gp mark 7}{(6.481,6.076)}
\gppoint{gp mark 7}{(6.479,6.074)}
\gppoint{gp mark 7}{(6.478,6.073)}
\gppoint{gp mark 7}{(6.476,6.071)}
\gppoint{gp mark 7}{(6.474,6.069)}
\gppoint{gp mark 7}{(6.473,6.067)}
\gppoint{gp mark 7}{(6.471,6.065)}
\gppoint{gp mark 7}{(6.470,6.063)}
\gppoint{gp mark 7}{(6.468,6.062)}
\gppoint{gp mark 7}{(6.467,6.060)}
\gppoint{gp mark 7}{(6.465,6.058)}
\gppoint{gp mark 7}{(6.463,6.057)}
\gppoint{gp mark 7}{(6.462,6.055)}
\gppoint{gp mark 7}{(6.460,6.053)}
\gppoint{gp mark 7}{(6.459,6.052)}
\gppoint{gp mark 7}{(6.458,6.050)}
\gppoint{gp mark 7}{(6.456,6.049)}
\gppoint{gp mark 7}{(6.455,6.047)}
\gppoint{gp mark 7}{(6.454,6.046)}
\gppoint{gp mark 7}{(6.453,6.044)}
\gppoint{gp mark 7}{(6.451,6.043)}
\gppoint{gp mark 7}{(6.450,6.041)}
\gppoint{gp mark 7}{(6.449,6.040)}
\gppoint{gp mark 7}{(6.448,6.039)}
\gppoint{gp mark 7}{(6.447,6.038)}
\gppoint{gp mark 7}{(6.446,6.037)}
\gppoint{gp mark 7}{(6.445,6.036)}
\gppoint{gp mark 7}{(6.444,6.034)}
\gppoint{gp mark 7}{(6.443,6.034)}
\gppoint{gp mark 7}{(6.443,6.033)}
\gppoint{gp mark 7}{(6.442,6.032)}
\gppoint{gp mark 7}{(6.441,6.031)}
\gppoint{gp mark 7}{(6.440,6.030)}
\gppoint{gp mark 7}{(6.439,6.029)}
\gppoint{gp mark 7}{(6.439,6.028)}
\gppoint{gp mark 7}{(6.438,6.027)}
\gppoint{gp mark 7}{(6.437,6.027)}
\gppoint{gp mark 7}{(6.437,6.026)}
\gppoint{gp mark 7}{(6.436,6.025)}
\gppoint{gp mark 7}{(6.435,6.024)}
\gppoint{gp mark 7}{(6.435,6.024)}
\gppoint{gp mark 7}{(6.434,6.023)}
\gppoint{gp mark 7}{(6.434,6.022)}
\gppoint{gp mark 7}{(6.433,6.022)}
\gppoint{gp mark 7}{(6.432,6.021)}
\gppoint{gp mark 7}{(6.432,6.020)}
\gppoint{gp mark 7}{(6.431,6.020)}
\gppoint{gp mark 7}{(6.431,6.019)}
\gppoint{gp mark 7}{(6.430,6.019)}
\gppoint{gp mark 7}{(6.430,6.018)}
\gppoint{gp mark 7}{(6.430,6.018)}
\gppoint{gp mark 7}{(6.429,6.017)}
\gppoint{gp mark 7}{(6.429,6.016)}
\gppoint{gp mark 7}{(6.428,6.016)}
\gppoint{gp mark 7}{(6.428,6.016)}
\gppoint{gp mark 7}{(6.427,6.015)}
\gppoint{gp mark 7}{(6.427,6.014)}
\gppoint{gp mark 7}{(6.427,6.014)}
\gppoint{gp mark 7}{(6.426,6.014)}
\gppoint{gp mark 7}{(6.426,6.013)}
\gppoint{gp mark 7}{(6.425,6.013)}
\gppoint{gp mark 7}{(6.425,6.012)}
\gppoint{gp mark 7}{(6.425,6.012)}
\gppoint{gp mark 7}{(6.424,6.011)}
\gppoint{gp mark 7}{(6.424,6.010)}
\gppoint{gp mark 7}{(6.423,6.010)}
\gppoint{gp mark 7}{(6.423,6.009)}
\gppoint{gp mark 7}{(6.422,6.009)}
\gppoint{gp mark 7}{(6.422,6.008)}
\gppoint{gp mark 7}{(6.421,6.008)}
\gppoint{gp mark 7}{(6.420,6.007)}
\gppoint{gp mark 7}{(6.420,6.006)}
\gppoint{gp mark 7}{(6.419,6.006)}
\gppoint{gp mark 7}{(6.419,6.005)}
\gppoint{gp mark 7}{(6.418,6.004)}
\gppoint{gp mark 7}{(6.417,6.003)}
\gppoint{gp mark 7}{(6.417,6.002)}
\gppoint{gp mark 7}{(6.416,6.001)}
\gppoint{gp mark 7}{(6.415,6.000)}
\gppoint{gp mark 7}{(6.414,5.999)}
\gppoint{gp mark 7}{(6.413,5.998)}
\gppoint{gp mark 7}{(6.413,5.997)}
\gppoint{gp mark 7}{(6.412,5.996)}
\gppoint{gp mark 7}{(6.411,5.995)}
\gppoint{gp mark 7}{(6.410,5.994)}
\gppoint{gp mark 7}{(6.409,5.993)}
\gppoint{gp mark 7}{(6.408,5.992)}
\gppoint{gp mark 7}{(6.407,5.991)}
\gppoint{gp mark 7}{(6.406,5.989)}
\gppoint{gp mark 7}{(6.405,5.988)}
\gppoint{gp mark 7}{(6.404,5.987)}
\gppoint{gp mark 7}{(6.402,5.986)}
\gppoint{gp mark 7}{(6.401,5.984)}
\gppoint{gp mark 7}{(6.400,5.983)}
\gppoint{gp mark 7}{(6.399,5.982)}
\gppoint{gp mark 7}{(6.299,5.952)}
\gppoint{gp mark 7}{(6.296,5.952)}
\gppoint{gp mark 7}{(6.293,5.953)}
\gppoint{gp mark 7}{(6.290,5.953)}
\gppoint{gp mark 7}{(6.286,5.954)}
\gppoint{gp mark 7}{(6.283,5.955)}
\gppoint{gp mark 7}{(6.280,5.956)}
\gppoint{gp mark 7}{(6.277,5.957)}
\gppoint{gp mark 7}{(6.274,5.957)}
\gppoint{gp mark 7}{(6.271,5.958)}
\gppoint{gp mark 7}{(6.268,5.959)}
\gppoint{gp mark 7}{(6.265,5.960)}
\gppoint{gp mark 7}{(6.262,5.961)}
\gppoint{gp mark 7}{(6.259,5.962)}
\gppoint{gp mark 7}{(6.255,5.963)}
\gppoint{gp mark 7}{(6.252,5.964)}
\gppoint{gp mark 7}{(6.249,5.966)}
\gppoint{gp mark 7}{(6.246,5.967)}
\gppoint{gp mark 7}{(6.243,5.968)}
\gppoint{gp mark 7}{(6.239,5.969)}
\gppoint{gp mark 7}{(6.236,5.970)}
\gppoint{gp mark 7}{(6.233,5.971)}
\gppoint{gp mark 7}{(6.230,5.973)}
\gppoint{gp mark 7}{(6.226,5.974)}
\gppoint{gp mark 7}{(6.223,5.975)}
\gppoint{gp mark 7}{(6.219,5.976)}
\gppoint{gp mark 7}{(6.216,5.978)}
\gppoint{gp mark 7}{(6.213,5.979)}
\gppoint{gp mark 7}{(6.209,5.980)}
\gppoint{gp mark 7}{(6.206,5.981)}
\gppoint{gp mark 7}{(6.202,5.983)}
\gppoint{gp mark 7}{(6.198,5.984)}
\gppoint{gp mark 7}{(6.195,5.985)}
\gppoint{gp mark 7}{(6.191,5.987)}
\gppoint{gp mark 7}{(6.188,5.988)}
\gppoint{gp mark 7}{(6.184,5.989)}
\gppoint{gp mark 7}{(6.180,5.991)}
\gppoint{gp mark 7}{(6.176,5.992)}
\gppoint{gp mark 7}{(6.173,5.994)}
\gppoint{gp mark 7}{(6.169,5.995)}
\gppoint{gp mark 7}{(6.165,5.996)}
\gppoint{gp mark 7}{(6.161,5.998)}
\gppoint{gp mark 7}{(6.158,5.999)}
\gppoint{gp mark 7}{(6.154,6.001)}
\gppoint{gp mark 7}{(6.150,6.002)}
\gppoint{gp mark 7}{(6.146,6.004)}
\gppoint{gp mark 7}{(6.142,6.005)}
\gppoint{gp mark 7}{(6.138,6.007)}
\gppoint{gp mark 7}{(6.134,6.008)}
\gppoint{gp mark 7}{(6.130,6.010)}
\gppoint{gp mark 7}{(6.126,6.011)}
\gppoint{gp mark 7}{(6.122,6.013)}
\gppoint{gp mark 7}{(6.118,6.014)}
\gppoint{gp mark 7}{(6.114,6.016)}
\gppoint{gp mark 7}{(6.110,6.017)}
\gppoint{gp mark 7}{(6.106,6.019)}
\gppoint{gp mark 7}{(6.102,6.021)}
\gppoint{gp mark 7}{(6.098,6.022)}
\gppoint{gp mark 7}{(6.094,6.024)}
\gppoint{gp mark 7}{(6.089,6.025)}
\gppoint{gp mark 7}{(6.085,6.027)}
\gppoint{gp mark 7}{(6.081,6.029)}
\gppoint{gp mark 7}{(6.077,6.030)}
\gppoint{gp mark 7}{(6.073,6.032)}
\gppoint{gp mark 7}{(6.068,6.034)}
\gppoint{gp mark 7}{(6.064,6.035)}
\gppoint{gp mark 7}{(6.060,6.037)}
\gppoint{gp mark 7}{(6.055,6.039)}
\gppoint{gp mark 7}{(6.051,6.040)}
\gppoint{gp mark 7}{(6.046,6.042)}
\gppoint{gp mark 7}{(6.042,6.044)}
\gppoint{gp mark 7}{(6.038,6.046)}
\gppoint{gp mark 7}{(6.033,6.047)}
\gppoint{gp mark 7}{(6.029,6.049)}
\gppoint{gp mark 7}{(6.024,6.051)}
\gppoint{gp mark 7}{(6.020,6.053)}
\gppoint{gp mark 7}{(6.015,6.055)}
\gppoint{gp mark 7}{(6.011,6.057)}
\gppoint{gp mark 7}{(6.006,6.058)}
\gppoint{gp mark 7}{(6.001,6.060)}
\gppoint{gp mark 7}{(5.997,6.062)}
\gppoint{gp mark 7}{(5.992,6.064)}
\gppoint{gp mark 7}{(5.988,6.066)}
\gppoint{gp mark 7}{(5.983,6.067)}
\gppoint{gp mark 7}{(5.979,6.069)}
\gppoint{gp mark 7}{(5.974,6.071)}
\gppoint{gp mark 7}{(5.969,6.073)}
\gppoint{gp mark 7}{(5.964,6.075)}
\gppoint{gp mark 7}{(5.960,6.077)}
\gppoint{gp mark 7}{(5.956,6.079)}
\gppoint{gp mark 7}{(5.951,6.081)}
\gppoint{gp mark 7}{(5.946,6.083)}
\gppoint{gp mark 7}{(5.941,6.085)}
\gppoint{gp mark 7}{(5.936,6.087)}
\gppoint{gp mark 7}{(5.931,6.089)}
\gppoint{gp mark 7}{(5.927,6.091)}
\gppoint{gp mark 7}{(5.921,6.093)}
\gppoint{gp mark 7}{(5.916,6.095)}
\gppoint{gp mark 7}{(5.912,6.097)}
\gppoint{gp mark 7}{(5.907,6.099)}
\gppoint{gp mark 7}{(5.902,6.101)}
\gppoint{gp mark 7}{(5.897,6.103)}
\gppoint{gp mark 7}{(5.892,6.105)}
\gppoint{gp mark 7}{(5.888,6.107)}
\gppoint{gp mark 7}{(5.882,6.109)}
\gppoint{gp mark 7}{(5.877,6.111)}
\gppoint{gp mark 7}{(5.872,6.113)}
\gppoint{gp mark 7}{(5.867,6.115)}
\gppoint{gp mark 7}{(5.862,6.117)}
\gppoint{gp mark 7}{(5.857,6.119)}
\gppoint{gp mark 7}{(5.852,6.121)}
\gppoint{gp mark 7}{(5.847,6.123)}
\gppoint{gp mark 7}{(5.842,6.125)}
\gppoint{gp mark 7}{(5.836,6.127)}
\gppoint{gp mark 7}{(5.831,6.129)}
\gppoint{gp mark 7}{(5.826,6.131)}
\gppoint{gp mark 7}{(5.820,6.133)}
\gppoint{gp mark 7}{(5.815,6.135)}
\gppoint{gp mark 7}{(5.810,6.137)}
\gppoint{gp mark 7}{(5.804,6.139)}
\gppoint{gp mark 7}{(5.799,6.141)}
\gppoint{gp mark 7}{(5.793,6.143)}
\gppoint{gp mark 7}{(5.788,6.145)}
\gppoint{gp mark 7}{(5.783,6.147)}
\gppoint{gp mark 7}{(5.778,6.149)}
\gppoint{gp mark 7}{(5.772,6.151)}
\gppoint{gp mark 7}{(5.767,6.153)}
\gppoint{gp mark 7}{(5.761,6.155)}
\gppoint{gp mark 7}{(5.756,6.157)}
\gppoint{gp mark 7}{(5.750,6.159)}
\gppoint{gp mark 7}{(5.745,6.161)}
\gppoint{gp mark 7}{(5.739,6.163)}
\gppoint{gp mark 7}{(5.733,6.165)}
\gppoint{gp mark 7}{(5.728,6.167)}
\gppoint{gp mark 7}{(5.722,6.169)}
\gppoint{gp mark 7}{(5.717,6.171)}
\gppoint{gp mark 7}{(5.711,6.173)}
\gppoint{gp mark 7}{(5.706,6.175)}
\gppoint{gp mark 7}{(5.700,6.178)}
\gppoint{gp mark 7}{(5.694,6.180)}
\gppoint{gp mark 7}{(5.689,6.182)}
\gppoint{gp mark 7}{(5.683,6.184)}
\gppoint{gp mark 7}{(5.677,6.186)}
\gppoint{gp mark 7}{(5.672,6.188)}
\gppoint{gp mark 7}{(5.666,6.190)}
\gppoint{gp mark 7}{(5.660,6.192)}
\gppoint{gp mark 7}{(5.654,6.194)}
\gppoint{gp mark 7}{(5.648,6.196)}
\gppoint{gp mark 7}{(5.643,6.198)}
\gppoint{gp mark 7}{(5.637,6.200)}
\gppoint{gp mark 7}{(5.631,6.203)}
\gppoint{gp mark 7}{(5.626,6.205)}
\gppoint{gp mark 7}{(5.620,6.207)}
\gppoint{gp mark 7}{(5.614,6.209)}
\gppoint{gp mark 7}{(5.609,6.211)}
\gppoint{gp mark 7}{(5.602,6.213)}
\gppoint{gp mark 7}{(5.597,6.215)}
\gppoint{gp mark 7}{(5.591,6.218)}
\gppoint{gp mark 7}{(5.585,6.219)}
\gppoint{gp mark 7}{(5.580,6.221)}
\gppoint{gp mark 7}{(5.574,6.224)}
\gppoint{gp mark 7}{(5.568,6.226)}
\gppoint{gp mark 7}{(5.562,6.228)}
\gppoint{gp mark 7}{(5.556,6.230)}
\gppoint{gp mark 7}{(5.550,6.232)}
\gppoint{gp mark 7}{(5.545,6.234)}
\gppoint{gp mark 7}{(5.539,6.236)}
\gppoint{gp mark 7}{(5.533,6.239)}
\gppoint{gp mark 7}{(5.527,6.241)}
\gppoint{gp mark 7}{(5.522,6.243)}
\gppoint{gp mark 7}{(5.516,6.245)}
\gppoint{gp mark 7}{(5.511,6.247)}
\gppoint{gp mark 7}{(5.504,6.249)}
\gppoint{gp mark 7}{(5.499,6.251)}
\gppoint{gp mark 7}{(5.493,6.253)}
\gppoint{gp mark 7}{(5.488,6.255)}
\gppoint{gp mark 7}{(5.481,6.257)}
\gppoint{gp mark 7}{(5.476,6.259)}
\gppoint{gp mark 7}{(5.470,6.261)}
\gppoint{gp mark 7}{(5.464,6.263)}
\gppoint{gp mark 7}{(5.459,6.266)}
\gppoint{gp mark 7}{(5.453,6.268)}
\gppoint{gp mark 7}{(5.447,6.270)}
\gppoint{gp mark 7}{(5.442,6.272)}
\gppoint{gp mark 7}{(5.436,6.274)}
\gppoint{gp mark 7}{(5.430,6.276)}
\gppoint{gp mark 7}{(5.424,6.278)}
\gppoint{gp mark 7}{(5.419,6.280)}
\gppoint{gp mark 7}{(5.414,6.282)}
\gppoint{gp mark 7}{(5.409,6.284)}
\gppoint{gp mark 7}{(5.402,6.286)}
\gppoint{gp mark 7}{(5.397,6.288)}
\gppoint{gp mark 7}{(5.391,6.291)}
\gppoint{gp mark 7}{(5.386,6.293)}
\gppoint{gp mark 7}{(5.380,6.295)}
\gppoint{gp mark 7}{(5.375,6.297)}
\gppoint{gp mark 7}{(5.369,6.299)}
\gppoint{gp mark 7}{(5.364,6.301)}
\gppoint{gp mark 7}{(5.358,6.303)}
\gppoint{gp mark 7}{(5.351,6.306)}
\gppoint{gp mark 7}{(5.347,6.307)}
\gppoint{gp mark 7}{(5.340,6.310)}
\gppoint{gp mark 7}{(5.336,6.311)}
\gppoint{gp mark 7}{(5.330,6.314)}
\gppoint{gp mark 7}{(5.325,6.316)}
\gppoint{gp mark 7}{(5.318,6.318)}
\gppoint{gp mark 7}{(5.314,6.320)}
\gppoint{gp mark 7}{(5.309,6.322)}
\gppoint{gp mark 7}{(5.305,6.323)}
\gppoint{gp mark 7}{(5.298,6.326)}
\gppoint{gp mark 7}{(5.292,6.328)}
\gppoint{gp mark 7}{(5.287,6.330)}
\gppoint{gp mark 7}{(5.281,6.332)}
\gppoint{gp mark 7}{(5.276,6.334)}
\gppoint{gp mark 7}{(5.271,6.336)}
\gppoint{gp mark 7}{(5.265,6.338)}
\gppoint{gp mark 7}{(5.259,6.340)}
\gppoint{gp mark 7}{(5.255,6.342)}
\gppoint{gp mark 7}{(5.249,6.344)}
\gppoint{gp mark 7}{(5.244,6.345)}
\gppoint{gp mark 7}{(5.238,6.348)}
\gppoint{gp mark 7}{(5.233,6.350)}
\gppoint{gp mark 7}{(5.228,6.352)}
\gppoint{gp mark 7}{(5.223,6.353)}
\gppoint{gp mark 7}{(5.217,6.356)}
\gppoint{gp mark 7}{(5.212,6.358)}
\gppoint{gp mark 7}{(5.206,6.360)}
\gppoint{gp mark 7}{(5.201,6.362)}
\gppoint{gp mark 7}{(5.195,6.364)}
\gppoint{gp mark 7}{(5.189,6.366)}
\gppoint{gp mark 7}{(5.184,6.368)}
\gppoint{gp mark 7}{(5.178,6.370)}
\gppoint{gp mark 7}{(5.174,6.372)}
\gppoint{gp mark 7}{(5.167,6.374)}
\gppoint{gp mark 7}{(5.163,6.375)}
\gppoint{gp mark 7}{(5.157,6.378)}
\gppoint{gp mark 7}{(5.152,6.379)}
\gppoint{gp mark 7}{(5.146,6.381)}
\gppoint{gp mark 7}{(5.141,6.383)}
\gppoint{gp mark 7}{(5.136,6.385)}
\gppoint{gp mark 7}{(5.130,6.387)}
\gppoint{gp mark 7}{(5.124,6.389)}
\gppoint{gp mark 7}{(5.118,6.392)}
\gppoint{gp mark 7}{(5.113,6.393)}
\gppoint{gp mark 7}{(5.108,6.396)}
\gppoint{gp mark 7}{(5.102,6.398)}
\gppoint{gp mark 7}{(5.096,6.400)}
\gppoint{gp mark 7}{(5.091,6.402)}
\gppoint{gp mark 7}{(5.085,6.404)}
\gppoint{gp mark 7}{(5.079,6.406)}
\gppoint{gp mark 7}{(5.074,6.408)}
\gppoint{gp mark 7}{(5.068,6.410)}
\gppoint{gp mark 7}{(5.062,6.412)}
\gppoint{gp mark 7}{(5.056,6.414)}
\gppoint{gp mark 7}{(5.051,6.416)}
\gppoint{gp mark 7}{(5.045,6.418)}
\gppoint{gp mark 7}{(5.039,6.420)}
\gppoint{gp mark 7}{(5.033,6.422)}
\gppoint{gp mark 7}{(5.028,6.424)}
\gppoint{gp mark 7}{(5.022,6.427)}
\gppoint{gp mark 7}{(5.016,6.429)}
\gppoint{gp mark 7}{(5.010,6.431)}
\gppoint{gp mark 7}{(5.004,6.433)}
\gppoint{gp mark 7}{(4.998,6.435)}
\gppoint{gp mark 7}{(4.993,6.437)}
\gppoint{gp mark 7}{(4.987,6.439)}
\gppoint{gp mark 7}{(4.981,6.441)}
\gppoint{gp mark 7}{(4.975,6.444)}
\gppoint{gp mark 7}{(4.969,6.446)}
\gppoint{gp mark 7}{(4.963,6.448)}
\gppoint{gp mark 7}{(4.957,6.450)}
\gppoint{gp mark 7}{(4.952,6.452)}
\gppoint{gp mark 7}{(4.946,6.454)}
\gppoint{gp mark 7}{(4.940,6.456)}
\gppoint{gp mark 7}{(4.934,6.458)}
\gppoint{gp mark 7}{(4.928,6.460)}
\gppoint{gp mark 7}{(4.922,6.462)}
\gppoint{gp mark 7}{(4.916,6.465)}
\gppoint{gp mark 7}{(4.911,6.466)}
\gppoint{gp mark 7}{(4.905,6.469)}
\gppoint{gp mark 7}{(4.899,6.471)}
\gppoint{gp mark 7}{(4.893,6.473)}
\gppoint{gp mark 7}{(4.888,6.475)}
\gppoint{gp mark 7}{(4.882,6.477)}
\gppoint{gp mark 7}{(4.876,6.479)}
\gppoint{gp mark 7}{(4.871,6.481)}
\gppoint{gp mark 7}{(4.865,6.483)}
\gppoint{gp mark 7}{(4.859,6.485)}
\gppoint{gp mark 7}{(4.853,6.487)}
\gppoint{gp mark 7}{(4.847,6.489)}
\gppoint{gp mark 7}{(4.842,6.492)}
\gppoint{gp mark 7}{(4.836,6.494)}
\gppoint{gp mark 7}{(4.831,6.496)}
\gppoint{gp mark 7}{(4.825,6.498)}
\gppoint{gp mark 7}{(4.819,6.500)}
\gppoint{gp mark 7}{(4.814,6.502)}
\gppoint{gp mark 7}{(4.808,6.504)}
\gppoint{gp mark 7}{(4.802,6.506)}
\gppoint{gp mark 7}{(4.797,6.508)}
\gppoint{gp mark 7}{(4.791,6.510)}
\gppoint{gp mark 7}{(4.785,6.512)}
\gppoint{gp mark 7}{(4.779,6.515)}
\gppoint{gp mark 7}{(4.774,6.517)}
\gppoint{gp mark 7}{(4.768,6.519)}
\gppoint{gp mark 7}{(4.762,6.521)}
\gppoint{gp mark 7}{(4.757,6.523)}
\gppoint{gp mark 7}{(4.751,6.525)}
\gppoint{gp mark 7}{(4.745,6.527)}
\gppoint{gp mark 7}{(4.739,6.529)}
\gppoint{gp mark 7}{(4.733,6.531)}
\gppoint{gp mark 7}{(4.727,6.534)}
\gppoint{gp mark 7}{(4.722,6.536)}
\gppoint{gp mark 7}{(4.716,6.538)}
\gppoint{gp mark 7}{(4.710,6.540)}
\gppoint{gp mark 7}{(4.704,6.542)}
\gppoint{gp mark 7}{(4.698,6.544)}
\gppoint{gp mark 7}{(4.692,6.546)}
\gppoint{gp mark 7}{(4.686,6.549)}
\gppoint{gp mark 7}{(4.681,6.551)}
\gppoint{gp mark 7}{(4.675,6.553)}
\gppoint{gp mark 7}{(4.669,6.555)}
\gppoint{gp mark 7}{(4.663,6.557)}
\gppoint{gp mark 7}{(4.657,6.560)}
\gppoint{gp mark 7}{(4.651,6.562)}
\gppoint{gp mark 7}{(4.645,6.564)}
\gppoint{gp mark 7}{(4.639,6.566)}
\gppoint{gp mark 7}{(4.633,6.568)}
\gppoint{gp mark 7}{(4.627,6.570)}
\gppoint{gp mark 7}{(4.620,6.573)}
\gppoint{gp mark 7}{(4.615,6.575)}
\gppoint{gp mark 7}{(4.609,6.577)}
\gppoint{gp mark 7}{(4.603,6.579)}
\gppoint{gp mark 7}{(4.596,6.582)}
\gppoint{gp mark 7}{(4.590,6.584)}
\gppoint{gp mark 7}{(4.584,6.586)}
\gppoint{gp mark 7}{(4.578,6.588)}
\gppoint{gp mark 7}{(4.572,6.591)}
\gppoint{gp mark 7}{(4.566,6.593)}
\gppoint{gp mark 7}{(4.560,6.595)}
\gppoint{gp mark 7}{(4.554,6.597)}
\gppoint{gp mark 7}{(4.548,6.599)}
\gppoint{gp mark 7}{(4.542,6.602)}
\gppoint{gp mark 7}{(4.536,6.604)}
\gppoint{gp mark 7}{(4.530,6.606)}
\gppoint{gp mark 7}{(4.524,6.608)}
\gppoint{gp mark 7}{(4.518,6.610)}
\gppoint{gp mark 7}{(4.512,6.613)}
\gppoint{gp mark 7}{(4.506,6.615)}
\gppoint{gp mark 7}{(4.500,6.617)}
\gppoint{gp mark 7}{(4.494,6.619)}
\gppoint{gp mark 7}{(4.488,6.621)}
\gppoint{gp mark 7}{(4.482,6.623)}
\gppoint{gp mark 7}{(4.475,6.626)}
\gppoint{gp mark 7}{(4.469,6.628)}
\gppoint{gp mark 7}{(4.463,6.630)}
\gppoint{gp mark 7}{(4.457,6.632)}
\gppoint{gp mark 7}{(4.451,6.634)}
\gppoint{gp mark 7}{(4.444,6.637)}
\gppoint{gp mark 7}{(4.438,6.639)}
\gppoint{gp mark 7}{(4.433,6.641)}
\gppoint{gp mark 7}{(4.427,6.643)}
\gppoint{gp mark 7}{(4.420,6.645)}
\gppoint{gp mark 7}{(4.414,6.648)}
\gppoint{gp mark 7}{(4.407,6.650)}
\gppoint{gp mark 7}{(4.401,6.652)}
\gppoint{gp mark 7}{(4.394,6.655)}
\gppoint{gp mark 7}{(4.388,6.657)}
\gppoint{gp mark 7}{(4.382,6.660)}
\gppoint{gp mark 7}{(4.375,6.662)}
\gppoint{gp mark 7}{(4.368,6.664)}
\gppoint{gp mark 7}{(4.362,6.667)}
\gppoint{gp mark 7}{(4.356,6.669)}
\gppoint{gp mark 7}{(4.350,6.671)}
\gppoint{gp mark 7}{(4.344,6.673)}
\gppoint{gp mark 7}{(4.338,6.675)}
\gppoint{gp mark 7}{(4.331,6.678)}
\gppoint{gp mark 7}{(4.324,6.681)}
\gppoint{gp mark 7}{(4.318,6.683)}
\gppoint{gp mark 7}{(4.311,6.685)}
\gppoint{gp mark 7}{(4.305,6.688)}
\gppoint{gp mark 7}{(4.299,6.690)}
\gppoint{gp mark 7}{(4.293,6.692)}
\gppoint{gp mark 7}{(4.286,6.694)}
\gppoint{gp mark 7}{(4.280,6.697)}
\gppoint{gp mark 7}{(4.273,6.699)}
\gppoint{gp mark 7}{(4.266,6.702)}
\gppoint{gp mark 7}{(4.259,6.704)}
\gppoint{gp mark 7}{(4.253,6.707)}
\gppoint{gp mark 7}{(4.246,6.709)}
\gppoint{gp mark 7}{(4.240,6.711)}
\gppoint{gp mark 7}{(4.233,6.714)}
\gppoint{gp mark 7}{(4.227,6.716)}
\gppoint{gp mark 7}{(4.220,6.719)}
\gppoint{gp mark 7}{(4.213,6.721)}
\gppoint{gp mark 7}{(4.207,6.723)}
\gppoint{gp mark 7}{(4.200,6.726)}
\gppoint{gp mark 7}{(4.194,6.728)}
\gppoint{gp mark 7}{(4.187,6.731)}
\gppoint{gp mark 7}{(4.180,6.733)}
\gppoint{gp mark 7}{(4.174,6.735)}
\gppoint{gp mark 7}{(4.167,6.738)}
\gppoint{gp mark 7}{(4.161,6.740)}
\gppoint{gp mark 7}{(4.154,6.743)}
\gppoint{gp mark 7}{(4.147,6.745)}
\gppoint{gp mark 7}{(4.140,6.748)}
\gppoint{gp mark 7}{(4.132,6.751)}
\gppoint{gp mark 7}{(4.125,6.753)}
\gppoint{gp mark 7}{(4.118,6.756)}
\gppoint{gp mark 7}{(4.111,6.759)}
\gppoint{gp mark 7}{(4.106,6.761)}
\gppoint{gp mark 7}{(4.100,6.763)}
\gppoint{gp mark 7}{(4.094,6.765)}
\gppoint{gp mark 7}{(4.087,6.767)}
\gppoint{gp mark 7}{(4.080,6.770)}
\gppoint{gp mark 7}{(4.074,6.773)}
\gppoint{gp mark 7}{(4.067,6.775)}
\gppoint{gp mark 7}{(4.060,6.778)}
\gppoint{gp mark 7}{(4.055,6.780)}
\gppoint{gp mark 7}{(4.047,6.782)}
\gppoint{gp mark 7}{(4.040,6.785)}
\gppoint{gp mark 7}{(4.035,6.787)}
\gppoint{gp mark 7}{(4.030,6.789)}
\gppoint{gp mark 7}{(4.025,6.791)}
\gppoint{gp mark 7}{(4.017,6.794)}
\gppoint{gp mark 7}{(4.010,6.796)}
\gppoint{gp mark 7}{(4.005,6.798)}
\gppoint{gp mark 7}{(4.000,6.800)}
\gppoint{gp mark 7}{(3.994,6.802)}
\gppoint{gp mark 7}{(3.987,6.805)}
\gppoint{gp mark 7}{(3.980,6.807)}
\gppoint{gp mark 7}{(3.974,6.809)}
\gppoint{gp mark 7}{(3.969,6.811)}
\gppoint{gp mark 7}{(3.963,6.813)}
\gppoint{gp mark 7}{(3.957,6.816)}
\gppoint{gp mark 7}{(3.951,6.818)}
\gppoint{gp mark 7}{(3.945,6.820)}
\gppoint{gp mark 7}{(3.939,6.822)}
\gppoint{gp mark 7}{(3.933,6.824)}
\gppoint{gp mark 7}{(3.926,6.827)}
\gppoint{gp mark 7}{(3.921,6.829)}
\gppoint{gp mark 7}{(3.915,6.831)}
\gppoint{gp mark 7}{(3.910,6.833)}
\gppoint{gp mark 7}{(3.903,6.835)}
\gppoint{gp mark 7}{(3.897,6.838)}
\gppoint{gp mark 7}{(3.595,6.948)}
\gppoint{gp mark 7}{(3.588,6.950)}
\gppoint{gp mark 7}{(3.582,6.952)}
\gppoint{gp mark 7}{(3.576,6.954)}
\gppoint{gp mark 7}{(3.570,6.957)}
\gppoint{gp mark 7}{(3.564,6.959)}
\gppoint{gp mark 7}{(3.557,6.961)}
\gppoint{gp mark 7}{(3.551,6.963)}
\gppoint{gp mark 7}{(3.545,6.966)}
\gppoint{gp mark 7}{(3.539,6.968)}
\gppoint{gp mark 7}{(3.533,6.970)}
\gppoint{gp mark 7}{(3.526,6.972)}
\gppoint{gp mark 7}{(3.520,6.975)}
\gppoint{gp mark 7}{(3.514,6.977)}
\gppoint{gp mark 7}{(3.508,6.979)}
\gppoint{gp mark 7}{(3.501,6.982)}
\gppoint{gp mark 7}{(3.495,6.984)}
\gppoint{gp mark 7}{(3.489,6.986)}
\gppoint{gp mark 7}{(3.483,6.988)}
\gppoint{gp mark 7}{(3.477,6.990)}
\gppoint{gp mark 7}{(3.470,6.993)}
\gppoint{gp mark 7}{(3.464,6.995)}
\gppoint{gp mark 7}{(3.458,6.997)}
\gppoint{gp mark 7}{(3.452,7.000)}
\gppoint{gp mark 7}{(3.445,7.002)}
\gppoint{gp mark 7}{(3.439,7.004)}
\gppoint{gp mark 7}{(3.433,7.007)}
\gppoint{gp mark 7}{(3.426,7.009)}
\gppoint{gp mark 7}{(3.420,7.011)}
\gppoint{gp mark 7}{(3.414,7.013)}
\gppoint{gp mark 7}{(3.408,7.016)}
\gppoint{gp mark 7}{(3.401,7.018)}
\gppoint{gp mark 7}{(3.395,7.021)}
\gppoint{gp mark 7}{(3.388,7.023)}
\gppoint{gp mark 7}{(3.382,7.025)}
\gppoint{gp mark 7}{(3.376,7.027)}
\gppoint{gp mark 7}{(3.369,7.030)}
\gppoint{gp mark 7}{(3.363,7.032)}
\gppoint{gp mark 7}{(3.356,7.035)}
\gppoint{gp mark 7}{(3.350,7.037)}
\gppoint{gp mark 7}{(3.343,7.039)}
\gppoint{gp mark 7}{(3.337,7.042)}
\gppoint{gp mark 7}{(3.331,7.044)}
\gppoint{gp mark 7}{(3.324,7.046)}
\gppoint{gp mark 7}{(3.318,7.049)}
\gppoint{gp mark 7}{(3.311,7.051)}
\gppoint{gp mark 7}{(3.305,7.054)}
\gppoint{gp mark 7}{(3.298,7.056)}
\gppoint{gp mark 7}{(3.292,7.058)}
\gppoint{gp mark 7}{(3.285,7.061)}
\gppoint{gp mark 7}{(3.279,7.063)}
\gppoint{gp mark 7}{(3.272,7.066)}
\gppoint{gp mark 7}{(3.266,7.068)}
\gppoint{gp mark 7}{(3.259,7.071)}
\gppoint{gp mark 7}{(3.252,7.073)}
\gppoint{gp mark 7}{(3.246,7.076)}
\gppoint{gp mark 7}{(3.239,7.078)}
\gppoint{gp mark 7}{(3.233,7.080)}
\gppoint{gp mark 7}{(3.227,7.083)}
\gppoint{gp mark 7}{(3.220,7.085)}
\gppoint{gp mark 7}{(3.213,7.088)}
\gppoint{gp mark 7}{(3.206,7.091)}
\gppoint{gp mark 7}{(3.199,7.093)}
\gppoint{gp mark 7}{(3.193,7.095)}
\gppoint{gp mark 7}{(3.187,7.098)}
\gppoint{gp mark 7}{(3.180,7.100)}
\gppoint{gp mark 7}{(3.173,7.103)}
\gppoint{gp mark 7}{(3.166,7.105)}
\gppoint{gp mark 7}{(3.159,7.108)}
\gppoint{gp mark 7}{(3.153,7.110)}
\gppoint{gp mark 7}{(3.146,7.112)}
\gppoint{gp mark 7}{(3.139,7.115)}
\gppoint{gp mark 7}{(3.133,7.117)}
\gppoint{gp mark 7}{(3.126,7.120)}
\gppoint{gp mark 7}{(3.119,7.122)}
\gppoint{gp mark 7}{(3.113,7.125)}
\gppoint{gp mark 7}{(3.106,7.127)}
\gppoint{gp mark 7}{(3.100,7.130)}
\gppoint{gp mark 7}{(3.093,7.132)}
\gppoint{gp mark 7}{(3.087,7.135)}
\gppoint{gp mark 7}{(3.080,7.137)}
\gppoint{gp mark 7}{(3.074,7.139)}
\gppoint{gp mark 7}{(3.067,7.142)}
\gppoint{gp mark 7}{(3.061,7.144)}
\gppoint{gp mark 7}{(3.055,7.146)}
\gppoint{gp mark 7}{(3.048,7.149)}
\gppoint{gp mark 7}{(3.042,7.151)}
\gppoint{gp mark 7}{(3.036,7.153)}
\gppoint{gp mark 7}{(3.029,7.156)}
\gppoint{gp mark 7}{(3.023,7.158)}
\gppoint{gp mark 7}{(3.017,7.160)}
\gppoint{gp mark 7}{(3.011,7.163)}
\gppoint{gp mark 7}{(3.005,7.165)}
\gppoint{gp mark 7}{(2.998,7.167)}
\gppoint{gp mark 7}{(2.992,7.170)}
\gppoint{gp mark 7}{(2.986,7.172)}
\gppoint{gp mark 7}{(2.979,7.175)}
\gppoint{gp mark 7}{(2.974,7.177)}
\gppoint{gp mark 7}{(2.967,7.179)}
\gppoint{gp mark 7}{(2.961,7.182)}
\gppoint{gp mark 7}{(2.955,7.184)}
\gppoint{gp mark 7}{(2.949,7.186)}
\gppoint{gp mark 7}{(2.943,7.189)}
\gppoint{gp mark 7}{(2.936,7.191)}
\gppoint{gp mark 7}{(2.930,7.194)}
\gppoint{gp mark 7}{(2.925,7.196)}
\gppoint{gp mark 7}{(2.919,7.198)}
\gppoint{gp mark 7}{(2.913,7.201)}
\gppoint{gp mark 7}{(2.907,7.203)}
\gppoint{gp mark 7}{(2.901,7.206)}
\gppoint{gp mark 7}{(2.896,7.208)}
\gppoint{gp mark 7}{(2.890,7.210)}
\gppoint{gp mark 7}{(2.884,7.213)}
\gppoint{gp mark 7}{(2.878,7.215)}
\gppoint{gp mark 7}{(2.872,7.217)}
\gppoint{gp mark 7}{(2.867,7.220)}
\gppoint{gp mark 7}{(2.861,7.222)}
\gppoint{gp mark 7}{(2.855,7.224)}
\gppoint{gp mark 7}{(2.849,7.227)}
\gppoint{gp mark 7}{(2.844,7.229)}
\gppoint{gp mark 7}{(2.838,7.232)}
\gppoint{gp mark 7}{(2.833,7.234)}
\gppoint{gp mark 7}{(2.827,7.237)}
\gppoint{gp mark 7}{(2.821,7.239)}
\gppoint{gp mark 7}{(2.816,7.241)}
\gppoint{gp mark 7}{(2.810,7.244)}
\gppoint{gp mark 7}{(2.805,7.246)}
\gppoint{gp mark 7}{(2.800,7.249)}
\gppoint{gp mark 7}{(2.794,7.251)}
\gppoint{gp mark 7}{(2.789,7.254)}
\gppoint{gp mark 7}{(2.783,7.256)}
\gppoint{gp mark 7}{(2.778,7.259)}
\gppoint{gp mark 7}{(2.772,7.261)}
\gppoint{gp mark 7}{(2.767,7.264)}
\gppoint{gp mark 7}{(2.762,7.266)}
\gppoint{gp mark 7}{(2.756,7.269)}
\gppoint{gp mark 7}{(2.751,7.271)}
\gppoint{gp mark 7}{(2.746,7.274)}
\gppoint{gp mark 7}{(2.740,7.277)}
\gppoint{gp mark 7}{(2.735,7.279)}
\gppoint{gp mark 7}{(2.729,7.282)}
\gppoint{gp mark 7}{(2.724,7.284)}
\gppoint{gp mark 7}{(2.719,7.287)}
\gppoint{gp mark 7}{(2.713,7.290)}
\gppoint{gp mark 7}{(2.708,7.292)}
\gppoint{gp mark 7}{(2.702,7.295)}
\gppoint{gp mark 7}{(2.698,7.297)}
\gppoint{gp mark 7}{(2.692,7.300)}
\gppoint{gp mark 7}{(2.687,7.303)}
\gppoint{gp mark 7}{(2.681,7.306)}
\gppoint{gp mark 7}{(2.676,7.308)}
\gppoint{gp mark 7}{(2.671,7.311)}
\gppoint{gp mark 7}{(2.665,7.314)}
\gppoint{gp mark 7}{(2.661,7.316)}
\gppoint{gp mark 7}{(2.655,7.319)}
\gppoint{gp mark 7}{(2.650,7.322)}
\gppoint{gp mark 7}{(2.645,7.325)}
\gppoint{gp mark 7}{(2.639,7.327)}
\gppoint{gp mark 7}{(2.634,7.330)}
\gppoint{gp mark 7}{(2.629,7.333)}
\gppoint{gp mark 7}{(2.624,7.336)}
\gppoint{gp mark 7}{(2.619,7.339)}
\gppoint{gp mark 7}{(2.613,7.341)}
\gppoint{gp mark 7}{(2.608,7.344)}
\gppoint{gp mark 7}{(2.603,7.347)}
\gppoint{gp mark 7}{(2.598,7.350)}
\gppoint{gp mark 7}{(2.593,7.353)}
\gppoint{gp mark 7}{(2.588,7.356)}
\gppoint{gp mark 7}{(2.582,7.358)}
\gppoint{gp mark 7}{(2.577,7.361)}
\gppoint{gp mark 7}{(2.572,7.364)}
\gppoint{gp mark 7}{(2.567,7.367)}
\gppoint{gp mark 7}{(2.562,7.370)}
\gppoint{gp mark 7}{(2.557,7.373)}
\gppoint{gp mark 7}{(2.552,7.376)}
\gppoint{gp mark 7}{(2.546,7.379)}
\gppoint{gp mark 7}{(2.541,7.382)}
\gppoint{gp mark 7}{(2.536,7.385)}
\gppoint{gp mark 7}{(2.531,7.388)}
\gppoint{gp mark 7}{(2.526,7.391)}
\gppoint{gp mark 7}{(2.521,7.394)}
\gppoint{gp mark 7}{(2.515,7.397)}
\gppoint{gp mark 7}{(2.510,7.400)}
\gppoint{gp mark 7}{(2.390,7.476)}
\gppoint{gp mark 7}{(2.385,7.479)}
\gppoint{gp mark 7}{(2.380,7.482)}
\gppoint{gp mark 7}{(2.375,7.485)}
\gppoint{gp mark 7}{(2.370,7.489)}
\gppoint{gp mark 7}{(2.366,7.492)}
\gppoint{gp mark 7}{(2.361,7.495)}
\gppoint{gp mark 7}{(2.356,7.498)}
\gppoint{gp mark 7}{(2.352,7.502)}
\gppoint{gp mark 7}{(2.347,7.505)}
\gppoint{gp mark 7}{(2.342,7.508)}
\gppoint{gp mark 7}{(2.337,7.512)}
\gppoint{gp mark 7}{(2.332,7.515)}
\gppoint{gp mark 7}{(2.327,7.518)}
\gppoint{gp mark 7}{(2.323,7.521)}
\gppoint{gp mark 7}{(2.318,7.525)}
\gppoint{gp mark 7}{(2.313,7.528)}
\gppoint{gp mark 7}{(2.308,7.531)}
\gppoint{gp mark 7}{(2.304,7.534)}
\gppoint{gp mark 7}{(2.299,7.538)}
\gppoint{gp mark 7}{(2.294,7.541)}
\gppoint{gp mark 7}{(2.290,7.544)}
\gppoint{gp mark 7}{(2.285,7.547)}
\gppoint{gp mark 7}{(2.280,7.551)}
\gppoint{gp mark 7}{(2.275,7.554)}
\gppoint{gp mark 7}{(2.271,7.557)}
\gppoint{gp mark 7}{(2.266,7.560)}
\gppoint{gp mark 7}{(2.261,7.563)}
\gppoint{gp mark 7}{(2.257,7.566)}
\gppoint{gp mark 7}{(2.252,7.570)}
\gppoint{gp mark 7}{(2.248,7.573)}
\gppoint{gp mark 7}{(2.243,7.576)}
\gppoint{gp mark 7}{(2.239,7.579)}
\gppoint{gp mark 7}{(2.234,7.582)}
\gppoint{gp mark 7}{(2.229,7.586)}
\gppoint{gp mark 7}{(2.225,7.589)}
\gppoint{gp mark 7}{(2.220,7.592)}
\gppoint{gp mark 7}{(2.216,7.595)}
\gppoint{gp mark 7}{(2.211,7.598)}
\gppoint{gp mark 7}{(2.207,7.601)}
\gppoint{gp mark 7}{(2.202,7.604)}
\gppoint{gp mark 7}{(2.198,7.607)}
\gppoint{gp mark 7}{(2.149,7.641)}
\gppoint{gp mark 7}{(2.144,7.644)}
\gppoint{gp mark 7}{(2.140,7.647)}
\gppoint{gp mark 7}{(2.136,7.650)}
\gppoint{gp mark 7}{(2.131,7.653)}
\gppoint{gp mark 7}{(2.127,7.656)}
\gppoint{gp mark 7}{(2.122,7.659)}
\gppoint{gp mark 7}{(2.118,7.662)}
\gppoint{gp mark 7}{(2.114,7.665)}
\gppoint{gp mark 7}{(2.109,7.668)}
\gppoint{gp mark 7}{(2.105,7.671)}
\gppoint{gp mark 7}{(2.101,7.674)}
\gppoint{gp mark 7}{(2.097,7.677)}
\gppoint{gp mark 7}{(2.092,7.680)}
\gppoint{gp mark 7}{(2.088,7.683)}
\gppoint{gp mark 7}{(2.084,7.686)}
\gppoint{gp mark 7}{(2.079,7.689)}
\gppoint{gp mark 7}{(2.075,7.692)}
\gppoint{gp mark 7}{(2.071,7.695)}
\gppoint{gp mark 7}{(2.066,7.698)}
\gppoint{gp mark 7}{(2.062,7.700)}
\gppoint{gp mark 7}{(2.058,7.703)}
\gppoint{gp mark 7}{(2.053,7.706)}
\gppoint{gp mark 7}{(2.049,7.709)}
\gppoint{gp mark 7}{(2.045,7.712)}
\gppoint{gp mark 7}{(2.041,7.715)}
\gppoint{gp mark 7}{(2.037,7.718)}
\gppoint{gp mark 7}{(2.032,7.721)}
\gppoint{gp mark 7}{(2.028,7.723)}
\gppoint{gp mark 7}{(2.024,7.726)}
\gppoint{gp mark 7}{(2.020,7.729)}
\gppoint{gp mark 7}{(2.016,7.732)}
\gppoint{gp mark 7}{(2.011,7.735)}
\gppoint{gp mark 7}{(2.007,7.738)}
\gppoint{gp mark 7}{(2.003,7.741)}
\gppoint{gp mark 7}{(1.999,7.744)}
\gppoint{gp mark 7}{(1.995,7.746)}
\gppoint{gp mark 7}{(1.991,7.749)}
\gppoint{gp mark 7}{(1.987,7.752)}
\gppoint{gp mark 7}{(1.982,7.755)}
\gppoint{gp mark 7}{(1.978,7.758)}
\gppoint{gp mark 7}{(1.974,7.760)}
\gppoint{gp mark 7}{(1.970,7.763)}
\gppoint{gp mark 7}{(1.966,7.766)}
\gppoint{gp mark 7}{(1.962,7.769)}
\gppoint{gp mark 7}{(1.958,7.772)}
\gppoint{gp mark 7}{(1.953,7.774)}
\gppoint{gp mark 7}{(1.949,7.777)}
\gppoint{gp mark 7}{(1.945,7.780)}
\gppoint{gp mark 7}{(1.941,7.783)}
\gppoint{gp mark 7}{(1.937,7.785)}
\gppoint{gp mark 7}{(1.933,7.788)}
\gppoint{gp mark 7}{(1.929,7.791)}
\gppoint{gp mark 7}{(1.925,7.794)}
\gppoint{gp mark 7}{(1.921,7.796)}
\gppoint{gp mark 7}{(1.917,7.799)}
\gppoint{gp mark 7}{(1.913,7.802)}
\gppoint{gp mark 7}{(1.909,7.805)}
\gppoint{gp mark 7}{(1.905,7.807)}
\gppoint{gp mark 7}{(1.901,7.810)}
\gppoint{gp mark 7}{(1.897,7.813)}
\gppoint{gp mark 7}{(1.893,7.815)}
\gppoint{gp mark 7}{(1.890,7.818)}
\gppoint{gp mark 7}{(1.886,7.821)}
\gppoint{gp mark 7}{(1.882,7.823)}
\gppoint{gp mark 7}{(1.878,7.826)}
\gppoint{gp mark 7}{(1.874,7.829)}
\gppoint{gp mark 7}{(1.870,7.831)}
\gppoint{gp mark 7}{(1.866,7.834)}
\gppoint{gp mark 7}{(1.862,7.837)}
\gppoint{gp mark 7}{(1.859,7.839)}
\gppoint{gp mark 7}{(1.855,7.842)}
\gppoint{gp mark 7}{(1.851,7.844)}
\gppoint{gp mark 7}{(1.848,7.847)}
\gppoint{gp mark 7}{(1.844,7.849)}
\gppoint{gp mark 7}{(1.840,7.851)}
\gppoint{gp mark 7}{(1.837,7.854)}
\gppoint{gp mark 7}{(1.833,7.856)}
\gppoint{gp mark 7}{(1.830,7.859)}
\gppoint{gp mark 7}{(1.826,7.861)}
\gppoint{gp mark 7}{(1.823,7.863)}
\gppoint{gp mark 7}{(1.820,7.866)}
\gppoint{gp mark 7}{(1.816,7.868)}
\gppoint{gp mark 7}{(1.813,7.870)}
\gppoint{gp mark 7}{(1.809,7.873)}
\gppoint{gp mark 7}{(1.806,7.875)}
\gppoint{gp mark 7}{(1.803,7.877)}
\gppoint{gp mark 7}{(1.799,7.880)}
\gppoint{gp mark 7}{(1.796,7.882)}
\gppoint{gp mark 7}{(1.793,7.884)}
\gppoint{gp mark 7}{(1.790,7.886)}
\gppoint{gp mark 7}{(1.786,7.888)}
\gppoint{gp mark 7}{(1.783,7.890)}
\gppoint{gp mark 7}{(1.780,7.893)}
\gppoint{gp mark 7}{(1.777,7.895)}
\gppoint{gp mark 7}{(1.774,7.897)}
\gppoint{gp mark 7}{(1.771,7.899)}
\gppoint{gp mark 7}{(1.768,7.901)}
\gppoint{gp mark 7}{(1.765,7.903)}
\gppoint{gp mark 7}{(1.762,7.905)}
\gppoint{gp mark 7}{(1.760,7.907)}
\gppoint{gp mark 7}{(1.757,7.908)}
\gppoint{gp mark 7}{(1.755,7.910)}
\gppoint{gp mark 7}{(1.752,7.912)}
\gppoint{gp mark 7}{(1.749,7.914)}
\gppoint{gp mark 7}{(1.747,7.916)}
\gppoint{gp mark 7}{(1.744,7.918)}
\gppoint{gp mark 7}{(1.741,7.919)}
\gppoint{gp mark 7}{(1.739,7.921)}
\gppoint{gp mark 7}{(1.737,7.923)}
\gppoint{gp mark 7}{(1.734,7.924)}
\gppoint{gp mark 7}{(1.732,7.926)}
\gppoint{gp mark 7}{(1.729,7.928)}
\gppoint{gp mark 7}{(1.727,7.929)}
\gppoint{gp mark 7}{(1.725,7.931)}
\gppoint{gp mark 7}{(1.723,7.932)}
\gppoint{gp mark 7}{(1.721,7.934)}
\gppoint{gp mark 7}{(1.719,7.935)}
\gppoint{gp mark 7}{(1.717,7.936)}
\gppoint{gp mark 7}{(1.715,7.938)}
\gppoint{gp mark 7}{(1.713,7.939)}
\gppoint{gp mark 7}{(1.711,7.940)}
\gppoint{gp mark 7}{(1.709,7.941)}
\gppoint{gp mark 7}{(1.708,7.942)}
\gppoint{gp mark 7}{(1.706,7.944)}
\gppoint{gp mark 7}{(1.705,7.945)}
\gppoint{gp mark 7}{(1.703,7.946)}
\gppoint{gp mark 7}{(1.702,7.947)}
\gppoint{gp mark 7}{(1.701,7.947)}
\gppoint{gp mark 7}{(1.699,7.948)}
\gppoint{gp mark 7}{(1.698,7.949)}
\gppoint{gp mark 7}{(1.697,7.950)}
\gppoint{gp mark 7}{(1.696,7.951)}
\gppoint{gp mark 7}{(1.695,7.951)}
\gppoint{gp mark 7}{(1.694,7.952)}
\gppoint{gp mark 7}{(1.693,7.953)}
\gppoint{gp mark 7}{(1.692,7.953)}
\gppoint{gp mark 7}{(1.691,7.954)}
\gppoint{gp mark 7}{(1.691,7.954)}
\gppoint{gp mark 7}{(1.690,7.955)}
\gppoint{gp mark 7}{(1.689,7.955)}
\gppoint{gp mark 7}{(1.689,7.956)}
\gppoint{gp mark 7}{(1.688,7.956)}
\gppoint{gp mark 7}{(1.687,7.956)}
\gppoint{gp mark 7}{(1.687,7.957)}
\gppoint{gp mark 7}{(1.687,7.957)}
\gppoint{gp mark 7}{(1.686,7.957)}
\gppoint{gp mark 7}{(1.686,7.957)}
\gppoint{gp mark 7}{(1.686,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.685,7.958)}
\gppoint{gp mark 7}{(1.684,7.958)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.684,7.959)}
\gppoint{gp mark 7}{(1.683,7.959)}
\gppoint{gp mark 7}{(1.683,7.960)}
\gppoint{gp mark 7}{(1.682,7.960)}
\gppoint{gp mark 7}{(1.682,7.960)}
\gppoint{gp mark 7}{(1.681,7.961)}
\gppoint{gp mark 7}{(1.680,7.961)}
\gppoint{gp mark 7}{(1.679,7.962)}
\gppoint{gp mark 7}{(1.679,7.962)}
\gppoint{gp mark 7}{(1.678,7.963)}
\gppoint{gp mark 7}{(1.677,7.964)}
\gppoint{gp mark 7}{(1.676,7.964)}
\gppoint{gp mark 7}{(1.675,7.965)}
\gppoint{gp mark 7}{(1.674,7.965)}
\gppoint{gp mark 7}{(1.673,7.966)}
\gppoint{gp mark 7}{(1.672,7.967)}
\gppoint{gp mark 7}{(1.671,7.968)}
\gppoint{gp mark 7}{(1.670,7.968)}
\gppoint{gp mark 7}{(1.669,7.969)}
\gppoint{gp mark 7}{(1.668,7.970)}
\gppoint{gp mark 7}{(1.666,7.971)}
\gppoint{gp mark 7}{(1.665,7.972)}
\gppoint{gp mark 7}{(1.664,7.973)}
\gppoint{gp mark 7}{(1.663,7.974)}
\gppoint{gp mark 7}{(1.661,7.975)}
\gppoint{gp mark 7}{(1.660,7.975)}
\gppoint{gp mark 7}{(1.659,7.976)}
\gppoint{gp mark 7}{(1.657,7.977)}
\gppoint{gp mark 7}{(1.656,7.978)}
\gppoint{gp mark 7}{(1.654,7.979)}
\gppoint{gp mark 7}{(1.653,7.980)}
\gppoint{gp mark 7}{(1.651,7.981)}
\gppoint{gp mark 7}{(1.650,7.981)}
\gppoint{gp mark 7}{(1.648,7.982)}
\gppoint{gp mark 7}{(1.647,7.983)}
\gppoint{gp mark 7}{(1.645,7.984)}
\gppoint{gp mark 7}{(1.643,7.984)}
\gppoint{gp mark 7}{(1.642,7.985)}
\gppoint{gp mark 7}{(1.640,7.985)}
\gppoint{gp mark 7}{(1.638,7.986)}
\gppoint{gp mark 7}{(1.636,7.986)}
\gppoint{gp mark 7}{(1.634,7.987)}
\gppoint{gp mark 7}{(1.632,7.987)}
\gppoint{gp mark 7}{(1.630,7.987)}
\gppoint{gp mark 7}{(1.628,7.987)}
\gppoint{gp mark 7}{(1.626,7.987)}
\gppoint{gp mark 7}{(1.624,7.987)}
\gppoint{gp mark 7}{(1.622,7.987)}
\gppoint{gp mark 7}{(1.619,7.987)}
\gppoint{gp mark 7}{(1.618,7.987)}
\gppoint{gp mark 7}{(1.616,7.987)}
\gppoint{gp mark 7}{(1.613,7.986)}
\gppoint{gp mark 7}{(1.611,7.986)}
\gppoint{gp mark 7}{(1.609,7.985)}
\gppoint{gp mark 7}{(1.607,7.985)}
\gppoint{gp mark 7}{(1.604,7.984)}
\gppoint{gp mark 7}{(1.602,7.983)}
\gppoint{gp mark 7}{(1.600,7.982)}
\gppoint{gp mark 7}{(1.598,7.981)}
\gppoint{gp mark 7}{(1.596,7.980)}
\gppoint{gp mark 7}{(1.594,7.979)}
\gppoint{gp mark 7}{(1.592,7.978)}
\gppoint{gp mark 7}{(1.590,7.976)}
\gppoint{gp mark 7}{(1.588,7.975)}
\gppoint{gp mark 7}{(1.587,7.973)}
\gppoint{gp mark 7}{(1.585,7.972)}
\gppoint{gp mark 7}{(1.583,7.970)}
\gppoint{gp mark 7}{(1.582,7.968)}
\gppoint{gp mark 7}{(1.580,7.967)}
\gppoint{gp mark 7}{(1.579,7.965)}
\gppoint{gp mark 7}{(1.577,7.963)}
\gppoint{gp mark 7}{(1.576,7.961)}
\gppoint{gp mark 7}{(1.575,7.960)}
\gppoint{gp mark 7}{(1.573,7.958)}
\gppoint{gp mark 7}{(1.572,7.956)}
\gppoint{gp mark 7}{(1.571,7.954)}
\gppoint{gp mark 7}{(1.570,7.952)}
\gppoint{gp mark 7}{(1.568,7.950)}
\gppoint{gp mark 7}{(1.567,7.948)}
\gppoint{gp mark 7}{(1.566,7.946)}
\gppoint{gp mark 7}{(1.565,7.944)}
\gppoint{gp mark 7}{(1.564,7.941)}
\gppoint{gp mark 7}{(1.563,7.939)}
\gppoint{gp mark 7}{(1.562,7.937)}
\gppoint{gp mark 7}{(1.561,7.935)}
\gppoint{gp mark 7}{(1.559,7.933)}
\gppoint{gp mark 7}{(1.558,7.931)}
\gppoint{gp mark 7}{(1.557,7.929)}
\gppoint{gp mark 7}{(1.556,7.926)}
\gppoint{gp mark 7}{(1.555,7.924)}
\gppoint{gp mark 7}{(1.554,7.922)}
\gppoint{gp mark 7}{(1.553,7.919)}
\gppoint{gp mark 7}{(1.552,7.917)}
\gppoint{gp mark 7}{(1.551,7.914)}
\gppoint{gp mark 7}{(1.550,7.912)}
\gppoint{gp mark 7}{(1.548,7.910)}
\gppoint{gp mark 7}{(1.547,7.907)}
\gppoint{gp mark 7}{(1.546,7.905)}
\gppoint{gp mark 7}{(1.526,7.859)}
\gppoint{gp mark 7}{(1.525,7.856)}
\gppoint{gp mark 7}{(1.524,7.854)}
\gppoint{gp mark 7}{(1.523,7.851)}
\gppoint{gp mark 7}{(1.522,7.849)}
\gppoint{gp mark 7}{(1.521,7.846)}
\gppoint{gp mark 7}{(1.520,7.844)}
\gppoint{gp mark 7}{(1.519,7.841)}
\gppoint{gp mark 7}{(1.518,7.839)}
\gppoint{gp mark 7}{(1.517,7.836)}
\gppoint{gp mark 7}{(1.516,7.834)}
\gppoint{gp mark 7}{(1.514,7.832)}
\gppoint{gp mark 7}{(1.514,7.829)}
\gppoint{gp mark 7}{(1.513,7.827)}
\gppoint{gp mark 7}{(1.511,7.824)}
\gppoint{gp mark 7}{(1.511,7.822)}
\gppoint{gp mark 7}{(1.510,7.819)}
\gppoint{gp mark 7}{(1.508,7.817)}
\gppoint{gp mark 7}{(1.507,7.814)}
\gppoint{gp mark 7}{(1.506,7.812)}
\gppoint{gp mark 7}{(1.505,7.810)}
\gppoint{gp mark 7}{(1.504,7.807)}
\gppoint{gp mark 7}{(1.503,7.805)}
\gppoint{gp mark 7}{(1.502,7.803)}
\gppoint{gp mark 7}{(1.501,7.800)}
\gppoint{gp mark 7}{(1.500,7.798)}
\gppoint{gp mark 7}{(1.499,7.796)}
\gppoint{gp mark 7}{(1.498,7.794)}
\gppoint{gp mark 7}{(1.497,7.791)}
\gppoint{gp mark 7}{(1.497,7.789)}
\gppoint{gp mark 7}{(1.496,7.787)}
\gppoint{gp mark 7}{(1.495,7.785)}
\gppoint{gp mark 7}{(1.494,7.783)}
\gppoint{gp mark 7}{(1.493,7.781)}
\gppoint{gp mark 7}{(1.492,7.779)}
\gppoint{gp mark 7}{(1.492,7.777)}
\gppoint{gp mark 7}{(1.491,7.775)}
\gppoint{gp mark 7}{(1.490,7.773)}
\gppoint{gp mark 7}{(1.489,7.771)}
\gppoint{gp mark 7}{(1.489,7.769)}
\gppoint{gp mark 7}{(1.488,7.768)}
\gppoint{gp mark 7}{(1.488,7.766)}
\gppoint{gp mark 7}{(1.487,7.764)}
\gppoint{gp mark 7}{(1.487,7.763)}
\gppoint{gp mark 7}{(1.486,7.761)}
\gppoint{gp mark 7}{(1.485,7.760)}
\gppoint{gp mark 7}{(1.485,7.758)}
\gppoint{gp mark 7}{(1.484,7.757)}
\gppoint{gp mark 7}{(1.484,7.755)}
\gppoint{gp mark 7}{(1.483,7.754)}
\gppoint{gp mark 7}{(1.483,7.753)}
\gppoint{gp mark 7}{(1.483,7.751)}
\gppoint{gp mark 7}{(1.482,7.750)}
\gppoint{gp mark 7}{(1.481,7.749)}
\gppoint{gp mark 7}{(1.481,7.748)}
\gppoint{gp mark 7}{(1.481,7.746)}
\gppoint{gp mark 7}{(1.480,7.745)}
\gppoint{gp mark 7}{(1.479,7.744)}
\gppoint{gp mark 7}{(1.478,7.743)}
\gppoint{gp mark 7}{(1.477,7.742)}
\gppoint{gp mark 7}{(1.476,7.740)}
\gppoint{gp mark 7}{(1.475,7.739)}
\gppoint{gp mark 7}{(1.475,7.738)}
\gppoint{gp mark 7}{(1.474,7.737)}
\gppoint{gp mark 7}{(1.472,7.736)}
\gppoint{gp mark 7}{(1.471,7.735)}
\gppoint{gp mark 7}{(1.470,7.734)}
\gppoint{gp mark 7}{(1.469,7.733)}
\gppoint{gp mark 7}{(1.468,7.733)}
\gppoint{gp mark 7}{(1.467,7.732)}
\gppoint{gp mark 7}{(1.466,7.731)}
\gppoint{gp mark 7}{(1.465,7.730)}
\gppoint{gp mark 7}{(1.464,7.730)}
\gppoint{gp mark 7}{(1.463,7.729)}
\gppoint{gp mark 7}{(1.462,7.728)}
\gppoint{gp mark 7}{(1.460,7.728)}
\gppoint{gp mark 7}{(1.459,7.727)}
\gppoint{gp mark 7}{(1.458,7.727)}
\gppoint{gp mark 7}{(1.458,7.726)}
\gppoint{gp mark 7}{(1.457,7.726)}
\gppoint{gp mark 7}{(1.456,7.725)}
\gppoint{gp mark 7}{(1.455,7.725)}
\gppoint{gp mark 7}{(1.453,7.725)}
\gppoint{gp mark 7}{(1.453,7.725)}
\gppoint{gp mark 7}{(1.452,7.724)}
\gppoint{gp mark 7}{(1.451,7.724)}
\gppoint{gp mark 7}{(1.450,7.724)}
\gppoint{gp mark 7}{(1.449,7.723)}
\gppoint{gp mark 7}{(1.449,7.723)}
\gppoint{gp mark 7}{(1.448,7.723)}
\gppoint{gp mark 7}{(1.447,7.723)}
\gppoint{gp mark 7}{(1.447,7.722)}
\gppoint{gp mark 7}{(1.446,7.722)}
\gppoint{gp mark 7}{(1.445,7.722)}
\gppoint{gp mark 7}{(1.444,7.722)}
\gppoint{gp mark 7}{(1.444,7.722)}
\gppoint{gp mark 7}{(1.443,7.722)}
\gppoint{gp mark 7}{(1.442,7.722)}
\gppoint{gp mark 7}{(1.442,7.722)}
\gppoint{gp mark 7}{(1.441,7.721)}
\gppoint{gp mark 7}{(1.440,7.721)}
\gppoint{gp mark 7}{(1.439,7.721)}
\gppoint{gp mark 7}{(1.439,7.721)}
\gppoint{gp mark 7}{(1.438,7.721)}
\gppoint{gp mark 7}{(1.437,7.721)}
\gppoint{gp mark 7}{(1.436,7.721)}
\gppoint{gp mark 7}{(1.435,7.721)}
\gppoint{gp mark 7}{(1.434,7.721)}
\gppoint{gp mark 7}{(1.434,7.721)}
\gppoint{gp mark 7}{(1.433,7.721)}
\gppoint{gp mark 7}{(1.432,7.721)}
\gppoint{gp mark 7}{(1.431,7.721)}
\gppoint{gp mark 7}{(1.430,7.721)}
\gppoint{gp mark 7}{(1.429,7.721)}
\gppoint{gp mark 7}{(1.429,7.721)}
\gppoint{gp mark 7}{(1.427,7.721)}
\gppoint{gp mark 7}{(1.426,7.721)}
\gppoint{gp mark 7}{(1.426,7.721)}
\gppoint{gp mark 7}{(1.425,7.721)}
\gppoint{gp mark 7}{(1.424,7.721)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(5.892,6.105)}
\gppoint{gp mark 7}{(5.888,6.107)}
\gppoint{gp mark 7}{(5.882,6.109)}
\gppoint{gp mark 7}{(5.877,6.111)}
\gppoint{gp mark 7}{(5.872,6.113)}
\gppoint{gp mark 7}{(5.867,6.115)}
\gppoint{gp mark 7}{(5.862,6.117)}
\gppoint{gp mark 7}{(5.857,6.119)}
\gppoint{gp mark 7}{(5.852,6.121)}
\gppoint{gp mark 7}{(5.847,6.123)}
\gppoint{gp mark 7}{(5.842,6.125)}
\gppoint{gp mark 7}{(5.836,6.127)}
\gppoint{gp mark 7}{(5.831,6.129)}
\gppoint{gp mark 7}{(5.826,6.131)}
\gppoint{gp mark 7}{(5.820,6.133)}
\gppoint{gp mark 7}{(5.815,6.135)}
\gppoint{gp mark 7}{(5.810,6.137)}
\gppoint{gp mark 7}{(5.804,6.139)}
\gppoint{gp mark 7}{(5.799,6.141)}
\gppoint{gp mark 7}{(5.793,6.143)}
\gppoint{gp mark 7}{(5.788,6.145)}
\gppoint{gp mark 7}{(5.783,6.147)}
\gppoint{gp mark 7}{(5.778,6.149)}
\gppoint{gp mark 7}{(5.772,6.151)}
\gppoint{gp mark 7}{(5.767,6.153)}
\gppoint{gp mark 7}{(5.761,6.155)}
\gppoint{gp mark 7}{(5.756,6.157)}
\gppoint{gp mark 7}{(5.750,6.159)}
\gppoint{gp mark 7}{(5.745,6.161)}
\gppoint{gp mark 7}{(5.739,6.163)}
\gppoint{gp mark 7}{(5.733,6.165)}
\gppoint{gp mark 7}{(5.728,6.167)}
\gppoint{gp mark 7}{(5.722,6.169)}
\gppoint{gp mark 7}{(5.717,6.171)}
\gppoint{gp mark 7}{(5.711,6.173)}
\gppoint{gp mark 7}{(5.706,6.175)}
\gppoint{gp mark 7}{(5.700,6.178)}
\gppoint{gp mark 7}{(5.694,6.180)}
\gppoint{gp mark 7}{(5.689,6.182)}
\gppoint{gp mark 7}{(5.683,6.184)}
\gppoint{gp mark 7}{(5.677,6.186)}
\gppoint{gp mark 7}{(5.672,6.188)}
\gppoint{gp mark 7}{(5.666,6.190)}
\gppoint{gp mark 7}{(5.660,6.192)}
\gppoint{gp mark 7}{(5.654,6.194)}
\gppoint{gp mark 7}{(5.648,6.196)}
\gppoint{gp mark 7}{(5.643,6.198)}
\gppoint{gp mark 7}{(5.637,6.200)}
\gppoint{gp mark 7}{(5.631,6.203)}
\gppoint{gp mark 7}{(5.626,6.205)}
\gppoint{gp mark 7}{(5.620,6.207)}
\gppoint{gp mark 7}{(5.614,6.209)}
\gppoint{gp mark 7}{(5.609,6.211)}
\gppoint{gp mark 7}{(5.602,6.213)}
\gppoint{gp mark 7}{(5.597,6.215)}
\gppoint{gp mark 7}{(5.591,6.218)}
\gppoint{gp mark 7}{(5.585,6.219)}
\gppoint{gp mark 7}{(5.580,6.221)}
\gppoint{gp mark 7}{(5.574,6.224)}
\gppoint{gp mark 7}{(5.568,6.226)}
\gppoint{gp mark 7}{(5.562,6.228)}
\gppoint{gp mark 7}{(5.556,6.230)}
\gppoint{gp mark 7}{(5.550,6.232)}
\gppoint{gp mark 7}{(5.545,6.234)}
\gppoint{gp mark 7}{(5.539,6.236)}
\gppoint{gp mark 7}{(5.533,6.239)}
\gppoint{gp mark 7}{(5.527,6.241)}
\gppoint{gp mark 7}{(5.522,6.243)}
\gppoint{gp mark 7}{(5.516,6.245)}
\gppoint{gp mark 7}{(5.511,6.247)}
\gppoint{gp mark 7}{(5.504,6.249)}
\gppoint{gp mark 7}{(5.499,6.251)}
\gppoint{gp mark 7}{(5.493,6.253)}
\gppoint{gp mark 7}{(5.488,6.255)}
\gppoint{gp mark 7}{(5.481,6.257)}
\gppoint{gp mark 7}{(5.476,6.259)}
\gppoint{gp mark 7}{(5.470,6.261)}
\gppoint{gp mark 7}{(5.464,6.263)}
\gppoint{gp mark 7}{(5.459,6.266)}
\gppoint{gp mark 7}{(5.453,6.268)}
\gppoint{gp mark 7}{(5.447,6.270)}
\gppoint{gp mark 7}{(5.442,6.272)}
\gppoint{gp mark 7}{(5.436,6.274)}
\gppoint{gp mark 7}{(5.430,6.276)}
\gppoint{gp mark 7}{(5.424,6.278)}
\gppoint{gp mark 7}{(5.419,6.280)}
\gppoint{gp mark 7}{(5.414,6.282)}
\gppoint{gp mark 7}{(5.409,6.284)}
\gppoint{gp mark 7}{(5.402,6.286)}
\gppoint{gp mark 7}{(5.397,6.288)}
\gppoint{gp mark 7}{(5.391,6.291)}
\gppoint{gp mark 7}{(5.386,6.293)}
\gppoint{gp mark 7}{(5.380,6.295)}
\gppoint{gp mark 7}{(5.375,6.297)}
\gppoint{gp mark 7}{(5.369,6.299)}
\gppoint{gp mark 7}{(5.364,6.301)}
\gppoint{gp mark 7}{(5.358,6.303)}
\gppoint{gp mark 7}{(5.351,6.306)}
\gppoint{gp mark 7}{(5.347,6.307)}
\gppoint{gp mark 7}{(5.340,6.310)}
\gppoint{gp mark 7}{(5.336,6.311)}
\gppoint{gp mark 7}{(5.330,6.314)}
\gppoint{gp mark 7}{(5.325,6.316)}
\gppoint{gp mark 7}{(5.318,6.318)}
\gppoint{gp mark 7}{(5.314,6.320)}
\gppoint{gp mark 7}{(5.309,6.322)}
\gppoint{gp mark 7}{(5.305,6.323)}
\gppoint{gp mark 7}{(5.298,6.326)}
\gppoint{gp mark 7}{(5.292,6.328)}
\gppoint{gp mark 7}{(5.287,6.330)}
\gppoint{gp mark 7}{(5.281,6.332)}
\gppoint{gp mark 7}{(5.276,6.334)}
\gppoint{gp mark 7}{(5.271,6.336)}
\gppoint{gp mark 7}{(5.265,6.338)}
\gppoint{gp mark 7}{(5.259,6.340)}
\gppoint{gp mark 7}{(5.255,6.342)}
\gppoint{gp mark 7}{(5.249,6.344)}
\gppoint{gp mark 7}{(5.244,6.345)}
\gppoint{gp mark 7}{(5.238,6.348)}
\gppoint{gp mark 7}{(5.233,6.350)}
\gppoint{gp mark 7}{(5.228,6.352)}
\gppoint{gp mark 7}{(5.223,6.353)}
\gppoint{gp mark 7}{(5.217,6.356)}
\gppoint{gp mark 7}{(5.212,6.358)}
\gppoint{gp mark 7}{(5.206,6.360)}
\gppoint{gp mark 7}{(5.201,6.362)}
\gppoint{gp mark 7}{(5.195,6.364)}
\gppoint{gp mark 7}{(5.189,6.366)}
\gppoint{gp mark 7}{(5.184,6.368)}
\gppoint{gp mark 7}{(5.178,6.370)}
\gppoint{gp mark 7}{(5.174,6.372)}
\gppoint{gp mark 7}{(5.167,6.374)}
\gppoint{gp mark 7}{(5.163,6.375)}
\gppoint{gp mark 7}{(5.157,6.378)}
\gppoint{gp mark 7}{(5.152,6.379)}
\gppoint{gp mark 7}{(5.146,6.381)}
\gppoint{gp mark 7}{(5.141,6.383)}
\gppoint{gp mark 7}{(5.136,6.385)}
\gppoint{gp mark 7}{(5.130,6.387)}
\gppoint{gp mark 7}{(5.124,6.389)}
\gppoint{gp mark 7}{(5.118,6.392)}
\gppoint{gp mark 7}{(5.113,6.393)}
\gppoint{gp mark 7}{(5.108,6.396)}
\gppoint{gp mark 7}{(5.102,6.398)}
\gppoint{gp mark 7}{(5.096,6.400)}
\gppoint{gp mark 7}{(5.091,6.402)}
\gppoint{gp mark 7}{(5.085,6.404)}
\gppoint{gp mark 7}{(5.079,6.406)}
\gppoint{gp mark 7}{(5.074,6.408)}
\gppoint{gp mark 7}{(5.068,6.410)}
\gppoint{gp mark 7}{(5.062,6.412)}
\gppoint{gp mark 7}{(5.056,6.414)}
\gppoint{gp mark 7}{(5.051,6.416)}
\gppoint{gp mark 7}{(5.045,6.418)}
\gppoint{gp mark 7}{(5.039,6.420)}
\gppoint{gp mark 7}{(5.033,6.422)}
\gppoint{gp mark 7}{(5.028,6.424)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.460,8.441)--(0.460,0.368)--(11.947,0.368)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

